Effective dynamics using conditional expectations

The question of coarse-graining is ubiquitous in molecular dynamics. In this article, we are interested in deriving effective properties for the dynamics of a coarse-grained variable $\xi(x)$, where $x$ describes the configuration of the system in a high-dimensional space $\R^n$, and $\xi$ is a smooth function with value in $\R$ (typically a reaction coordinate). It is well known that, given a Boltzmann-Gibbs distribution on $x \in \R^n$, the equilibrium properties on $\xi(x)$ are completely determined by the free energy. On the other hand, the question of the effective dynamics on $\xi(x)$ is much more difficult to address. Starting from an overdamped Langevin equation on $x \in \R^n$, we propose an effective dynamics for $\xi(x) \in \R$ using conditional expectations. Using entropy methods, we give sufficient conditions for the time marginals of the effective dynamics to be close to the original ones. We check numerically on some toy examples that these sufficient conditions yield an effective dynamics which accurately reproduces the residence times in the potential energy wells. We also discuss the accuracy of the effective dynamics in a pathwise sense, and the relevance of the free energy to build a coarse-grained dynamics.

==> figure1.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: double_well3D.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Sat Feb  7 17:51:23 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 413 248
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\GNUPLOTpicture(4139,2483)
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
2.000 UL
LT0
581 1049 M
19 -11 V
19 -7 V
19 -5 V
19 -3 V
19 0 V
19 1 V
19 4 V
19 5 V
19 7 V
19 8 V
19 10 V
20 11 V
19 12 V
19 13 V
19 14 V
19 15 V
19 16 V
19 16 V
19 17 V
19 17 V
19 17 V
19 17 V
19 18 V
19 17 V
19 17 V
19 17 V
19 17 V
19 17 V
19 16 V
19 16 V
20 15 V
19 15 V
19 14 V
19 13 V
19 12 V
19 12 V
19 11 V
19 10 V
19 9 V
19 8 V
19 6 V
19 6 V
19 5 V
19 4 V
19 3 V
19 1 V
19 1 V
19 -1 V
19 -2 V
20 -3 V
19 -4 V
19 -5 V
19 -7 V
19 -7 V
19 -9 V
19 -10 V
19 -11 V
19 -12 V
19 -13 V
19 -14 V
19 -14 V
19 -16 V
19 -17 V
19 -18 V
19 -18 V
19 -20 V
19 -19 V
19 -21 V
20 -21 V
19 -22 V
19 -22 V
19 -23 V
19 -23 V
19 -23 V
19 -23 V
19 -24 V
19 -23 V
19 -23 V
19 -24 V
19 -23 V
19 -22 V
19 -22 V
19 -22 V
19 -21 V
19 -20 V
19 -19 V
19 -18 V
20 -17 V
19 -16 V
19 -15 V
19 -12 V
19 -12 V
19 -9 V
19 -8 V
19 -5 V
19 -3 V
19 -1 V
19 1 V
19 5 V
702 1109 M
19 -15 V
19 -12 V
19 -9 V
19 -7 V
19 -4 V
19 -2 V
19 -1 V
19 2 V
19 3 V
19 5 V
19 6 V
20 8 V
19 9 V
19 10 V
19 11 V
19 12 V
19 13 V
19 13 V
19 14 V
19 14 V
19 15 V
19 15 V
19 15 V
19 15 V
19 16 V
19 15 V
19 15 V
19 14 V
19 15 V
19 13 V
20 14 V
19 13 V
19 12 V
19 12 V
19 11 V
19 11 V
19 10 V
19 8 V
19 8 V
19 7 V
19 7 V
19 5 V
19 4 V
19 3 V
19 3 V
19 1 V
19 0 V
19 -1 V
19 -2 V
20 -3 V
19 -4 V
19 -5 V
19 -6 V
19 -7 V
19 -9 V
19 -9 V
19 -10 V
19 -11 V
19 -13 V
19 -13 V
19 -14 V
19 -15 V
19 -15 V
19 -17 V
19 -17 V
19 -18 V
19 -18 V
19 -19 V
20 -20 V
19 -20 V
19 -20 V
19 -21 V
19 -21 V
19 -21 V
19 -21 V
19 -21 V
19 -21 V
19 -21 V
19 -21 V
19 -20 V
19 -20 V
19 -19 V
19 -19 V
19 -18 V
19 -17 V
19 -16 V
19 -15 V
20 -14 V
19 -12 V
19 -11 V
19 -9 V
19 -8 V
19 -6 V
19 -3 V
19 -2 V
19 1 V
19 3 V
19 6 V
19 8 V
823 1182 M
19 -19 V
19 -16 V
19 -13 V
19 -11 V
19 -8 V
19 -6 V
19 -4 V
19 -2 V
19 0 V
19 1 V
19 3 V
20 5 V
19 5 V
19 7 V
19 8 V
19 9 V
19 10 V
19 11 V
19 11 V
19 11 V
19 13 V
19 12 V
19 13 V
19 13 V
19 13 V
19 13 V
19 13 V
19 12 V
19 13 V
19 12 V
20 12 V
19 11 V
19 11 V
19 11 V
19 10 V
19 9 V
19 8 V
19 8 V
19 7 V
19 6 V
19 6 V
19 4 V
19 4 V
19 3 V
19 2 V
19 1 V
19 -1 V
19 -1 V
19 -2 V
20 -3 V
19 -4 V
19 -5 V
19 -5 V
19 -7 V
19 -8 V
19 -9 V
19 -10 V
19 -10 V
19 -12 V
19 -12 V
19 -13 V
19 -14 V
19 -14 V
19 -15 V
19 -16 V
19 -17 V
19 -17 V
19 -17 V
20 -18 V
19 -18 V
19 -19 V
19 -19 V
19 -18 V
19 -19 V
19 -19 V
19 -19 V
19 -19 V
19 -19 V
19 -18 V
19 -17 V
19 -18 V
19 -16 V
19 -16 V
19 -15 V
19 -14 V
19 -13 V
19 -12 V
20 -10 V
19 -9 V
19 -8 V
19 -5 V
19 -4 V
19 -2 V
19 0 V
19 2 V
19 5 V
19 7 V
19 10 V
19 13 V
944 1270 M
19 -23 V
19 -20 V
19 -18 V
19 -14 V
19 -13 V
19 -10 V
19 -7 V
19 -6 V
19 -4 V
19 -2 V
19 0 V
20 1 V
19 2 V
19 4 V
19 5 V
19 6 V
19 7 V
19 8 V
19 8 V
19 9 V
19 10 V
19 10 V
19 10 V
19 11 V
19 11 V
19 11 V
19 11 V
19 11 V
19 10 V
19 11 V
20 10 V
19 10 V
19 9 V
19 9 V
19 9 V
19 8 V
19 7 V
19 7 V
19 6 V
19 5 V
19 5 V
19 4 V
19 3 V
19 2 V
19 2 V
19 0 V
19 0 V
19 -1 V
19 -3 V
20 -3 V
19 -3 V
19 -5 V
19 -6 V
19 -6 V
19 -8 V
19 -8 V
19 -9 V
19 -10 V
19 -11 V
19 -11 V
19 -12 V
19 -13 V
19 -13 V
19 -14 V
19 -15 V
19 -15 V
19 -15 V
19 -16 V
20 -16 V
19 -17 V
19 -17 V
19 -16 V
19 -17 V
19 -17 V
19 -17 V
19 -17 V
19 -16 V
19 -16 V
19 -16 V
19 -15 V
19 -14 V
19 -14 V
19 -13 V
19 -12 V
19 -11 V
19 -10 V
19 -8 V
20 -8 V
19 -5 V
19 -4 V
19 -2 V
19 -1 V
19 2 V
19 4 V
19 6 V
19 9 V
19 12 V
19 14 V
19 17 V
currentpoint stroke M
1065 1372 M
19 -28 V
19 -24 V
19 -21 V
19 -19 V
19 -16 V
19 -14 V
19 -12 V
19 -9 V
19 -7 V
19 -6 V
19 -4 V
20 -2 V
19 -1 V
19 1 V
19 2 V
19 3 V
19 4 V
19 5 V
19 6 V
19 6 V
19 7 V
19 8 V
19 8 V
19 8 V
19 9 V
19 9 V
19 9 V
19 9 V
19 9 V
19 8 V
20 9 V
19 8 V
19 8 V
19 8 V
19 7 V
19 7 V
19 6 V
19 6 V
19 5 V
19 4 V
19 4 V
19 3 V
19 3 V
19 2 V
19 1 V
19 0 V
19 -1 V
19 -1 V
19 -2 V
20 -3 V
19 -4 V
19 -5 V
19 -5 V
19 -6 V
19 -7 V
19 -8 V
19 -9 V
19 -9 V
19 -10 V
19 -10 V
19 -11 V
19 -12 V
19 -12 V
19 -13 V
19 -13 V
19 -14 V
19 -14 V
19 -14 V
20 -15 V
19 -15 V
19 -14 V
19 -15 V
19 -15 V
19 -15 V
19 -15 V
19 -14 V
19 -14 V
19 -14 V
19 -13 V
19 -12 V
19 -12 V
19 -11 V
19 -10 V
19 -9 V
19 -8 V
19 -7 V
19 -5 V
20 -4 V
19 -2 V
19 -1 V
19 2 V
19 3 V
19 6 V
19 7 V
19 11 V
19 12 V
19 16 V
19 18 V
19 22 V
1186 1488 M
19 -32 V
19 -29 V
19 -25 V
19 -23 V
19 -20 V
19 -18 V
19 -15 V
19 -13 V
19 -11 V
19 -9 V
19 -7 V
20 -6 V
19 -4 V
19 -2 V
19 -1 V
19 0 V
19 1 V
19 2 V
19 3 V
19 4 V
19 5 V
19 5 V
19 6 V
19 6 V
19 6 V
19 7 V
19 7 V
19 7 V
19 7 V
19 7 V
20 7 V
19 7 V
19 6 V
19 6 V
19 6 V
19 6 V
19 5 V
19 5 V
19 4 V
19 3 V
19 3 V
19 3 V
19 2 V
19 1 V
19 0 V
19 0 V
19 -1 V
19 -1 V
19 -2 V
20 -3 V
19 -4 V
19 -5 V
19 -5 V
19 -6 V
19 -6 V
19 -7 V
19 -8 V
19 -9 V
19 -9 V
19 -9 V
19 -10 V
19 -11 V
19 -11 V
19 -12 V
19 -12 V
19 -12 V
19 -13 V
19 -12 V
20 -13 V
19 -13 V
19 -13 V
19 -13 V
19 -13 V
19 -13 V
19 -12 V
19 -12 V
19 -12 V
19 -11 V
19 -11 V
19 -10 V
19 -9 V
19 -8 V
19 -7 V
19 -6 V
19 -5 V
19 -4 V
19 -2 V
20 0 V
19 1 V
19 3 V
19 5 V
19 7 V
19 9 V
19 12 V
19 14 V
19 17 V
19 19 V
19 23 V
19 25 V
1307 1617 M
19 -36 V
19 -32 V
19 -30 V
19 -27 V
19 -24 V
19 -21 V
19 -19 V
19 -17 V
19 -14 V
19 -13 V
19 -11 V
20 -8 V
19 -7 V
19 -6 V
19 -4 V
19 -3 V
19 -2 V
19 0 V
19 0 V
19 1 V
19 2 V
19 3 V
19 3 V
19 4 V
19 4 V
19 5 V
19 5 V
19 5 V
19 5 V
19 6 V
20 5 V
19 5 V
19 5 V
19 5 V
19 4 V
19 5 V
19 4 V
19 3 V
19 4 V
19 2 V
19 3 V
19 1 V
19 2 V
19 0 V
19 0 V
19 0 V
19 -1 V
19 -2 V
19 -2 V
20 -3 V
19 -4 V
19 -4 V
19 -5 V
19 -6 V
19 -6 V
19 -6 V
19 -8 V
19 -7 V
19 -9 V
19 -8 V
19 -10 V
19 -9 V
19 -10 V
19 -11 V
19 -10 V
19 -11 V
19 -11 V
19 -11 V
20 -12 V
19 -11 V
19 -11 V
19 -11 V
19 -11 V
19 -11 V
19 -10 V
19 -10 V
19 -9 V
19 -9 V
19 -8 V
19 -7 V
19 -7 V
19 -5 V
19 -4 V
19 -3 V
19 -2 V
19 -1 V
19 1 V
20 3 V
19 5 V
19 6 V
19 9 V
19 11 V
19 13 V
19 15 V
19 18 V
19 21 V
19 23 V
19 27 V
19 30 V
1428 1761 M
19 -40 V
19 -37 V
19 -34 V
19 -31 V
19 -28 V
19 -25 V
19 -23 V
19 -20 V
19 -18 V
19 -16 V
19 -14 V
20 -12 V
19 -10 V
19 -9 V
19 -7 V
19 -6 V
19 -5 V
19 -3 V
19 -3 V
19 -1 V
19 0 V
19 0 V
19 1 V
19 2 V
19 2 V
19 2 V
19 3 V
19 3 V
19 4 V
19 3 V
20 4 V
19 3 V
19 4 V
19 3 V
19 4 V
19 3 V
19 3 V
19 2 V
19 2 V
19 2 V
19 2 V
19 1 V
19 1 V
19 0 V
19 -1 V
19 -1 V
19 -1 V
19 -2 V
19 -2 V
20 -3 V
19 -4 V
19 -4 V
19 -5 V
19 -5 V
19 -5 V
19 -7 V
19 -6 V
19 -7 V
19 -8 V
19 -8 V
19 -8 V
19 -8 V
19 -9 V
19 -9 V
19 -10 V
19 -9 V
19 -10 V
19 -9 V
20 -10 V
19 -9 V
19 -10 V
19 -9 V
19 -9 V
19 -8 V
19 -9 V
19 -7 V
19 -7 V
19 -6 V
19 -6 V
19 -5 V
19 -3 V
19 -3 V
19 -1 V
19 -1 V
19 2 V
19 2 V
19 5 V
20 6 V
19 8 V
19 10 V
19 12 V
19 14 V
19 17 V
19 19 V
19 22 V
19 25 V
19 28 V
19 31 V
19 34 V
currentpoint stroke M
1549 1919 M
19 -45 V
19 -41 V
19 -38 V
19 -34 V
19 -32 V
19 -29 V
19 -27 V
19 -24 V
19 -22 V
19 -19 V
19 -17 V
20 -16 V
19 -13 V
19 -12 V
19 -11 V
19 -8 V
19 -8 V
19 -6 V
19 -5 V
19 -4 V
19 -3 V
19 -2 V
19 -1 V
19 -1 V
19 0 V
19 0 V
19 1 V
19 1 V
19 2 V
19 2 V
20 2 V
19 2 V
19 2 V
19 2 V
19 2 V
19 2 V
19 1 V
19 2 V
19 1 V
19 1 V
19 1 V
19 0 V
19 0 V
19 0 V
19 -1 V
19 -1 V
19 -2 V
19 -2 V
19 -2 V
20 -3 V
19 -4 V
19 -4 V
19 -4 V
19 -5 V
19 -5 V
19 -6 V
19 -6 V
19 -6 V
19 -7 V
19 -7 V
19 -7 V
19 -8 V
19 -7 V
19 -8 V
19 -8 V
19 -8 V
19 -8 V
19 -8 V
20 -8 V
19 -8 V
19 -8 V
19 -7 V
19 -7 V
19 -6 V
19 -6 V
19 -6 V
19 -4 V
19 -4 V
19 -3 V
19 -2 V
19 -1 V
19 0 V
19 1 V
19 3 V
19 5 V
19 5 V
19 8 V
20 9 V
19 12 V
19 13 V
19 16 V
19 18 V
19 20 V
19 23 V
19 26 V
19 29 V
19 32 V
19 35 V
19 38 V
1670 2090 M
19 -48 V
19 -46 V
19 -41 V
19 -39 V
19 -36 V
19 -33 V
19 -30 V
19 -28 V
19 -25 V
19 -23 V
19 -21 V
20 -19 V
19 -16 V
19 -15 V
19 -14 V
19 -11 V
19 -11 V
19 -9 V
19 -7 V
19 -7 V
19 -6 V
19 -4 V
19 -4 V
19 -3 V
19 -2 V
19 -2 V
19 -1 V
19 0 V
19 -1 V
19 0 V
20 1 V
19 0 V
19 1 V
19 0 V
19 1 V
19 1 V
19 0 V
19 1 V
19 0 V
19 0 V
19 0 V
19 0 V
19 -1 V
19 -1 V
19 -1 V
19 -1 V
19 -2 V
19 -3 V
19 -2 V
20 -3 V
19 -4 V
19 -3 V
19 -4 V
19 -5 V
19 -5 V
19 -5 V
19 -5 V
19 -6 V
19 -6 V
19 -6 V
19 -6 V
19 -7 V
19 -6 V
19 -7 V
19 -7 V
19 -6 V
19 -7 V
19 -7 V
20 -6 V
19 -6 V
19 -6 V
19 -5 V
19 -5 V
19 -4 V
19 -4 V
19 -3 V
19 -2 V
19 -2 V
19 0 V
19 0 V
19 2 V
19 3 V
19 4 V
19 6 V
19 7 V
19 9 V
19 11 V
20 13 V
19 15 V
19 17 V
19 19 V
19 22 V
19 24 V
19 27 V
19 30 V
19 32 V
19 36 V
19 39 V
19 43 V
581 1049 M
11 5 V
11 5 V
11 5 V
11 5 V
11 5 V
11 6 V
11 5 V
11 6 V
11 6 V
11 6 V
11 6 V
11 6 V
11 6 V
11 6 V
11 7 V
11 6 V
11 7 V
11 7 V
11 7 V
11 7 V
11 7 V
11 7 V
11 8 V
11 7 V
11 8 V
11 8 V
11 7 V
11 8 V
11 8 V
11 9 V
11 8 V
11 8 V
11 9 V
11 9 V
11 8 V
11 9 V
11 9 V
11 10 V
11 9 V
11 9 V
11 10 V
11 9 V
11 10 V
11 10 V
11 10 V
11 10 V
11 10 V
11 10 V
11 11 V
11 10 V
11 11 V
11 11 V
11 10 V
11 11 V
11 12 V
11 11 V
11 11 V
11 12 V
11 11 V
11 12 V
11 12 V
11 11 V
11 12 V
11 13 V
11 12 V
11 12 V
11 13 V
11 12 V
11 13 V
11 13 V
11 13 V
11 13 V
11 13 V
11 13 V
11 14 V
11 13 V
11 14 V
11 14 V
11 14 V
11 14 V
11 14 V
11 14 V
11 14 V
11 15 V
11 14 V
11 15 V
11 15 V
11 15 V
11 15 V
11 15 V
11 15 V
11 16 V
11 15 V
11 16 V
11 15 V
11 16 V
11 16 V
11 16 V
11 16 V
790 1058 M
11 1 V
11 1 V
11 1 V
11 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 2 V
11 2 V
11 2 V
11 3 V
11 2 V
11 3 V
11 2 V
11 3 V
11 3 V
11 3 V
11 3 V
11 3 V
11 4 V
11 3 V
11 4 V
11 3 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 5 V
11 4 V
11 5 V
11 5 V
11 5 V
11 4 V
11 6 V
11 5 V
11 5 V
11 5 V
11 6 V
11 6 V
11 5 V
11 6 V
11 6 V
11 6 V
11 7 V
11 6 V
11 6 V
11 7 V
11 7 V
11 6 V
11 7 V
11 7 V
11 8 V
11 7 V
11 7 V
11 8 V
11 7 V
11 8 V
11 8 V
11 8 V
11 8 V
11 8 V
11 8 V
11 9 V
11 8 V
11 9 V
11 9 V
11 9 V
11 9 V
11 9 V
11 9 V
11 9 V
11 10 V
11 10 V
11 9 V
11 10 V
11 10 V
11 10 V
11 10 V
11 10 V
11 11 V
11 10 V
11 11 V
11 11 V
11 11 V
11 11 V
11 11 V
11 11 V
11 11 V
11 12 V
11 11 V
11 12 V
11 12 V
11 11 V
11 12 V
11 13 V
11 12 V
11 12 V
currentpoint stroke M
1000 1223 M
11 -2 V
11 -1 V
11 -2 V
11 -2 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 1 V
11 1 V
11 0 V
11 2 V
11 1 V
11 1 V
11 1 V
11 2 V
11 1 V
11 2 V
11 2 V
11 2 V
11 2 V
11 2 V
11 3 V
11 2 V
11 3 V
11 2 V
11 3 V
11 3 V
11 3 V
11 3 V
11 3 V
11 4 V
11 3 V
11 4 V
11 3 V
11 4 V
11 4 V
11 4 V
11 4 V
11 5 V
11 4 V
11 5 V
11 4 V
11 5 V
11 5 V
11 5 V
11 5 V
11 5 V
11 5 V
11 6 V
11 5 V
11 6 V
11 6 V
11 6 V
11 6 V
11 6 V
11 6 V
11 6 V
11 7 V
11 6 V
11 7 V
11 7 V
11 7 V
11 7 V
11 7 V
11 7 V
11 8 V
11 7 V
11 8 V
11 8 V
11 8 V
11 8 V
11 8 V
11 8 V
11 8 V
11 9 V
11 8 V
11 9 V
11 9 V
11 9 V
11 9 V
11 9 V
11 9 V
11 9 V
11 10 V
1210 1402 M
11 -4 V
11 -4 V
11 -3 V
11 -4 V
11 -3 V
11 -3 V
11 -3 V
11 -3 V
11 -3 V
11 -3 V
11 -3 V
11 -2 V
11 -2 V
11 -3 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 2 V
11 2 V
11 2 V
11 2 V
11 3 V
11 2 V
11 3 V
11 2 V
11 3 V
11 3 V
11 3 V
11 3 V
11 4 V
11 3 V
11 4 V
11 3 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 5 V
11 4 V
11 5 V
11 5 V
11 5 V
11 5 V
11 5 V
11 5 V
11 6 V
11 5 V
11 6 V
11 5 V
11 6 V
11 6 V
11 6 V
11 6 V
11 7 V
11 6 V
11 7 V
11 6 V
11 7 V
11 7 V
11 7 V
11 7 V
11 7 V
11 8 V
11 7 V
11 8 V
-880 -92 R
11 -5 V
11 -4 V
11 -5 V
11 -4 V
11 -4 V
11 -5 V
11 -4 V
11 -3 V
11 -4 V
11 -4 V
11 -4 V
11 -3 V
11 -3 V
11 -4 V
11 -3 V
11 -3 V
11 -3 V
11 -2 V
11 -3 V
11 -2 V
11 -3 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -1 V
11 0 V
11 -1 V
11 -1 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 2 V
11 2 V
11 1 V
11 2 V
11 2 V
11 2 V
11 2 V
11 3 V
11 2 V
11 3 V
11 3 V
11 2 V
11 3 V
11 3 V
11 3 V
11 4 V
11 3 V
11 3 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 5 V
11 4 V
11 5 V
11 4 V
11 5 V
11 5 V
11 5 V
11 6 V
11 5 V
11 5 V
11 6 V
11 6 V
11 6 V
11 5 V
11 6 V
11 7 V
11 6 V
11 6 V
11 7 V
11 6 V
1629 1465 M
11 -5 V
11 -4 V
11 -5 V
11 -4 V
11 -4 V
11 -5 V
11 -4 V
11 -3 V
11 -4 V
11 -4 V
11 -4 V
11 -3 V
11 -3 V
11 -4 V
11 -3 V
11 -3 V
11 -3 V
11 -2 V
11 -3 V
11 -2 V
11 -3 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 1 V
11 1 V
11 0 V
11 2 V
11 1 V
11 1 V
11 1 V
11 2 V
11 2 V
11 1 V
11 2 V
11 2 V
11 2 V
11 2 V
11 3 V
11 2 V
11 3 V
11 2 V
11 3 V
11 3 V
11 3 V
11 3 V
11 4 V
11 3 V
11 3 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 5 V
11 4 V
11 5 V
11 4 V
11 5 V
11 5 V
11 5 V
11 6 V
11 5 V
11 5 V
11 6 V
11 6 V
11 5 V
11 6 V
11 6 V
11 7 V
11 6 V
11 6 V
11 7 V
11 6 V
currentpoint stroke M
1838 1302 M
11 -3 V
11 -4 V
11 -3 V
11 -4 V
11 -3 V
11 -3 V
11 -3 V
11 -3 V
11 -3 V
11 -3 V
11 -3 V
11 -2 V
11 -2 V
11 -3 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 1 V
11 0 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 2 V
11 1 V
11 2 V
11 2 V
11 2 V
11 2 V
11 2 V
11 2 V
11 3 V
11 2 V
11 3 V
11 2 V
11 3 V
11 3 V
11 3 V
11 3 V
11 4 V
11 3 V
11 4 V
11 3 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 5 V
11 4 V
11 5 V
11 5 V
11 5 V
11 5 V
11 5 V
11 5 V
11 6 V
11 5 V
11 6 V
11 5 V
11 6 V
11 6 V
11 6 V
11 6 V
11 7 V
11 6 V
11 7 V
11 6 V
11 7 V
11 7 V
11 7 V
11 7 V
11 7 V
11 8 V
11 7 V
11 8 V
2048 1058 M
11 -2 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 0 V
11 -1 V
11 -1 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 1 V
11 0 V
11 1 V
11 1 V
11 2 V
11 1 V
11 1 V
11 2 V
11 1 V
11 2 V
11 2 V
11 2 V
11 2 V
11 2 V
11 2 V
11 3 V
11 2 V
11 3 V
11 3 V
11 3 V
11 3 V
11 3 V
11 3 V
11 3 V
11 4 V
11 4 V
11 3 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 5 V
11 4 V
11 5 V
11 5 V
11 5 V
11 5 V
11 5 V
11 5 V
11 5 V
11 6 V
11 5 V
11 6 V
11 6 V
11 6 V
11 6 V
11 6 V
11 6 V
11 6 V
11 7 V
11 6 V
11 7 V
11 7 V
11 7 V
11 7 V
11 7 V
11 7 V
11 8 V
11 7 V
11 8 V
11 8 V
11 7 V
11 8 V
11 9 V
11 8 V
11 8 V
11 9 V
11 8 V
11 9 V
11 9 V
11 8 V
11 9 V
11 10 V
11 9 V
11 9 V
11 10 V
2258 827 M
11 1 V
11 1 V
11 1 V
11 1 V
11 2 V
11 2 V
11 1 V
11 2 V
11 2 V
11 2 V
11 2 V
11 3 V
11 2 V
11 3 V
11 2 V
11 3 V
11 3 V
11 3 V
11 3 V
11 3 V
11 3 V
11 4 V
11 3 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 5 V
11 4 V
11 5 V
11 4 V
11 5 V
11 5 V
11 5 V
11 6 V
11 5 V
11 5 V
11 6 V
11 5 V
11 6 V
11 6 V
11 6 V
11 6 V
11 6 V
11 7 V
11 6 V
11 7 V
11 6 V
11 7 V
11 7 V
11 7 V
11 7 V
11 8 V
11 7 V
11 8 V
11 7 V
11 8 V
11 8 V
11 8 V
11 8 V
11 8 V
11 8 V
11 9 V
11 8 V
11 9 V
11 9 V
11 9 V
11 9 V
11 9 V
11 9 V
11 9 V
11 10 V
11 9 V
11 10 V
11 10 V
11 10 V
11 10 V
11 10 V
11 10 V
11 11 V
11 10 V
11 11 V
11 11 V
11 10 V
11 11 V
11 11 V
11 12 V
11 11 V
11 11 V
11 12 V
11 12 V
11 11 V
11 12 V
11 12 V
11 12 V
11 13 V
11 12 V
2467 752 M
11 4 V
11 5 V
11 5 V
11 6 V
11 5 V
11 5 V
11 6 V
11 6 V
11 5 V
11 6 V
11 6 V
11 6 V
11 7 V
11 6 V
11 6 V
11 7 V
11 7 V
11 7 V
11 7 V
11 7 V
11 7 V
11 7 V
11 7 V
11 8 V
11 8 V
11 7 V
11 8 V
11 8 V
11 8 V
11 8 V
11 9 V
11 8 V
11 9 V
11 8 V
11 9 V
11 9 V
11 9 V
11 9 V
11 10 V
11 9 V
11 9 V
11 10 V
11 10 V
11 10 V
11 9 V
11 11 V
11 10 V
11 10 V
11 10 V
11 11 V
11 11 V
11 10 V
11 11 V
11 11 V
11 11 V
11 11 V
11 12 V
11 11 V
11 12 V
11 11 V
11 12 V
11 12 V
11 12 V
11 12 V
11 13 V
11 12 V
11 12 V
11 13 V
11 13 V
11 13 V
11 13 V
11 13 V
11 13 V
11 13 V
11 14 V
11 13 V
11 14 V
11 13 V
11 14 V
11 14 V
11 14 V
11 15 V
11 14 V
11 14 V
11 15 V
11 15 V
11 15 V
11 14 V
11 15 V
11 16 V
11 15 V
11 15 V
11 16 V
11 15 V
11 16 V
11 16 V
11 16 V
11 16 V
11 16 V
currentpoint stroke M
2.000 UL
LT0
LT1
LT1
1446 531 M
15 -1 V
23 -1 V
21 -2 V
21 -2 V
19 -3 V
17 -4 V
17 -4 V
15 -5 V
8 -3 V
LT2
1347 546 M
25 2 V
29 2 V
29 2 V
27 0 V
25 0 V
24 0 V
23 -1 V
22 -2 V
20 -2 V
19 -3 V
18 -4 V
17 -4 V
15 -5 V
14 -6 V
12 -6 V
11 -6 V
10 -8 V
9 -8 V
5 -7 V
LT3
3539 876 M
10 10 V
1653 1174 M
24 7 V
1284 556 M
4 1 V
35 4 V
33 4 V
32 3 V
31 3 V
29 1 V
28 2 V
27 0 V
25 0 V
24 0 V
23 -2 V
22 -1 V
20 -3 V
19 -3 V
18 -3 V
16 -5 V
16 -4 V
14 -6 V
12 -6 V
12 -6 V
10 -8 V
9 -7 V
7 -9 V
6 -9 V
5 -10 V
3 -10 V
0 -2 V
LT4
3497 857 M
29 25 V
7 6 V
1611 1154 M
67 20 V
15 4 V
1233 564 M
30 5 V
38 6 V
35 5 V
35 4 V
33 4 V
31 2 V
31 3 V
29 1 V
23 1 V
5 1 V
27 1 V
26 0 V
25 0 V
23 -1 V
22 -2 V
21 -2 V
19 -3 V
17 -4 V
17 -4 V
14 -5 V
14 -6 V
12 -6 V
10 -7 V
2 -2 V
9 -6 V
9 -7 V
7 -9 V
7 -9 V
5 -9 V
4 -10 V
2 -11 V
1 -12 V
-1 -10 V
LT5
3456 837 M
27 25 V
27 25 V
5 4 V
1570 1134 M
65 19 V
65 19 V
11 3 V
1187 571 M
7 2 V
42 7 V
39 7 V
38 6 V
37 5 V
35 5 V
34 4 V
16 1 V
18 3 V
33 3 V
32 3 V
30 2 V
28 2 V
28 1 V
26 0 V
24 0 V
23 -1 V
22 -2 V
20 -2 V
19 -3 V
18 -4 V
16 -4 V
15 -5 V
14 -6 V
12 -6 V
11 -7 V
9 -8 V
8 -8 V
7 -9 V
5 -9 V
2 -6 V
2 -4 V
5 -10 V
2 -11 V
2 -11 V
0 -12 V
-2 -13 V
-3 -13 V
0 -3 V
LT6
3412 816 M
14 13 V
14 13 V
25 24 V
25 23 V
5 5 V
1525 1113 M
33 10 V
34 10 V
63 18 V
64 18 V
12 3 V
1146 578 M
15 3 V
44 9 V
42 7 V
40 7 V
39 7 V
37 5 V
12 2 V
26 4 V
38 6 V
35 5 V
34 4 V
33 3 V
31 3 V
30 2 V
28 1 V
27 1 V
16 0 V
10 1 V
25 -1 V
24 0 V
22 -2 V
21 -2 V
19 -3 V
17 -4 V
16 -4 V
15 -6 V
13 -6 V
4 -2 V
8 -4 V
11 -7 V
10 -7 V
8 -8 V
7 -9 V
5 -9 V
4 -10 V
3 -11 V
1 -12 V
-1 -8 V
1 -4 V
1 -11 V
-1 -13 V
-2 -13 V
-4 -14 V
-6 -14 V
-2 -5 V
LT7
3364 794 M
30 26 V
13 12 V
14 12 V
23 23 V
23 23 V
7 7 V
1478 1091 M
68 20 V
31 9 V
34 10 V
61 17 V
61 17 V
19 5 V
1107 584 M
18 4 V
46 10 V
44 9 V
43 8 V
41 7 V
24 4 V
17 3 V
41 8 V
40 7 V
38 6 V
37 5 V
34 4 V
34 4 V
5 1 V
29 3 V
33 4 V
31 3 V
30 2 V
28 1 V
26 0 V
25 0 V
24 -1 V
22 -1 V
20 -3 V
19 -3 V
18 -3 V
16 -5 V
15 -5 V
13 -6 V
11 -6 V
10 -7 V
9 -8 V
7 -9 V
5 -10 V
3 -8 V
1 -2 V
5 -10 V
3 -10 V
1 -11 V
1 -12 V
-2 -13 V
-3 -14 V
-2 -5 V
-1 -8 V
-3 -13 V
-4 -15 V
-7 -14 V
-7 -16 V
-4 -7 V
LT8
3317 772 M
28 25 V
28 25 V
14 13 V
10 10 V
21 22 V
21 22 V
11 12 V
1431 1069 M
66 19 V
66 19 V
34 10 V
28 8 V
60 16 V
58 15 V
33 9 V
1069 590 M
18 4 V
49 11 V
46 10 V
45 9 V
43 8 V
7 1 V
38 8 V
44 9 V
42 8 V
40 7 V
39 6 V
20 4 V
18 3 V
39 6 V
38 6 V
35 4 V
34 4 V
32 4 V
31 2 V
29 2 V
24 1 V
3 0 V
28 1 V
26 0 V
24 0 V
23 -2 V
20 -2 V
19 -3 V
18 -4 V
15 -4 V
14 -6 V
13 -6 V
10 -7 V
1 -1 V
9 -6 V
9 -8 V
8 -8 V
6 -10 V
4 -10 V
3 -10 V
1 -12 V
-1 -12 V
-1 -6 V
0 -7 V
0 -12 V
-3 -13 V
-4 -14 V
-5 -15 V
-7 -13 V
0 -2 V
-5 -14 V
-7 -15 V
-8 -16 V
-10 -17 V
-4 -6 V
LT0
3263 746 M
32 27 V
1 0 V
25 24 V
26 24 V
17 17 V
6 6 V
18 21 V
19 21 V
16 19 V
1377 1043 M
70 21 V
1 1 V
63 18 V
64 18 V
45 12 V
16 5 V
57 14 V
56 15 V
54 14 V
1032 596 M
16 3 V
50 12 V
49 11 V
46 10 V
40 8 V
6 2 V
48 11 V
46 9 V
45 9 V
42 8 V
23 5 V
20 4 V
44 8 V
41 8 V
40 7 V
38 6 V
36 5 V
13 1 V
24 4 V
36 5 V
35 4 V
32 4 V
31 2 V
28 2 V
28 1 V
25 0 V
24 -1 V
22 -2 V
21 -2 V
19 -3 V
17 -4 V
16 -4 V
14 -5 V
13 -6 V
11 -7 V
9 -8 V
8 -8 V
5 -10 V
4 -10 V
2 -11 V
0 -8 V
1 -3 V
2 -12 V
0 -11 V
-1 -13 V
-4 -14 V
-5 -14 V
-3 -7 V
-2 -8 V
-4 -14 V
-7 -15 V
-8 -16 V
-10 -16 V
-1 -2 V
-6 -14 V
-9 -16 V
-10 -17 V
-12 -18 V
-4 -5 V
LT1
3208 720 M
30 26 V
31 26 V
4 5 V
20 19 V
22 23 V
23 22 V
1 1 V
15 19 V
15 19 V
15 19 V
8 11 V
1322 1017 M
68 20 V
69 21 V
10 3 V
52 14 V
60 17 V
61 16 V
3 1 V
51 13 V
54 13 V
52 13 V
32 8 V
996 601 M
12 3 V
52 13 V
51 12 V
48 11 V
32 7 V
17 4 V
50 12 V
49 11 V
46 10 V
39 8 V
7 1 V
48 11 V
46 10 V
44 9 V
42 7 V
24 5 V
18 3 V
44 9 V
41 7 V
39 7 V
37 5 V
35 5 V
24 2 V
10 2 V
35 5 V
33 3 V
31 3 V
29 1 V
27 1 V
24 0 V
23 -2 V
21 -2 V
19 -3 V
17 -4 V
16 -4 V
13 -6 V
11 -7 V
10 -7 V
7 -9 V
5 -9 V
3 -11 V
0 -3 V
4 -7 V
3 -11 V
1 -11 V
-1 -13 V
-3 -13 V
-5 -15 V
-3 -6 V
-1 -8 V
-4 -14 V
-6 -14 V
-8 -16 V
-10 -17 V
-2 -2 V
-6 -13 V
-8 -16 V
-10 -17 V
-13 -18 V
-4 -6 V
-6 -11 V
-11 -17 V
-12 -18 V
-14 -19 V
-4 -4 V
LT2
3145 690 M
32 25 V
3 4 V
28 25 V
27 25 V
13 11 V
11 12 V
19 21 V
20 21 V
11 13 V
5 7 V
12 18 V
12 17 V
11 17 V
5 10 V
1259 988 M
64 19 V
9 3 V
66 19 V
65 19 V
31 9 V
31 8 V
58 15 V
57 16 V
35 9 V
20 4 V
50 12 V
50 12 V
48 11 V
29 6 V
959 607 M
9 2 V
54 14 V
52 13 V
51 12 V
25 5 V
26 7 V
53 13 V
51 12 V
48 11 V
16 3 V
35 9 V
51 12 V
48 11 V
47 10 V
17 3 V
31 8 V
49 10 V
45 10 V
44 9 V
38 7 V
4 1 V
46 9 V
43 9 V
41 7 V
38 6 V
36 5 V
24 3 V
11 2 V
37 5 V
34 4 V
32 3 V
28 2 V
26 0 V
24 -1 V
22 -2 V
19 -3 V
16 -4 V
15 -5 V
12 -6 V
9 -8 V
7 -9 V
4 -10 V
1 -11 V
-1 -4 V
3 -7 V
3 -11 V
0 -12 V
-3 -13 V
-5 -15 V
-8 -16 V
0 -1 V
-3 -12 V
-6 -15 V
-8 -16 V
-10 -17 V
-8 -11 V
-2 -5 V
-9 -16 V
-10 -17 V
-13 -18 V
-10 -13 V
-3 -5 V
-10 -17 V
-12 -18 V
-15 -19 V
-8 -10 V
-6 -8 V
-12 -18 V
-14 -19 V
-16 -20 V
-3 -3 V
LT3
2487 1053 M
-2 -2 V
-8 -16 V
-8 -16 V
-4 -14 V
0 -12 V
6 -9 V
12 -6 V
19 -3 V
26 0 V
32 3 V
38 6 V
43 8 V
45 10 V
47 10 V
6 1 V
3080 659 M
32 28 V
33 27 V
6 5 V
20 19 V
24 24 V
24 23 V
16 20 V
16 19 V
15 20 V
7 9 V
5 8 V
8 16 V
7 15 V
6 15 V
5 14 V
0 3 V
1194 957 M
70 21 V
71 21 V
14 4 V
50 15 V
62 17 V
62 17 V
55 14 V
54 14 V
53 13 V
26 6 V
24 5 V
46 10 V
45 9 V
44 9 V
43 8 V
9 2 V
921 613 M
8 2 V
57 15 V
53 13 V
52 13 V
18 4 V
37 10 V
55 14 V
52 12 V
44 11 V
7 2 V
56 14 V
53 13 V
51 12 V
22 5 V
31 8 V
54 14 V
51 12 V
48 11 V
8 1 V
46 12 V
53 13 V
48 11 V
46 9 V
2 1 V
52 13 V
51 12 V
46 10 V
43 8 V
7 1 V
47 12 V
50 12 V
45 9 V
40 7 V
26 4 V
23 7 V
63 19 V
50 11 V
38 6 V
28 1 V
19 -3 V
10 -7 V
0 -12 V
-11 -18 V
-26 -24 V
-12 -9 V
2 -8 V
-2 -13 V
-7 -15 V
-12 -18 V
-15 -17 V
-1 -2 V
-5 -14 V
-8 -16 V
-12 -18 V
-17 -19 V
0 -1 V
-7 -15 V
-11 -17 V
-14 -19 V
-15 -17 V
-1 -3 V
-10 -16 V
-13 -18 V
-16 -20 V
-10 -11 V
-5 -8 V
-12 -18 V
-15 -19 V
-18 -20 V
-3 -3 V
-10 -16 V
-15 -19 V
-16 -19 V
-13 -14 V
-4 -6 V
-14 -19 V
-15 -19 V
-18 -21 V
-3 -3 V
LT4
3001 622 M
39 30 V
9 7 V
22 20 V
29 26 V
22 19 V
5 6 V
20 21 V
20 22 V
17 18 V
2 2 V
11 18 V
11 17 V
10 17 V
9 15 V
0 1 V
3 13 V
2 13 V
0 12 V
-1 12 V
-3 11 V
-3 10 V
-4 5 V
1115 919 M
77 25 V
17 5 V
52 15 V
67 20 V
50 15 V
15 4 V
59 15 V
58 16 V
48 13 V
8 2 V
50 11 V
49 11 V
48 11 V
44 10 V
3 0 V
41 8 V
40 6 V
38 6 V
37 6 V
36 5 V
34 4 V
19 2 V
2167 417 M
5 5 V
19 21 V
17 20 V
14 19 V
2 2 V
19 20 V
18 20 V
16 20 V
5 7 V
14 14 V
20 21 V
17 20 V
9 12 V
9 9 V
23 23 V
18 20 V
11 15 V
7 6 V
25 24 V
21 21 V
12 15 V
10 8 V
31 27 V
25 23 V
6 7 V
45 30 V
45 32 V
128 56 V
29 7 V
51 12 V
47 10 V
43 9 V
36 6 V
881 620 M
14 3 V
58 15 V
54 14 V
53 13 V
6 2 V
52 14 V
57 14 V
54 14 V
21 5 V
36 10 V
58 16 V
55 14 V
33 8 V
24 6 V
60 17 V
56 14 V
41 10 V
16 5 V
63 18 V
59 16 V
39 10 V
21 6 V
70 21 V
62 17 V
17 5 V
72 26 V
80 26 V
114 59 V
9 10 V
13 18 V
8 17 V
5 14 V
1 11 V
LT5
2210 410 M
12 12 V
19 21 V
17 20 V
11 14 V
6 6 V
23 23 V
19 21 V
14 17 V
4 4 V
26 24 V
21 22 V
14 16 V
8 6 V
29 26 V
24 23 V
9 10 V
22 17 V
33 28 V
22 19 V
14 10 V
56 38 V
19 14 V
113 59 V
72 23 V
67 20 V
27 7 V
19 3 V
33 3 V
30 2 V
27 1 V
24 -1 V
21 -2 V
18 -3 V
17 -4 V
14 -5 V
12 -7 V
10 -7 V
9 -8 V
6 -9 V
1 -1 V
1 -10 V
-1 -13 V
-2 -13 V
-4 -13 V
-4 -14 V
-5 -11 V
-3 -5 V
-14 -19 V
-14 -18 V
-15 -19 V
-6 -7 V
-16 -16 V
-24 -23 V
-24 -24 V
-4 -3 V
-30 -25 V
-34 -28 V
-14 -11 V
-29 -21 V
838 626 M
31 9 V
57 15 V
55 14 V
40 10 V
16 4 V
60 17 V
58 15 V
46 12 V
10 3 V
64 18 V
59 16 V
44 11 V
16 5 V
67 20 V
62 17 V
27 7 V
42 14 V
72 22 V
51 14 V
23 9 V
94 32 V
36 12 V
129 56 V
39 28 V
29 26 V
8 10 V
-1 6 V
-5 9 V
-8 9 V
-11 6 V
-14 5 V
-17 5 V
-20 2 V
-21 2 V
-24 1 V
-26 0 V
-28 -2 V
-30 -2 V
-31 -3 V
-5 0 V
-32 -5 V
-39 -6 V
-40 -7 V
-42 -8 V
-43 -8 V
-31 -7 V
-15 -3 V
-51 -12 V
-53 -13 V
-53 -13 V
-18 -5 V
-41 -11 V
-63 -18 V
-62 -17 V
-8 -3 V
-64 -19 V
-73 -23 V
-27 -8 V
-53 -18 V
LT6
2261 402 M
4 4 V
20 22 V
17 20 V
16 19 V
1 2 V
23 22 V
22 22 V
19 21 V
1 1 V
29 25 V
25 24 V
16 16 V
11 9 V
37 29 V
29 26 V
0 1 V
56 38 V
33 24 V
43 23 V
64 36 V
61 24 V
88 29 V
37 6 V
31 2 V
26 1 V
22 -2 V
19 -3 V
15 -5 V
12 -6 V
10 -8 V
7 -8 V
3 -6 V
0 -5 V
-2 -13 V
-4 -14 V
-5 -14 V
-6 -15 V
-6 -11 V
-4 -6 V
-17 -20 V
-18 -20 V
-18 -21 V
-30 -26 V
-28 -25 V
-16 -14 V
-20 -15 V
-42 -32 V
-21 -16 V
-30 -20 V
787 634 M
11 3 V
58 16 V
56 14 V
53 13 V
6 2 V
57 16 V
59 16 V
57 15 V
4 1 V
64 19 V
64 18 V
44 12 V
21 7 V
75 23 V
67 20 V
2 1 V
92 32 V
61 20 V
53 21 V
82 34 V
44 26 V
49 35 V
-1 12 V
-7 8 V
-12 7 V
-16 4 V
-19 3 V
-23 1 V
-26 0 V
-29 -2 V
-31 -2 V
-18 -2 V
-17 -3 V
-40 -7 V
-42 -7 V
-43 -9 V
-44 -9 V
-33 -7 V
-15 -4 V
-56 -14 V
-56 -14 V
-55 -14 V
-3 -1 V
-65 -20 V
-67 -19 V
-36 -11 V
-38 -12 V
994 850 L
953 837 L
905 820 L
LT7
2332 391 M
14 17 V
14 19 V
13 18 V
10 14 V
5 5 V
25 24 V
21 22 V
13 15 V
10 8 V
34 28 V
26 25 V
5 4 V
45 31 V
41 31 V
106 60 V
82 29 V
56 15 V
34 4 V
20 -3 V
12 -6 V
7 -9 V
3 -10 V
0 -12 V
-3 -14 V
-4 -14 V
-5 -12 V
-4 -4 V
-20 -21 V
-19 -21 V
-18 -20 V
-2 -2 V
-37 -30 V
-34 -27 V
-6 -5 V
-49 -33 V
-41 -29 V
-23 -14 V
-78 -47 V
-92 -45 V
716 646 M
48 12 V
53 12 V
51 12 V
39 10 V
14 4 V
63 17 V
59 16 V
42 11 V
19 6 V
72 22 V
65 19 V
11 3 V
77 26 V
79 26 V
136 54 V
52 34 V
18 21 V
-5 10 V
-18 3 V
-26 0 V
-31 -3 V
-35 -4 V
-38 -6 V
-41 -7 V
-42 -9 V
-36 -7 V
-11 -3 V
-58 -15 V
-58 -15 V
-54 -14 V
-3 -2 V
-76 -23 V
-71 -22 V
-13 -4 V
917 802 L
846 778 L
815 766 L
705 724 L
607 679 L
1.000 UL
LTb
3556 884 M
2467 370 L
581 667 M
2467 370 L
581 667 M
1089 515 V
3556 884 M
1670 1182 L
581 667 M
0 1030 V
1670 1182 M
0 908 V
3556 884 M
0 909 V
2467 370 M
0 382 V
738 642 M
56 26 V
1033 489 R
-57 -27 V
1131 580 M
56 26 V
1033 489 R
-57 -27 V
1524 518 M
56 26 V
1033 489 R
-57 -27 V
1917 456 M
56 26 V
3006 971 M
-57 -27 V
2310 394 M
56 26 V
3399 909 M
-57 -27 V
2531 400 M
-63 9 V
645 697 M
62 -10 V
2659 460 M
-63 9 V
773 758 M
62 -10 V
2787 521 M
-63 9 V
901 818 M
62 -10 V
2916 582 M
-63 9 V
1029 879 M
62 -10 V
3044 642 M
-63 9 V
1157 939 M
62 -10 V
3172 703 M
-63 9 V
1286 1000 M
62 -10 V
3300 763 M
-63 9 V
1414 1061 M
62 -10 V
3428 824 M
-63 9 V
1542 1121 M
62 -10 V
3556 884 M
-63 9 V
1670 1182 M
62 -10 V
581 1010 M
63 0 V
-63 98 R
63 0 V
-63 98 R
63 0 V
-63 98 R
63 0 V
-63 98 R
63 0 V
-63 98 R
63 0 V
-63 98 R
63 0 V
-63 99 R
63 0 V
stroke
grestore
end
showpage
}}%
\put(581,1954){\cjust{$V(x,y)$}}%
\put(455,1697){\rjust{ 3.5}}%
\put(455,1598){\rjust{ 3}}%
\put(455,1500){\rjust{ 2.5}}%
\put(455,1402){\rjust{ 2}}%
\put(455,1304){\rjust{ 1.5}}%
\put(455,1206){\rjust{ 1}}%
\put(455,1108){\rjust{ 0.5}}%
\put(455,1010){\rjust{ 0}}%
\put(3483,553){\cjust{$y$}}%
\put(3605,868){\ljust{ 1.2}}%
\put(3477,808){\ljust{ 1}}%
\put(3349,747){\ljust{ 0.8}}%
\put(3221,687){\ljust{ 0.6}}%
\put(3093,626){\ljust{ 0.4}}%
\put(2965,566){\ljust{ 0.2}}%
\put(2836,505){\ljust{ 0}}%
\put(2708,444){\ljust{-0.2}}%
\put(2580,384){\ljust{-0.4}}%
\put(1252,390){\cjust{$x$}}%
\put(2264,351){\rjust{ 1}}%
\put(1871,413){\rjust{ 0.5}}%
\put(1478,475){\rjust{ 0}}%
\put(1085,537){\rjust{-0.5}}%
\put(692,599){\rjust{-1}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure2.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(2339,1620)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig_traj_beta3_eps0.1.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Jan 20 11:31:30 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 233 162
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
1677 0 R
-63 0 V
1.000 UL
LTb
450 474 M
63 0 V
1677 0 R
-63 0 V
1.000 UL
LTb
450 649 M
63 0 V
1677 0 R
-63 0 V
1.000 UL
LTb
450 823 M
63 0 V
1677 0 R
-63 0 V
1.000 UL
LTb
450 997 M
63 0 V
1677 0 R
-63 0 V
1.000 UL
LTb
450 1171 M
63 0 V
1677 0 R
-63 0 V
1.000 UL
LTb
450 1346 M
63 0 V
1677 0 R
-63 0 V
1.000 UL
LTb
450 1520 M
63 0 V
1677 0 R
-63 0 V
1.000 UL
LTb
450 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
668 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
885 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1103 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1320 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1538 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1755 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1973 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
2190 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
1740 0 V
0 1220 V
-1740 0 V
450 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
843 945 Pls
877 969 Pls
847 917 Pls
863 946 Pls
898 1010 Pls
868 982 Pls
865 965 Pls
865 974 Pls
873 987 Pls
909 1031 Pls
901 1021 Pls
890 984 Pls
849 974 Pls
830 915 Pls
829 921 Pls
826 906 Pls
855 947 Pls
864 962 Pls
891 1027 Pls
873 961 Pls
857 976 Pls
864 963 Pls
839 923 Pls
875 970 Pls
908 1007 Pls
904 993 Pls
885 1042 Pls
927 1064 Pls
933 1069 Pls
927 1073 Pls
937 1063 Pls
940 1103 Pls
1023 1172 Pls
1022 1202 Pls
1073 1231 Pls
989 1169 Pls
994 1166 Pls
1053 1208 Pls
1029 1175 Pls
1020 1151 Pls
1022 1170 Pls
1034 1200 Pls
1059 1203 Pls
1077 1250 Pls
1026 1186 Pls
1008 1172 Pls
968 1133 Pls
986 1157 Pls
1049 1205 Pls
1075 1233 Pls
1113 1242 Pls
1083 1223 Pls
1049 1214 Pls
1057 1224 Pls
1057 1219 Pls
1030 1176 Pls
1004 1156 Pls
1002 1140 Pls
954 1073 Pls
957 1112 Pls
949 1101 Pls
949 1111 Pls
932 1045 Pls
933 1081 Pls
923 1064 Pls
934 1095 Pls
965 1108 Pls
998 1145 Pls
993 1166 Pls
1003 1135 Pls
994 1182 Pls
1006 1178 Pls
1023 1193 Pls
1040 1200 Pls
1004 1176 Pls
1012 1189 Pls
992 1122 Pls
916 1056 Pls
886 1010 Pls
889 996 Pls
884 971 Pls
938 1069 Pls
930 1069 Pls
988 1117 Pls
957 1113 Pls
940 1075 Pls
909 1073 Pls
941 1085 Pls
958 1067 Pls
931 1071 Pls
897 1031 Pls
889 1025 Pls
934 1046 Pls
932 1095 Pls
988 1136 Pls
1034 1178 Pls
1007 1172 Pls
978 1127 Pls
953 1118 Pls
938 1097 Pls
932 1069 Pls
889 1013 Pls
872 1011 Pls
898 1005 Pls
876 962 Pls
882 968 Pls
838 911 Pls
868 883 Pls
809 879 Pls
822 937 Pls
844 949 Pls
872 962 Pls
869 970 Pls
851 935 Pls
872 956 Pls
851 907 Pls
823 927 Pls
826 912 Pls
833 871 Pls
843 894 Pls
868 953 Pls
881 968 Pls
908 1017 Pls
899 1027 Pls
909 1009 Pls
972 1104 Pls
963 1091 Pls
943 1060 Pls
884 1023 Pls
890 1004 Pls
883 1002 Pls
856 980 Pls
836 959 Pls
844 933 Pls
838 923 Pls
848 935 Pls
809 903 Pls
881 992 Pls
865 959 Pls
858 967 Pls
862 977 Pls
898 1023 Pls
926 1060 Pls
909 1024 Pls
902 1052 Pls
928 1051 Pls
903 1034 Pls
892 1053 Pls
899 1002 Pls
941 1056 Pls
961 1103 Pls
942 1059 Pls
965 1095 Pls
1003 1155 Pls
938 1124 Pls
958 1087 Pls
941 1083 Pls
925 1059 Pls
968 1093 Pls
990 1125 Pls
1006 1133 Pls
916 1069 Pls
935 1079 Pls
963 1136 Pls
921 1062 Pls
930 1084 Pls
964 1115 Pls
986 1147 Pls
975 1133 Pls
944 1098 Pls
956 1084 Pls
958 1112 Pls
948 1110 Pls
956 1113 Pls
945 1106 Pls
991 1154 Pls
980 1144 Pls
1012 1174 Pls
1063 1221 Pls
1081 1250 Pls
1058 1223 Pls
1080 1206 Pls
1049 1237 Pls
1048 1234 Pls
1111 1254 Pls
1165 1304 Pls
1172 1303 Pls
1254 1361 Pls
1165 1301 Pls
1148 1309 Pls
1181 1297 Pls
1184 1320 Pls
1189 1315 Pls
1205 1329 Pls
1219 1312 Pls
1157 1306 Pls
1169 1289 Pls
1074 1259 Pls
1084 1229 Pls
1102 1274 Pls
1123 1266 Pls
1158 1305 Pls
1168 1317 Pls
1205 1330 Pls
1158 1298 Pls
1086 1273 Pls
1099 1258 Pls
1066 1208 Pls
1041 1191 Pls
1015 1199 Pls
1049 1202 Pls
1108 1235 Pls
1098 1250 Pls
1080 1242 Pls
1070 1231 Pls
1018 1188 Pls
1052 1196 Pls
1043 1220 Pls
1069 1230 Pls
1037 1180 Pls
1001 1189 Pls
1019 1170 Pls
983 1157 Pls
1014 1179 Pls
1018 1171 Pls
994 1168 Pls
1007 1145 Pls
1007 1167 Pls
1071 1216 Pls
1063 1265 Pls
1023 1202 Pls
1049 1204 Pls
1057 1203 Pls
1056 1200 Pls
1083 1256 Pls
1106 1245 Pls
1169 1297 Pls
1121 1281 Pls
1110 1280 Pls
1116 1274 Pls
1075 1260 Pls
1009 1164 Pls
1016 1176 Pls
1064 1214 Pls
1016 1177 Pls
989 1162 Pls
1041 1163 Pls
1056 1208 Pls
1082 1219 Pls
1063 1243 Pls
1023 1174 Pls
1064 1236 Pls
1093 1218 Pls
1072 1226 Pls
1068 1251 Pls
1142 1285 Pls
1190 1283 Pls
1136 1292 Pls
1142 1284 Pls
1134 1266 Pls
1106 1266 Pls
1143 1271 Pls
1104 1274 Pls
1166 1294 Pls
1162 1300 Pls
1184 1311 Pls
1136 1286 Pls
1103 1241 Pls
1143 1291 Pls
1120 1255 Pls
1139 1274 Pls
1174 1294 Pls
1127 1318 Pls
1214 1304 Pls
1126 1300 Pls
1165 1299 Pls
1249 1357 Pls
1228 1347 Pls
1210 1317 Pls
1197 1299 Pls
1193 1331 Pls
1174 1306 Pls
1143 1299 Pls
1184 1267 Pls
1251 1318 Pls
1314 1335 Pls
1252 1332 Pls
1289 1366 Pls
1291 1370 Pls
1256 1347 Pls
1241 1337 Pls
1188 1302 Pls
1130 1285 Pls
1107 1270 Pls
1064 1223 Pls
1131 1286 Pls
1092 1277 Pls
1065 1228 Pls
1100 1246 Pls
1172 1295 Pls
1123 1294 Pls
1135 1269 Pls
1095 1288 Pls
1088 1266 Pls
1080 1264 Pls
1135 1251 Pls
1123 1255 Pls
1076 1213 Pls
1035 1208 Pls
1047 1194 Pls
1011 1170 Pls
1036 1201 Pls
1039 1200 Pls
1016 1163 Pls
1006 1162 Pls
1007 1172 Pls
1036 1182 Pls
1022 1159 Pls
953 1115 Pls
948 1083 Pls
909 1061 Pls
892 1028 Pls
903 1024 Pls
938 1027 Pls
933 1055 Pls
886 1020 Pls
917 1060 Pls
934 1089 Pls
938 1091 Pls
942 1062 Pls
938 1063 Pls
889 1023 Pls
878 984 Pls
869 981 Pls
915 1037 Pls
918 1063 Pls
908 1037 Pls
925 1060 Pls
914 1035 Pls
893 983 Pls
863 950 Pls
894 975 Pls
878 978 Pls
876 998 Pls
881 987 Pls
842 923 Pls
863 976 Pls
851 972 Pls
885 986 Pls
868 973 Pls
865 1011 Pls
863 957 Pls
883 992 Pls
870 977 Pls
877 988 Pls
883 956 Pls
878 1003 Pls
877 1019 Pls
916 1058 Pls
891 1027 Pls
855 1000 Pls
861 973 Pls
863 931 Pls
915 1016 Pls
893 987 Pls
862 987 Pls
889 991 Pls
869 968 Pls
873 984 Pls
840 918 Pls
812 893 Pls
844 902 Pls
817 896 Pls
857 951 Pls
816 918 Pls
801 890 Pls
796 829 Pls
827 867 Pls
856 936 Pls
864 898 Pls
842 900 Pls
890 975 Pls
911 1023 Pls
900 1005 Pls
856 938 Pls
847 935 Pls
844 939 Pls
847 922 Pls
868 931 Pls
856 933 Pls
882 958 Pls
832 924 Pls
855 908 Pls
849 943 Pls
873 1001 Pls
889 1011 Pls
927 1048 Pls
950 1102 Pls
957 1080 Pls
944 1070 Pls
852 965 Pls
871 949 Pls
850 954 Pls
878 972 Pls
869 998 Pls
891 994 Pls
889 1011 Pls
919 1049 Pls
954 1097 Pls
932 1056 Pls
927 1091 Pls
937 1112 Pls
967 1146 Pls
1055 1158 Pls
1062 1188 Pls
1024 1183 Pls
1081 1230 Pls
1020 1179 Pls
1019 1170 Pls
999 1156 Pls
1018 1169 Pls
982 1132 Pls
974 1135 Pls
913 1027 Pls
928 1028 Pls
945 1096 Pls
881 991 Pls
837 952 Pls
865 940 Pls
813 849 Pls
788 828 Pls
828 866 Pls
848 944 Pls
853 930 Pls
844 954 Pls
879 1016 Pls
869 978 Pls
835 905 Pls
842 929 Pls
876 917 Pls
858 976 Pls
882 982 Pls
869 994 Pls
919 1030 Pls
935 1068 Pls
977 1128 Pls
970 1124 Pls
917 1049 Pls
957 1082 Pls
972 1113 Pls
964 1085 Pls
948 1071 Pls
941 1066 Pls
951 1085 Pls
950 1096 Pls
989 1132 Pls
949 1114 Pls
975 1109 Pls
937 1070 Pls
965 1094 Pls
984 1121 Pls
992 1144 Pls
1017 1161 Pls
1005 1171 Pls
1031 1173 Pls
1014 1151 Pls
1010 1162 Pls
984 1151 Pls
943 1121 Pls
963 1132 Pls
1013 1155 Pls
1008 1125 Pls
1010 1153 Pls
990 1127 Pls
967 1150 Pls
960 1122 Pls
963 1077 Pls
932 1066 Pls
906 1063 Pls
932 1082 Pls
962 1089 Pls
896 1005 Pls
941 1075 Pls
920 1028 Pls
899 1057 Pls
940 1041 Pls
957 1108 Pls
923 1063 Pls
925 1049 Pls
906 999 Pls
886 981 Pls
932 1048 Pls
886 1025 Pls
936 1075 Pls
916 1022 Pls
976 1079 Pls
1017 1142 Pls
1001 1173 Pls
1002 1174 Pls
1004 1174 Pls
1015 1174 Pls
1081 1238 Pls
1078 1239 Pls
1137 1280 Pls
1047 1206 Pls
1046 1216 Pls
1048 1230 Pls
1038 1216 Pls
1013 1197 Pls
1007 1153 Pls
983 1153 Pls
1049 1168 Pls
998 1173 Pls
992 1179 Pls
1054 1176 Pls
1001 1176 Pls
993 1161 Pls
1013 1161 Pls
973 1107 Pls
979 1115 Pls
976 1149 Pls
958 1115 Pls
936 1087 Pls
929 1040 Pls
908 1039 Pls
924 1045 Pls
912 1056 Pls
873 989 Pls
910 999 Pls
908 1009 Pls
918 1037 Pls
872 1004 Pls
879 990 Pls
903 1028 Pls
953 1084 Pls
943 1097 Pls
969 1128 Pls
990 1145 Pls
964 1119 Pls
940 1103 Pls
946 1091 Pls
904 998 Pls
863 989 Pls
880 969 Pls
900 994 Pls
857 951 Pls
860 968 Pls
845 940 Pls
829 946 Pls
849 962 Pls
845 922 Pls
852 947 Pls
873 964 Pls
877 1001 Pls
861 927 Pls
890 985 Pls
928 1046 Pls
936 1056 Pls
908 1058 Pls
926 1054 Pls
912 1019 Pls
866 976 Pls
827 908 Pls
837 882 Pls
785 848 Pls
800 876 Pls
824 888 Pls
823 889 Pls
831 926 Pls
850 931 Pls
839 893 Pls
830 892 Pls
864 962 Pls
844 964 Pls
882 961 Pls
837 923 Pls
859 935 Pls
837 914 Pls
837 950 Pls
823 912 Pls
849 929 Pls
815 874 Pls
814 841 Pls
804 888 Pls
819 886 Pls
815 868 Pls
797 835 Pls
852 894 Pls
804 848 Pls
830 877 Pls
790 848 Pls
794 824 Pls
802 830 Pls
776 799 Pls
771 818 Pls
763 765 Pls
728 742 Pls
740 703 Pls
736 656 Pls
703 628 Pls
671 637 Pls
729 639 Pls
722 706 Pls
758 781 Pls
767 702 Pls
766 726 Pls
731 716 Pls
692 652 Pls
723 712 Pls
719 726 Pls
747 683 Pls
719 701 Pls
731 724 Pls
723 690 Pls
680 684 Pls
743 682 Pls
765 767 Pls
775 764 Pls
759 746 Pls
742 791 Pls
775 777 Pls
782 794 Pls
812 832 Pls
820 856 Pls
770 755 Pls
757 773 Pls
787 806 Pls
769 808 Pls
789 839 Pls
804 833 Pls
809 852 Pls
826 874 Pls
817 851 Pls
793 821 Pls
761 801 Pls
823 861 Pls
798 854 Pls
794 844 Pls
804 823 Pls
817 837 Pls
813 869 Pls
818 877 Pls
811 862 Pls
798 831 Pls
793 868 Pls
776 796 Pls
777 773 Pls
759 748 Pls
745 778 Pls
807 829 Pls
807 849 Pls
755 735 Pls
730 706 Pls
783 739 Pls
790 844 Pls
791 849 Pls
770 808 Pls
759 753 Pls
764 775 Pls
755 761 Pls
760 764 Pls
749 801 Pls
743 761 Pls
758 792 Pls
782 840 Pls
777 858 Pls
803 881 Pls
813 883 Pls
842 916 Pls
837 909 Pls
848 931 Pls
882 978 Pls
849 969 Pls
889 998 Pls
909 1022 Pls
895 1016 Pls
893 1024 Pls
898 1004 Pls
843 941 Pls
854 935 Pls
858 912 Pls
849 912 Pls
819 884 Pls
816 859 Pls
820 899 Pls
804 866 Pls
814 872 Pls
834 889 Pls
814 892 Pls
842 903 Pls
794 890 Pls
860 939 Pls
896 997 Pls
905 1026 Pls
908 1029 Pls
905 1030 Pls
907 1020 Pls
889 1026 Pls
935 1042 Pls
914 1062 Pls
914 1030 Pls
936 1044 Pls
928 1075 Pls
916 1048 Pls
902 1018 Pls
896 1014 Pls
916 1037 Pls
931 1058 Pls
895 1051 Pls
918 1044 Pls
939 1052 Pls
944 1068 Pls
921 1071 Pls
968 1087 Pls
944 1087 Pls
950 1069 Pls
987 1146 Pls
953 1107 Pls
1000 1128 Pls
967 1108 Pls
1008 1165 Pls
988 1139 Pls
989 1147 Pls
971 1123 Pls
974 1100 Pls
967 1097 Pls
988 1120 Pls
938 1088 Pls
958 1093 Pls
955 1089 Pls
976 1103 Pls
962 1121 Pls
992 1121 Pls
977 1150 Pls
959 1098 Pls
984 1122 Pls
943 1079 Pls
923 1068 Pls
936 1069 Pls
921 1034 Pls
915 1048 Pls
927 1051 Pls
944 1055 Pls
959 1103 Pls
947 1092 Pls
971 1105 Pls
1012 1175 Pls
1041 1225 Pls
1036 1211 Pls
1011 1176 Pls
1026 1185 Pls
1027 1187 Pls
996 1150 Pls
986 1134 Pls
992 1127 Pls
929 1055 Pls
863 965 Pls
870 982 Pls
891 947 Pls
879 1015 Pls
902 1022 Pls
909 1004 Pls
869 991 Pls
888 1017 Pls
934 1086 Pls
928 1060 Pls
914 1023 Pls
887 1010 Pls
860 964 Pls
886 981 Pls
878 1002 Pls
909 1036 Pls
921 1040 Pls
934 1064 Pls
908 1062 Pls
857 972 Pls
836 927 Pls
898 1023 Pls
905 1050 Pls
881 1002 Pls
908 1019 Pls
942 1098 Pls
941 1087 Pls
956 1057 Pls
939 1086 Pls
978 1127 Pls
997 1141 Pls
984 1150 Pls
985 1144 Pls
912 1044 Pls
911 1043 Pls
906 1033 Pls
922 1004 Pls
898 1043 Pls
900 1013 Pls
935 1069 Pls
916 1039 Pls
955 1116 Pls
988 1132 Pls
967 1121 Pls
949 1114 Pls
970 1144 Pls
1004 1183 Pls
999 1150 Pls
1013 1165 Pls
1021 1182 Pls
990 1162 Pls
1035 1183 Pls
1040 1216 Pls
1089 1251 Pls
1088 1259 Pls
1090 1248 Pls
1161 1293 Pls
1161 1298 Pls
1157 1294 Pls
1228 1311 Pls
1269 1333 Pls
1239 1319 Pls
1302 1355 Pls
1242 1328 Pls
1246 1311 Pls
1308 1335 Pls
1259 1339 Pls
1238 1327 Pls
1194 1314 Pls
1263 1360 Pls
1239 1331 Pls
1192 1309 Pls
1232 1320 Pls
1263 1327 Pls
1312 1373 Pls
1301 1378 Pls
1228 1350 Pls
1311 1335 Pls
1333 1348 Pls
1353 1335 Pls
1346 1348 Pls
1429 1329 Pls
1438 1325 Pls
1485 1293 Pls
1475 1288 Pls
1446 1327 Pls
1421 1326 Pls
1421 1313 Pls
1358 1327 Pls
1343 1339 Pls
1347 1338 Pls
1304 1367 Pls
1265 1335 Pls
1176 1315 Pls
1169 1338 Pls
1211 1344 Pls
1185 1318 Pls
1184 1308 Pls
1188 1297 Pls
1189 1314 Pls
1167 1327 Pls
1190 1308 Pls
1157 1271 Pls
1138 1294 Pls
1120 1286 Pls
1144 1313 Pls
1230 1302 Pls
1167 1324 Pls
1186 1300 Pls
1201 1321 Pls
1257 1334 Pls
1281 1327 Pls
1216 1318 Pls
1190 1301 Pls
1177 1310 Pls
1222 1360 Pls
1278 1356 Pls
1288 1320 Pls
1341 1350 Pls
1333 1356 Pls
1317 1342 Pls
1321 1314 Pls
1270 1374 Pls
1256 1371 Pls
1264 1323 Pls
1284 1317 Pls
1265 1387 Pls
1294 1331 Pls
1314 1345 Pls
1286 1345 Pls
1275 1302 Pls
1219 1327 Pls
1206 1313 Pls
1187 1316 Pls
1111 1271 Pls
1143 1278 Pls
1205 1303 Pls
1154 1321 Pls
1252 1337 Pls
1195 1303 Pls
1258 1350 Pls
1296 1347 Pls
1331 1369 Pls
1337 1346 Pls
1359 1348 Pls
1362 1333 Pls
1340 1357 Pls
1369 1350 Pls
1338 1339 Pls
1302 1350 Pls
1224 1305 Pls
1181 1295 Pls
1226 1348 Pls
1253 1347 Pls
1189 1304 Pls
1222 1317 Pls
1199 1339 Pls
1174 1309 Pls
1265 1325 Pls
1340 1346 Pls
1251 1325 Pls
1314 1336 Pls
1315 1392 Pls
1295 1361 Pls
1341 1351 Pls
1304 1356 Pls
1242 1326 Pls
1225 1343 Pls
1212 1326 Pls
1176 1318 Pls
1127 1258 Pls
1139 1278 Pls
1142 1285 Pls
1144 1303 Pls
1093 1226 Pls
1013 1155 Pls
1003 1120 Pls
961 1118 Pls
949 1102 Pls
958 1103 Pls
923 1030 Pls
868 993 Pls
875 1007 Pls
826 954 Pls
875 1006 Pls
907 1023 Pls
918 1066 Pls
928 1025 Pls
915 1056 Pls
883 1021 Pls
871 959 Pls
887 1001 Pls
906 1038 Pls
864 1010 Pls
915 1025 Pls
906 1028 Pls
920 1099 Pls
950 1108 Pls
998 1127 Pls
977 1167 Pls
1002 1134 Pls
986 1133 Pls
935 1072 Pls
933 1053 Pls
913 1025 Pls
894 990 Pls
875 959 Pls
829 936 Pls
829 900 Pls
789 860 Pls
825 895 Pls
870 961 Pls
883 998 Pls
856 986 Pls
888 998 Pls
843 925 Pls
841 952 Pls
888 985 Pls
844 967 Pls
884 986 Pls
880 995 Pls
861 951 Pls
820 893 Pls
837 945 Pls
856 947 Pls
841 921 Pls
852 891 Pls
879 964 Pls
829 922 Pls
850 953 Pls
831 922 Pls
857 937 Pls
864 943 Pls
863 965 Pls
842 945 Pls
876 966 Pls
832 943 Pls
855 981 Pls
898 1006 Pls
888 980 Pls
902 1022 Pls
910 1007 Pls
902 1002 Pls
905 1006 Pls
869 979 Pls
894 1024 Pls
892 1000 Pls
909 1012 Pls
920 1035 Pls
929 1047 Pls
924 1039 Pls
895 1024 Pls
913 1041 Pls
913 1033 Pls
864 1001 Pls
898 1013 Pls
855 950 Pls
874 947 Pls
878 974 Pls
893 1007 Pls
871 963 Pls
898 1028 Pls
896 998 Pls
882 1014 Pls
896 1021 Pls
927 1071 Pls
959 1088 Pls
985 1105 Pls
975 1139 Pls
956 1116 Pls
997 1153 Pls
1008 1141 Pls
941 1080 Pls
956 1095 Pls
938 1045 Pls
965 1118 Pls
926 1091 Pls
910 1029 Pls
910 1018 Pls
891 1014 Pls
882 991 Pls
893 998 Pls
925 1052 Pls
910 1014 Pls
878 999 Pls
868 945 Pls
854 957 Pls
896 986 Pls
859 935 Pls
859 950 Pls
873 971 Pls
881 995 Pls
894 1008 Pls
919 1049 Pls
928 1037 Pls
898 1006 Pls
899 1005 Pls
912 1002 Pls
907 1038 Pls
903 1004 Pls
911 1029 Pls
920 1054 Pls
971 1100 Pls
935 1070 Pls
954 1102 Pls
954 1101 Pls
956 1077 Pls
942 1058 Pls
935 1074 Pls
956 1134 Pls
992 1169 Pls
1006 1152 Pls
1017 1177 Pls
1004 1157 Pls
996 1169 Pls
997 1182 Pls
1044 1196 Pls
1026 1188 Pls
1074 1234 Pls
1153 1298 Pls
1196 1320 Pls
1175 1306 Pls
1181 1304 Pls
1210 1307 Pls
1191 1327 Pls
1255 1344 Pls
1294 1319 Pls
1305 1339 Pls
1283 1319 Pls
1283 1344 Pls
1221 1335 Pls
1187 1343 Pls
1198 1328 Pls
1204 1319 Pls
1198 1294 Pls
1241 1317 Pls
1336 1346 Pls
1304 1358 Pls
1351 1341 Pls
1406 1337 Pls
1472 1308 Pls
1431 1310 Pls
1395 1325 Pls
1405 1354 Pls
1443 1298 Pls
1477 1305 Pls
1393 1348 Pls
1407 1350 Pls
1382 1328 Pls
1384 1362 Pls
1383 1350 Pls
1492 1298 Pls
1483 1328 Pls
1468 1294 Pls
1491 1282 Pls
1420 1332 Pls
1386 1335 Pls
1288 1329 Pls
1249 1333 Pls
1225 1332 Pls
1222 1332 Pls
1258 1316 Pls
1275 1331 Pls
1242 1336 Pls
1240 1341 Pls
1220 1331 Pls
1201 1320 Pls
1235 1315 Pls
1190 1298 Pls
1195 1299 Pls
1155 1296 Pls
1142 1292 Pls
1158 1315 Pls
1150 1264 Pls
1186 1318 Pls
1238 1314 Pls
1248 1324 Pls
1248 1346 Pls
1272 1344 Pls
1263 1315 Pls
1235 1334 Pls
1199 1333 Pls
1236 1335 Pls
1187 1342 Pls
1169 1308 Pls
1196 1311 Pls
1227 1340 Pls
1261 1340 Pls
1322 1362 Pls
1322 1364 Pls
1323 1361 Pls
1274 1344 Pls
1344 1342 Pls
1451 1327 Pls
1424 1324 Pls
1456 1336 Pls
1509 1314 Pls
1511 1275 Pls
1529 1243 Pls
1492 1281 Pls
1492 1304 Pls
1428 1300 Pls
1480 1265 Pls
1440 1329 Pls
1474 1321 Pls
1440 1332 Pls
1385 1328 Pls
1393 1369 Pls
1489 1308 Pls
1564 1229 Pls
1579 1243 Pls
1584 1213 Pls
1632 1197 Pls
1593 1219 Pls
1646 1126 Pls
1646 1165 Pls
1623 1182 Pls
1615 1185 Pls
1644 1166 Pls
1670 1128 Pls
1651 1134 Pls
1724 1057 Pls
1730 1029 Pls
1762 1001 Pls
1755 1016 Pls
1754 971 Pls
1745 1040 Pls
1747 1038 Pls
1779 952 Pls
1753 950 Pls
1751 991 Pls
1759 981 Pls
1795 939 Pls
1781 985 Pls
1753 992 Pls
1706 1026 Pls
1742 1012 Pls
1771 990 Pls
1782 947 Pls
1823 901 Pls
1837 886 Pls
1806 909 Pls
1784 926 Pls
1787 970 Pls
1711 1058 Pls
1736 1038 Pls
1757 996 Pls
1769 964 Pls
1780 946 Pls
1785 982 Pls
1733 1046 Pls
1699 1074 Pls
1751 987 Pls
1741 1011 Pls
1707 1010 Pls
1741 1022 Pls
1733 1030 Pls
1756 997 Pls
1805 938 Pls
1789 909 Pls
1837 885 Pls
1820 871 Pls
1808 892 Pls
1827 884 Pls
1808 921 Pls
1809 926 Pls
1782 945 Pls
1769 933 Pls
1723 990 Pls
1707 1054 Pls
1664 1134 Pls
1706 1098 Pls
1703 1079 Pls
1692 1089 Pls
1715 1047 Pls
1735 1032 Pls
1762 1019 Pls
1709 1035 Pls
1754 1041 Pls
1705 1056 Pls
1710 1049 Pls
1766 999 Pls
1763 975 Pls
1812 938 Pls
1764 961 Pls
1746 979 Pls
1727 1014 Pls
1742 1056 Pls
1710 1052 Pls
1697 1098 Pls
1694 1074 Pls
1736 1025 Pls
1752 1016 Pls
1739 1014 Pls
1709 1021 Pls
1689 1088 Pls
1713 1045 Pls
1697 1106 Pls
1712 1074 Pls
1726 1071 Pls
1700 1083 Pls
1743 1032 Pls
1732 1056 Pls
1715 1045 Pls
1712 1067 Pls
1717 1051 Pls
1717 1011 Pls
1740 1034 Pls
1758 1000 Pls
1738 1027 Pls
1771 1000 Pls
1766 981 Pls
1745 994 Pls
1730 1009 Pls
1743 1027 Pls
1761 999 Pls
1730 1050 Pls
1743 1018 Pls
1761 984 Pls
1797 965 Pls
1815 897 Pls
1839 824 Pls
1821 911 Pls
1823 893 Pls
1782 961 Pls
1787 977 Pls
1763 976 Pls
1759 1010 Pls
1746 1011 Pls
1711 1021 Pls
1722 1041 Pls
1736 1038 Pls
1658 1136 Pls
1738 1074 Pls
1703 1042 Pls
1662 1120 Pls
1670 1137 Pls
1701 1084 Pls
1735 1053 Pls
1705 1056 Pls
1729 1053 Pls
1719 1035 Pls
1754 979 Pls
1724 1013 Pls
1760 976 Pls
1727 1020 Pls
1751 992 Pls
1748 993 Pls
1684 1071 Pls
1655 1108 Pls
1700 1080 Pls
1695 1095 Pls
1692 1076 Pls
1715 1077 Pls
1693 1088 Pls
1723 1044 Pls
1730 1017 Pls
1716 1078 Pls
1662 1138 Pls
1624 1154 Pls
1655 1144 Pls
1634 1188 Pls
1565 1252 Pls
1540 1253 Pls
1519 1256 Pls
1517 1286 Pls
1476 1305 Pls
1419 1314 Pls
1415 1310 Pls
1408 1330 Pls
1427 1329 Pls
1447 1317 Pls
1478 1288 Pls
1442 1308 Pls
1415 1351 Pls
1414 1303 Pls
1427 1323 Pls
1481 1326 Pls
1469 1300 Pls
1451 1295 Pls
1424 1323 Pls
1485 1314 Pls
1511 1302 Pls
1498 1281 Pls
1475 1270 Pls
1471 1309 Pls
1472 1316 Pls
1516 1274 Pls
1527 1260 Pls
1547 1236 Pls
1476 1268 Pls
1502 1249 Pls
1529 1262 Pls
1520 1260 Pls
1537 1264 Pls
1531 1261 Pls
1492 1298 Pls
1479 1265 Pls
1474 1319 Pls
1483 1305 Pls
1475 1292 Pls
1547 1259 Pls
1524 1248 Pls
1630 1204 Pls
1570 1214 Pls
1614 1172 Pls
1662 1126 Pls
1592 1151 Pls
1632 1162 Pls
1623 1200 Pls
1663 1158 Pls
1667 1138 Pls
1660 1113 Pls
1692 1108 Pls
1708 1070 Pls
1719 1042 Pls
1647 1160 Pls
1569 1218 Pls
1505 1270 Pls
1532 1240 Pls
1529 1273 Pls
1548 1238 Pls
1560 1242 Pls
1564 1214 Pls
1574 1194 Pls
1665 1138 Pls
1646 1139 Pls
1611 1175 Pls
1558 1243 Pls
1540 1268 Pls
1556 1219 Pls
1536 1243 Pls
1501 1292 Pls
1486 1291 Pls
1439 1328 Pls
1501 1311 Pls
1449 1302 Pls
1388 1362 Pls
1348 1355 Pls
1321 1363 Pls
1221 1353 Pls
1164 1302 Pls
1163 1310 Pls
1104 1281 Pls
1095 1283 Pls
1090 1228 Pls
1023 1179 Pls
1051 1192 Pls
1036 1193 Pls
1022 1188 Pls
1034 1211 Pls
1071 1218 Pls
1065 1229 Pls
1052 1208 Pls
1040 1210 Pls
1063 1228 Pls
1055 1215 Pls
1013 1192 Pls
986 1147 Pls
1001 1165 Pls
1009 1144 Pls
1013 1176 Pls
958 1116 Pls
943 1123 Pls
943 1078 Pls
911 1061 Pls
924 1037 Pls
933 1076 Pls
975 1144 Pls
977 1109 Pls
915 1080 Pls
901 1058 Pls
912 1031 Pls
853 989 Pls
898 1017 Pls
923 1068 Pls
891 1001 Pls
899 1024 Pls
930 1046 Pls
917 1022 Pls
924 1060 Pls
940 1066 Pls
945 1120 Pls
982 1138 Pls
970 1134 Pls
968 1131 Pls
1018 1152 Pls
1011 1199 Pls
1021 1177 Pls
986 1151 Pls
998 1139 Pls
959 1084 Pls
982 1158 Pls
982 1109 Pls
1005 1152 Pls
1011 1182 Pls
1057 1233 Pls
1101 1222 Pls
1024 1192 Pls
1029 1157 Pls
1019 1181 Pls
1039 1202 Pls
1057 1216 Pls
1048 1190 Pls
1027 1214 Pls
1073 1225 Pls
1088 1253 Pls
1039 1207 Pls
1110 1241 Pls
1123 1290 Pls
1186 1311 Pls
1168 1312 Pls
1121 1279 Pls
1127 1289 Pls
1129 1284 Pls
1179 1307 Pls
1198 1306 Pls
1167 1268 Pls
1075 1260 Pls
1196 1324 Pls
1229 1320 Pls
1172 1327 Pls
1126 1286 Pls
1127 1281 Pls
1103 1260 Pls
1116 1250 Pls
1030 1211 Pls
1070 1238 Pls
1129 1288 Pls
1142 1313 Pls
1110 1287 Pls
1144 1313 Pls
1123 1253 Pls
1121 1259 Pls
1086 1270 Pls
1036 1193 Pls
961 1110 Pls
946 1060 Pls
941 1076 Pls
932 1066 Pls
967 1086 Pls
963 1130 Pls
1001 1154 Pls
994 1134 Pls
982 1142 Pls
986 1144 Pls
1048 1209 Pls
1085 1260 Pls
1067 1218 Pls
1107 1268 Pls
1102 1240 Pls
1097 1271 Pls
1097 1260 Pls
1120 1256 Pls
1110 1267 Pls
1096 1266 Pls
1074 1255 Pls
1130 1260 Pls
1124 1277 Pls
1148 1284 Pls
1154 1270 Pls
1134 1264 Pls
1092 1259 Pls
1134 1288 Pls
1098 1265 Pls
1071 1246 Pls
1108 1257 Pls
1060 1247 Pls
1115 1238 Pls
1086 1272 Pls
1083 1227 Pls
1017 1195 Pls
1003 1166 Pls
1066 1226 Pls
1032 1205 Pls
1074 1235 Pls
1091 1249 Pls
1109 1278 Pls
1097 1270 Pls
1180 1317 Pls
1120 1278 Pls
1098 1253 Pls
1043 1238 Pls
1151 1273 Pls
1087 1241 Pls
1041 1211 Pls
1035 1203 Pls
1026 1177 Pls
1000 1170 Pls
1046 1172 Pls
1066 1217 Pls
1051 1197 Pls
1012 1196 Pls
1009 1165 Pls
1028 1183 Pls
987 1118 Pls
1052 1170 Pls
986 1115 Pls
972 1084 Pls
972 1094 Pls
992 1144 Pls
993 1135 Pls
997 1151 Pls
993 1142 Pls
983 1121 Pls
973 1126 Pls
950 1092 Pls
966 1127 Pls
1021 1173 Pls
1007 1146 Pls
1021 1170 Pls
1055 1215 Pls
1053 1207 Pls
1066 1234 Pls
1159 1266 Pls
1190 1290 Pls
1157 1312 Pls
1171 1273 Pls
1124 1277 Pls
1094 1241 Pls
1057 1246 Pls
1049 1216 Pls
1059 1225 Pls
1040 1231 Pls
1033 1194 Pls
973 1128 Pls
1006 1153 Pls
977 1154 Pls
909 1067 Pls
962 1104 Pls
973 1095 Pls
983 1130 Pls
988 1147 Pls
978 1132 Pls
922 1080 Pls
921 1078 Pls
930 1030 Pls
965 1089 Pls
979 1124 Pls
1033 1194 Pls
1050 1181 Pls
1032 1180 Pls
1030 1186 Pls
1059 1204 Pls
1060 1207 Pls
1055 1205 Pls
984 1153 Pls
949 1118 Pls
965 1107 Pls
970 1115 Pls
935 1072 Pls
921 1085 Pls
977 1117 Pls
999 1136 Pls
983 1130 Pls
1005 1170 Pls
993 1151 Pls
944 1079 Pls
871 1008 Pls
900 989 Pls
860 938 Pls
862 971 Pls
872 1005 Pls
898 1010 Pls
909 1044 Pls
938 1083 Pls
945 1037 Pls
968 1111 Pls
976 1090 Pls
974 1123 Pls
961 1103 Pls
949 1106 Pls
937 1140 Pls
983 1149 Pls
987 1137 Pls
952 1084 Pls
922 1028 Pls
892 1011 Pls
913 1069 Pls
973 1083 Pls
957 1133 Pls
963 1129 Pls
959 1122 Pls
988 1169 Pls
1021 1204 Pls
1012 1177 Pls
1016 1169 Pls
992 1164 Pls
1059 1212 Pls
1028 1182 Pls
1066 1200 Pls
1009 1227 Pls
1026 1197 Pls
993 1175 Pls
1007 1173 Pls
994 1151 Pls
986 1134 Pls
1011 1132 Pls
1020 1172 Pls
986 1130 Pls
953 1118 Pls
932 1075 Pls
961 1087 Pls
931 1085 Pls
956 1127 Pls
920 1082 Pls
929 1039 Pls
957 1058 Pls
937 1084 Pls
885 1040 Pls
916 1076 Pls
937 1050 Pls
949 1074 Pls
959 1114 Pls
979 1119 Pls
975 1130 Pls
945 1065 Pls
964 1086 Pls
978 1139 Pls
996 1141 Pls
965 1115 Pls
956 1105 Pls
934 1085 Pls
955 1080 Pls
941 1076 Pls
912 1065 Pls
901 1025 Pls
881 989 Pls
918 1019 Pls
880 985 Pls
883 983 Pls
912 1054 Pls
937 1082 Pls
957 1082 Pls
944 1089 Pls
1010 1144 Pls
993 1142 Pls
989 1151 Pls
1016 1183 Pls
1063 1200 Pls
1074 1223 Pls
1049 1195 Pls
1075 1266 Pls
1144 1291 Pls
1077 1277 Pls
1088 1249 Pls
1137 1258 Pls
1056 1207 Pls
1041 1189 Pls
1060 1241 Pls
1130 1273 Pls
1175 1315 Pls
1116 1292 Pls
1165 1293 Pls
1082 1249 Pls
1049 1234 Pls
1133 1271 Pls
1131 1273 Pls
1112 1294 Pls
1204 1309 Pls
1261 1331 Pls
1207 1336 Pls
1139 1300 Pls
1153 1300 Pls
1141 1294 Pls
1184 1318 Pls
1175 1307 Pls
1208 1333 Pls
1120 1298 Pls
1119 1291 Pls
1134 1270 Pls
1100 1254 Pls
1074 1243 Pls
1107 1277 Pls
1080 1243 Pls
1056 1223 Pls
1034 1201 Pls
1013 1185 Pls
986 1159 Pls
977 1143 Pls
915 1071 Pls
936 1082 Pls
958 1133 Pls
969 1142 Pls
972 1164 Pls
995 1119 Pls
954 1123 Pls
973 1123 Pls
992 1163 Pls
1011 1189 Pls
1028 1203 Pls
1037 1202 Pls
989 1162 Pls
1041 1191 Pls
1014 1209 Pls
1038 1206 Pls
1025 1188 Pls
1006 1160 Pls
1045 1177 Pls
1010 1168 Pls
1016 1166 Pls
1005 1169 Pls
1012 1151 Pls
1028 1199 Pls
1055 1217 Pls
1038 1214 Pls
1035 1195 Pls
1074 1224 Pls
1031 1193 Pls
1043 1195 Pls
1012 1179 Pls
1006 1155 Pls
1020 1201 Pls
1055 1191 Pls
1002 1162 Pls
1022 1162 Pls
989 1168 Pls
978 1159 Pls
968 1106 Pls
953 1077 Pls
885 1017 Pls
850 965 Pls
890 961 Pls
850 938 Pls
865 963 Pls
845 956 Pls
887 973 Pls
836 955 Pls
876 976 Pls
881 981 Pls
838 936 Pls
892 1011 Pls
883 999 Pls
917 1030 Pls
899 1045 Pls
918 1032 Pls
939 1073 Pls
930 1074 Pls
964 1117 Pls
987 1129 Pls
973 1117 Pls
982 1169 Pls
1017 1164 Pls
1056 1180 Pls
994 1150 Pls
985 1131 Pls
961 1098 Pls
1005 1167 Pls
1049 1195 Pls
1000 1155 Pls
1060 1193 Pls
999 1152 Pls
1035 1189 Pls
1071 1207 Pls
1044 1223 Pls
1022 1174 Pls
1077 1242 Pls
1024 1179 Pls
1024 1164 Pls
986 1118 Pls
973 1139 Pls
1019 1178 Pls
1017 1187 Pls
1037 1210 Pls
1002 1152 Pls
1016 1183 Pls
1047 1196 Pls
1038 1209 Pls
1071 1243 Pls
1080 1243 Pls
1035 1202 Pls
1043 1185 Pls
1034 1185 Pls
992 1112 Pls
950 1087 Pls
964 1088 Pls
947 1055 Pls
921 1069 Pls
934 1082 Pls
922 1060 Pls
932 1059 Pls
977 1143 Pls
993 1152 Pls
1026 1161 Pls
1015 1175 Pls
995 1164 Pls
1022 1183 Pls
1015 1185 Pls
1014 1205 Pls
1041 1183 Pls
1055 1217 Pls
1020 1171 Pls
1010 1181 Pls
1034 1199 Pls
1090 1251 Pls
1077 1274 Pls
1159 1302 Pls
1140 1284 Pls
1127 1265 Pls
1177 1273 Pls
1200 1323 Pls
1240 1339 Pls
1276 1343 Pls
1244 1339 Pls
1232 1351 Pls
1197 1306 Pls
1166 1308 Pls
1153 1287 Pls
1150 1275 Pls
1198 1313 Pls
1128 1271 Pls
1130 1273 Pls
1132 1271 Pls
1127 1262 Pls
1079 1244 Pls
1054 1251 Pls
1109 1260 Pls
1138 1303 Pls
1147 1264 Pls
1250 1313 Pls
1194 1315 Pls
1160 1311 Pls
1172 1301 Pls
1170 1316 Pls
1228 1322 Pls
1286 1323 Pls
1344 1335 Pls
1328 1329 Pls
1417 1313 Pls
1440 1307 Pls
1457 1305 Pls
1454 1319 Pls
1470 1311 Pls
1459 1278 Pls
1445 1295 Pls
1496 1315 Pls
1461 1287 Pls
1513 1277 Pls
1506 1298 Pls
1508 1273 Pls
1446 1325 Pls
1525 1286 Pls
1497 1300 Pls
1418 1313 Pls
1380 1351 Pls
1385 1351 Pls
1385 1355 Pls
1336 1321 Pls
1368 1342 Pls
1426 1348 Pls
1468 1307 Pls
1466 1310 Pls
1448 1344 Pls
1374 1351 Pls
1363 1330 Pls
1409 1342 Pls
1415 1326 Pls
1405 1316 Pls
1454 1285 Pls
1468 1273 Pls
1478 1292 Pls
1496 1267 Pls
1540 1257 Pls
1505 1282 Pls
1489 1323 Pls
1486 1323 Pls
1469 1273 Pls
1520 1255 Pls
1589 1218 Pls
1549 1260 Pls
1531 1260 Pls
1556 1253 Pls
1543 1261 Pls
1498 1267 Pls
1518 1289 Pls
1512 1286 Pls
1524 1271 Pls
1565 1214 Pls
1598 1218 Pls
1561 1215 Pls
1564 1225 Pls
1580 1243 Pls
1595 1228 Pls
1560 1239 Pls
1507 1275 Pls
1511 1280 Pls
1495 1296 Pls
1448 1341 Pls
1479 1289 Pls
1442 1299 Pls
1434 1325 Pls
1408 1323 Pls
1389 1321 Pls
1405 1317 Pls
1459 1313 Pls
1439 1316 Pls
1495 1278 Pls
1418 1312 Pls
1473 1300 Pls
1531 1241 Pls
1600 1201 Pls
1627 1218 Pls
1632 1163 Pls
1645 1146 Pls
1644 1152 Pls
1610 1176 Pls
1661 1159 Pls
1617 1199 Pls
1621 1187 Pls
1599 1223 Pls
1584 1231 Pls
1507 1306 Pls
1511 1270 Pls
1479 1301 Pls
1497 1262 Pls
1583 1229 Pls
1562 1236 Pls
1561 1240 Pls
1526 1280 Pls
1538 1292 Pls
1549 1250 Pls
1529 1253 Pls
1477 1294 Pls
1471 1311 Pls
1450 1312 Pls
1461 1309 Pls
1478 1279 Pls
1562 1261 Pls
1450 1327 Pls
1441 1321 Pls
1376 1328 Pls
1440 1314 Pls
1468 1311 Pls
1479 1297 Pls
1497 1278 Pls
1487 1306 Pls
1438 1319 Pls
1472 1300 Pls
1402 1331 Pls
1505 1294 Pls
1550 1264 Pls
1429 1320 Pls
1473 1311 Pls
1454 1308 Pls
1483 1281 Pls
1407 1289 Pls
1447 1318 Pls
1427 1348 Pls
1455 1295 Pls
1538 1263 Pls
1553 1250 Pls
1493 1293 Pls
1532 1253 Pls
1567 1243 Pls
1585 1253 Pls
1609 1167 Pls
1567 1256 Pls
1493 1298 Pls
1524 1300 Pls
1544 1257 Pls
1560 1263 Pls
1530 1246 Pls
1592 1200 Pls
1558 1247 Pls
1605 1186 Pls
1614 1167 Pls
1665 1131 Pls
1678 1128 Pls
1640 1156 Pls
1653 1138 Pls
1660 1135 Pls
1630 1165 Pls
1596 1211 Pls
1570 1237 Pls
1542 1247 Pls
1567 1220 Pls
1613 1212 Pls
1627 1206 Pls
1624 1175 Pls
1614 1175 Pls
1638 1150 Pls
1655 1152 Pls
1659 1132 Pls
1656 1135 Pls
1682 1102 Pls
1675 1088 Pls
1698 1105 Pls
1692 1098 Pls
1681 1058 Pls
1701 1086 Pls
1677 1091 Pls
1672 1102 Pls
1682 1097 Pls
1717 1054 Pls
1716 1047 Pls
1694 1075 Pls
1696 1078 Pls
1663 1136 Pls
1633 1157 Pls
1629 1123 Pls
1645 1134 Pls
1654 1179 Pls
1599 1191 Pls
1575 1228 Pls
1573 1222 Pls
1617 1196 Pls
1616 1175 Pls
1598 1196 Pls
1578 1232 Pls
1531 1263 Pls
1494 1284 Pls
1522 1262 Pls
1490 1280 Pls
1498 1278 Pls
1485 1304 Pls
1507 1278 Pls
1523 1300 Pls
1545 1249 Pls
1561 1238 Pls
1524 1266 Pls
1569 1244 Pls
1578 1228 Pls
1601 1212 Pls
1557 1236 Pls
1584 1211 Pls
1564 1237 Pls
1586 1215 Pls
1551 1237 Pls
1585 1222 Pls
1525 1250 Pls
1575 1235 Pls
1569 1202 Pls
1514 1249 Pls
1566 1229 Pls
1581 1202 Pls
1608 1185 Pls
1598 1195 Pls
1605 1151 Pls
1636 1169 Pls
1609 1177 Pls
1610 1189 Pls
1591 1222 Pls
1604 1187 Pls
1579 1208 Pls
1619 1179 Pls
1573 1219 Pls
1625 1179 Pls
1645 1143 Pls
1636 1152 Pls
1673 1120 Pls
1662 1125 Pls
1694 1057 Pls
1750 1015 Pls
1732 1017 Pls
1753 1006 Pls
1738 989 Pls
1781 936 Pls
1785 947 Pls
1816 927 Pls
1805 908 Pls
1789 895 Pls
1783 931 Pls
1777 960 Pls
1741 1002 Pls
1749 1008 Pls
1721 1068 Pls
1674 1121 Pls
1677 1104 Pls
1686 1078 Pls
1672 1119 Pls
1678 1117 Pls
1722 1070 Pls
1680 1080 Pls
1660 1127 Pls
1673 1122 Pls
1681 1089 Pls
1697 1074 Pls
1706 1053 Pls
1716 1070 Pls
1702 1089 Pls
1715 1029 Pls
1685 1057 Pls
1741 1011 Pls
1738 1022 Pls
1765 1002 Pls
1750 1035 Pls
1722 1060 Pls
1750 996 Pls
1768 977 Pls
1754 981 Pls
1779 973 Pls
1762 1003 Pls
1716 1028 Pls
1696 1072 Pls
1636 1154 Pls
1661 1166 Pls
1618 1157 Pls
1668 1137 Pls
1680 1099 Pls
1684 1099 Pls
1705 1054 Pls
1771 997 Pls
1791 970 Pls
1789 956 Pls
1744 1006 Pls
1765 982 Pls
1744 980 Pls
1765 1002 Pls
1734 1022 Pls
1708 1040 Pls
1754 1030 Pls
1766 983 Pls
1743 1002 Pls
1762 992 Pls
1769 957 Pls
1735 1035 Pls
1728 1045 Pls
1695 1052 Pls
1718 1054 Pls
1740 1040 Pls
1733 1027 Pls
1719 1051 Pls
1749 1045 Pls
1701 1085 Pls
1672 1106 Pls
1643 1137 Pls
1626 1164 Pls
1586 1228 Pls
1611 1220 Pls
1558 1254 Pls
1503 1281 Pls
1553 1263 Pls
1507 1287 Pls
1498 1298 Pls
1514 1290 Pls
1519 1282 Pls
1591 1235 Pls
1553 1234 Pls
1520 1285 Pls
1464 1300 Pls
1496 1316 Pls
1481 1283 Pls
1531 1267 Pls
1518 1251 Pls
1553 1217 Pls
1562 1259 Pls
1502 1281 Pls
1566 1210 Pls
1618 1194 Pls
1620 1193 Pls
1631 1165 Pls
1614 1166 Pls
1623 1188 Pls
1592 1180 Pls
1570 1216 Pls
1587 1189 Pls
1566 1283 Pls
1531 1277 Pls
1552 1251 Pls
1560 1241 Pls
1560 1249 Pls
1551 1269 Pls
1533 1276 Pls
1550 1252 Pls
1535 1268 Pls
1502 1269 Pls
1601 1214 Pls
1653 1160 Pls
1658 1137 Pls
1713 1039 Pls
1735 1046 Pls
1745 1033 Pls
1709 1065 Pls
1711 1045 Pls
1723 1067 Pls
1740 1037 Pls
1743 1008 Pls
1711 1086 Pls
1689 1097 Pls
1638 1143 Pls
1635 1151 Pls
1603 1180 Pls
1586 1222 Pls
1605 1197 Pls
1649 1137 Pls
1613 1165 Pls
1597 1202 Pls
1596 1196 Pls
1606 1202 Pls
1660 1131 Pls
1678 1120 Pls
1660 1125 Pls
1677 1106 Pls
1691 1075 Pls
1691 1091 Pls
1706 1072 Pls
1733 1036 Pls
1731 1042 Pls
1744 1050 Pls
1696 1093 Pls
1723 1060 Pls
1726 1047 Pls
1697 1117 Pls
1688 1109 Pls
1699 1065 Pls
1756 989 Pls
1785 957 Pls
1776 954 Pls
1769 944 Pls
1736 1026 Pls
1764 999 Pls
1696 1093 Pls
1728 1047 Pls
1736 1035 Pls
1707 1041 Pls
1764 965 Pls
1784 946 Pls
1814 899 Pls
1784 909 Pls
1788 915 Pls
1787 925 Pls
1806 913 Pls
1807 928 Pls
1817 932 Pls
1839 874 Pls
1874 856 Pls
1842 831 Pls
1860 785 Pls
1866 787 Pls
1860 779 Pls
1853 821 Pls
1850 815 Pls
1844 804 Pls
1828 830 Pls
1850 824 Pls
1843 854 Pls
1856 842 Pls
1854 823 Pls
1820 904 Pls
1821 879 Pls
1817 900 Pls
1799 915 Pls
1762 981 Pls
1796 962 Pls
1795 917 Pls
1841 842 Pls
1855 845 Pls
1809 871 Pls
1829 890 Pls
1780 914 Pls
1834 861 Pls
1829 873 Pls
1841 860 Pls
1845 866 Pls
1838 855 Pls
1832 834 Pls
1877 774 Pls
1838 838 Pls
1845 841 Pls
1824 837 Pls
1842 820 Pls
1867 825 Pls
1871 795 Pls
1848 836 Pls
1838 843 Pls
1850 834 Pls
1861 834 Pls
1853 849 Pls
1840 875 Pls
1828 858 Pls
1802 916 Pls
1788 894 Pls
1766 951 Pls
1809 906 Pls
1775 928 Pls
1772 986 Pls
1780 948 Pls
1791 955 Pls
1787 966 Pls
1787 927 Pls
1799 934 Pls
1816 903 Pls
1801 915 Pls
1781 953 Pls
1750 1006 Pls
1763 965 Pls
1781 944 Pls
1793 956 Pls
1736 1007 Pls
1784 943 Pls
1799 938 Pls
1769 951 Pls
1805 920 Pls
1807 898 Pls
1802 923 Pls
1841 859 Pls
1828 853 Pls
1834 870 Pls
1789 908 Pls
1833 841 Pls
1811 889 Pls
1803 906 Pls
1835 890 Pls
1770 962 Pls
1775 966 Pls
1783 976 Pls
1729 1032 Pls
1708 1079 Pls
1731 1037 Pls
1779 1011 Pls
1731 1043 Pls
1751 1010 Pls
1795 955 Pls
1803 904 Pls
1813 869 Pls
1813 907 Pls
1792 930 Pls
1836 865 Pls
1865 816 Pls
1842 799 Pls
1837 868 Pls
1787 927 Pls
1828 909 Pls
1825 871 Pls
1846 837 Pls
1842 867 Pls
1808 895 Pls
1800 952 Pls
1770 961 Pls
1772 981 Pls
1751 1015 Pls
1727 1060 Pls
1741 1030 Pls
1728 1029 Pls
1777 995 Pls
1739 999 Pls
1700 1059 Pls
1720 1045 Pls
1714 1044 Pls
1701 1061 Pls
1739 1047 Pls
1745 1023 Pls
1753 1024 Pls
1763 998 Pls
1772 989 Pls
1742 1024 Pls
1732 1004 Pls
1763 1008 Pls
1734 1036 Pls
1740 1043 Pls
1770 1016 Pls
1762 995 Pls
1762 1005 Pls
1777 971 Pls
1793 934 Pls
1792 934 Pls
1786 959 Pls
1742 1003 Pls
1703 1089 Pls
1704 1061 Pls
1738 1047 Pls
1695 1113 Pls
1655 1155 Pls
1714 1081 Pls
1729 1025 Pls
1740 1015 Pls
1744 1034 Pls
1709 1058 Pls
1694 1037 Pls
1706 1078 Pls
1733 1031 Pls
1784 964 Pls
1785 959 Pls
1747 1011 Pls
1730 1049 Pls
1698 1060 Pls
1691 1095 Pls
1698 1059 Pls
1736 1033 Pls
1717 1030 Pls
1746 1027 Pls
1758 994 Pls
1740 1000 Pls
1692 1043 Pls
1761 1041 Pls
1733 1061 Pls
1705 1043 Pls
1721 1067 Pls
1745 1053 Pls
1738 1027 Pls
1696 1057 Pls
1711 1065 Pls
1738 1037 Pls
1749 1020 Pls
1728 1032 Pls
1731 1021 Pls
1715 1060 Pls
1710 1060 Pls
1707 1084 Pls
1720 1065 Pls
1747 1000 Pls
1712 1083 Pls
1697 1078 Pls
1710 1052 Pls
1692 1090 Pls
1713 1067 Pls
1670 1127 Pls
1660 1149 Pls
1628 1162 Pls
1645 1173 Pls
1686 1089 Pls
1701 1069 Pls
1716 1058 Pls
1703 1095 Pls
1692 1093 Pls
1660 1116 Pls
1725 1048 Pls
1774 1005 Pls
1730 1026 Pls
1795 968 Pls
1772 958 Pls
1772 961 Pls
1742 1005 Pls
1755 979 Pls
1764 998 Pls
1710 1045 Pls
1712 1071 Pls
1644 1152 Pls
1666 1115 Pls
1653 1131 Pls
1673 1118 Pls
1654 1117 Pls
1697 1114 Pls
1649 1129 Pls
1642 1135 Pls
1667 1100 Pls
1684 1104 Pls
1682 1108 Pls
1631 1190 Pls
1587 1220 Pls
1567 1243 Pls
1594 1210 Pls
1566 1257 Pls
1607 1198 Pls
1616 1189 Pls
1667 1151 Pls
1647 1121 Pls
1701 1097 Pls
1673 1125 Pls
1685 1102 Pls
1684 1069 Pls
1783 981 Pls
1755 1010 Pls
1788 950 Pls
1811 921 Pls
1811 887 Pls
1795 940 Pls
1793 935 Pls
1821 929 Pls
1773 960 Pls
1792 919 Pls
1796 918 Pls
1802 914 Pls
1784 941 Pls
1827 886 Pls
1831 865 Pls
1827 872 Pls
1875 777 Pls
1855 808 Pls
1875 785 Pls
1833 831 Pls
1843 835 Pls
1880 802 Pls
1838 814 Pls
1855 817 Pls
1860 817 Pls
1850 834 Pls
1844 827 Pls
1867 826 Pls
1837 808 Pls
1843 851 Pls
1810 880 Pls
1823 850 Pls
1829 857 Pls
1837 828 Pls
1835 834 Pls
1865 802 Pls
1891 787 Pls
1854 846 Pls
1872 826 Pls
1845 835 Pls
1830 871 Pls
1764 967 Pls
1781 981 Pls
1815 877 Pls
1795 897 Pls
1843 859 Pls
1835 843 Pls
1851 841 Pls
1839 831 Pls
1836 821 Pls
1881 727 Pls
1907 723 Pls
1897 730 Pls
1886 758 Pls
1879 786 Pls
1861 781 Pls
1882 750 Pls
1887 711 Pls
1896 758 Pls
1872 760 Pls
1847 811 Pls
1850 838 Pls
1810 895 Pls
1843 850 Pls
1834 810 Pls
1840 841 Pls
1885 788 Pls
1916 714 Pls
1912 693 Pls
1907 707 Pls
1937 685 Pls
1917 676 Pls
1943 672 Pls
1893 729 Pls
1909 710 Pls
1911 722 Pls
1924 661 Pls
1938 686 Pls
1969 633 Pls
1943 651 Pls
1911 698 Pls
1910 664 Pls
1886 720 Pls
1921 711 Pls
1889 686 Pls
1897 752 Pls
1895 757 Pls
1883 731 Pls
1898 699 Pls
1933 693 Pls
1921 699 Pls
1910 693 Pls
1896 688 Pls
1911 707 Pls
1884 695 Pls
1898 738 Pls
1872 806 Pls
1855 836 Pls
1861 830 Pls
1802 892 Pls
1822 912 Pls
1836 914 Pls
1770 961 Pls
1786 956 Pls
1741 969 Pls
1753 1004 Pls
1763 970 Pls
1763 969 Pls
1764 956 Pls
1804 959 Pls
1782 944 Pls
1778 971 Pls
1719 1051 Pls
1699 1075 Pls
1705 1108 Pls
1641 1149 Pls
1645 1186 Pls
1596 1215 Pls
1569 1227 Pls
1527 1269 Pls
1581 1222 Pls
1611 1188 Pls
1613 1164 Pls
1667 1135 Pls
1605 1189 Pls
1649 1145 Pls
1677 1092 Pls
1745 1040 Pls
1748 1043 Pls
1707 1065 Pls
1701 1072 Pls
1693 1093 Pls
1679 1085 Pls
1718 1059 Pls
1724 1048 Pls
1740 1052 Pls
1711 1076 Pls
1722 1032 Pls
1759 981 Pls
1748 1036 Pls
1722 1026 Pls
1706 1095 Pls
1729 1037 Pls
1732 1035 Pls
1753 1023 Pls
1730 1050 Pls
1706 1073 Pls
1688 1103 Pls
1627 1161 Pls
1642 1174 Pls
1615 1206 Pls
1608 1219 Pls
1653 1153 Pls
1706 1068 Pls
1703 1081 Pls
1714 1085 Pls
1713 1041 Pls
1705 1094 Pls
1675 1091 Pls
1646 1175 Pls
1670 1121 Pls
1693 1100 Pls
1689 1074 Pls
1720 1049 Pls
1719 1014 Pls
1729 1039 Pls
1732 1042 Pls
1739 1018 Pls
1719 1047 Pls
1679 1109 Pls
1665 1106 Pls
1676 1112 Pls
1712 1067 Pls
1693 1107 Pls
1663 1140 Pls
1626 1148 Pls
1652 1123 Pls
1668 1114 Pls
1697 1100 Pls
1674 1091 Pls
1708 1109 Pls
1712 1067 Pls
1665 1114 Pls
1704 1078 Pls
1707 1081 Pls
1684 1114 Pls
1679 1107 Pls
1700 1062 Pls
1754 1041 Pls
1737 1013 Pls
1750 1034 Pls
1756 1007 Pls
1773 980 Pls
1765 994 Pls
1760 1004 Pls
1778 991 Pls
1765 986 Pls
1752 1016 Pls
1728 1056 Pls
1688 1094 Pls
1643 1137 Pls
1698 1115 Pls
1602 1205 Pls
1557 1233 Pls
1588 1220 Pls
1612 1220 Pls
1608 1197 Pls
1603 1193 Pls
1611 1221 Pls
1571 1206 Pls
1610 1180 Pls
1611 1179 Pls
1567 1215 Pls
1590 1181 Pls
1586 1191 Pls
1579 1221 Pls
1563 1249 Pls
1577 1246 Pls
1480 1299 Pls
1426 1309 Pls
1503 1281 Pls
1529 1270 Pls
1487 1311 Pls
1511 1265 Pls
1494 1294 Pls
1539 1288 Pls
1507 1276 Pls
1473 1303 Pls
1471 1290 Pls
1499 1284 Pls
1568 1210 Pls
1557 1239 Pls
1632 1193 Pls
1611 1159 Pls
1632 1169 Pls
1648 1154 Pls
1692 1086 Pls
1682 1082 Pls
1732 1018 Pls
1730 1035 Pls
1754 1027 Pls
1710 1075 Pls
1730 1061 Pls
1712 1061 Pls
1643 1145 Pls
1617 1200 Pls
1583 1187 Pls
1618 1130 Pls
1673 1119 Pls
1693 1099 Pls
1680 1127 Pls
1668 1092 Pls
1696 1054 Pls
1741 1003 Pls
1765 986 Pls
1712 1051 Pls
1723 1044 Pls
1704 1056 Pls
1688 1081 Pls
1724 1075 Pls
1640 1141 Pls
1615 1184 Pls
1668 1139 Pls
1672 1131 Pls
1637 1163 Pls
1629 1180 Pls
1645 1148 Pls
1592 1210 Pls
1615 1199 Pls
1627 1178 Pls
1623 1165 Pls
1647 1148 Pls
1690 1074 Pls
1709 1069 Pls
1706 1060 Pls
1684 1091 Pls
1716 1085 Pls
1722 1048 Pls
1739 1019 Pls
1737 995 Pls
1789 983 Pls
1744 974 Pls
1783 945 Pls
1805 923 Pls
1781 938 Pls
1735 1006 Pls
1727 1015 Pls
1766 1013 Pls
1751 992 Pls
1764 977 Pls
1788 930 Pls
1753 952 Pls
1778 976 Pls
1735 1024 Pls
1727 1035 Pls
1706 1075 Pls
1705 1053 Pls
1738 1021 Pls
1747 970 Pls
1765 959 Pls
1783 957 Pls
1791 935 Pls
1805 897 Pls
1796 914 Pls
1764 970 Pls
1731 1000 Pls
1733 1014 Pls
1734 1041 Pls
1789 978 Pls
1771 954 Pls
1772 969 Pls
1763 972 Pls
1737 1008 Pls
1746 1013 Pls
1739 1010 Pls
1755 1008 Pls
1771 970 Pls
1736 1016 Pls
1743 1027 Pls
1724 1064 Pls
1716 1052 Pls
1640 1138 Pls
1637 1133 Pls
1659 1148 Pls
1652 1149 Pls
1644 1140 Pls
1667 1140 Pls
1678 1095 Pls
1647 1136 Pls
1646 1151 Pls
1641 1166 Pls
1661 1133 Pls
1637 1152 Pls
1634 1180 Pls
1656 1169 Pls
1664 1134 Pls
1713 1056 Pls
1735 1002 Pls
1693 1070 Pls
1673 1109 Pls
1718 1071 Pls
1688 1097 Pls
1737 1021 Pls
1684 1104 Pls
1765 987 Pls
1765 989 Pls
1733 1020 Pls
1720 1077 Pls
1666 1112 Pls
1689 1115 Pls
1664 1128 Pls
1679 1106 Pls
1701 1086 Pls
1712 1119 Pls
1688 1085 Pls
1699 1103 Pls
1636 1169 Pls
1573 1215 Pls
1556 1242 Pls
1591 1219 Pls
1633 1177 Pls
1610 1192 Pls
1659 1110 Pls
1686 1085 Pls
1694 1126 Pls
1655 1129 Pls
1668 1144 Pls
1669 1114 Pls
1685 1096 Pls
1667 1117 Pls
1691 1085 Pls
1692 1096 Pls
1679 1108 Pls
1664 1137 Pls
1637 1168 Pls
1611 1205 Pls
1633 1196 Pls
1635 1170 Pls
1676 1114 Pls
1672 1122 Pls
1749 1035 Pls
1786 992 Pls
1784 978 Pls
1718 1021 Pls
1759 998 Pls
1755 1004 Pls
1728 1037 Pls
1737 1020 Pls
1730 1004 Pls
1707 1076 Pls
1652 1128 Pls
1659 1143 Pls
1638 1140 Pls
1630 1148 Pls
1637 1158 Pls
1577 1230 Pls
1594 1200 Pls
1599 1196 Pls
1629 1166 Pls
1661 1147 Pls
1679 1134 Pls
1647 1138 Pls
1684 1095 Pls
1738 1057 Pls
1757 987 Pls
1738 1021 Pls
1682 1085 Pls
1684 1083 Pls
1719 1023 Pls
1704 1083 Pls
1735 1042 Pls
1729 1050 Pls
1729 1026 Pls
1740 1018 Pls
1713 1050 Pls
1674 1094 Pls
1696 1099 Pls
1691 1098 Pls
1671 1120 Pls
1710 1043 Pls
1717 1106 Pls
1733 1058 Pls
1699 1081 Pls
1706 1062 Pls
1714 1051 Pls
1701 1039 Pls
1674 1098 Pls
1722 1067 Pls
1682 1095 Pls
1662 1125 Pls
1634 1176 Pls
1660 1129 Pls
1670 1093 Pls
1703 1078 Pls
1669 1112 Pls
1660 1113 Pls
1646 1158 Pls
1673 1135 Pls
1650 1099 Pls
1659 1104 Pls
1692 1101 Pls
1698 1101 Pls
1648 1152 Pls
1620 1183 Pls
1626 1192 Pls
1612 1184 Pls
1635 1164 Pls
1638 1193 Pls
1658 1128 Pls
1644 1142 Pls
1645 1145 Pls
1651 1141 Pls
1641 1174 Pls
1658 1152 Pls
1670 1172 Pls
1677 1096 Pls
1710 1043 Pls
1707 1068 Pls
1668 1100 Pls
1673 1108 Pls
1649 1137 Pls
1680 1084 Pls
1622 1120 Pls
1641 1157 Pls
1656 1156 Pls
1648 1146 Pls
1609 1221 Pls
1504 1290 Pls
1525 1265 Pls
1507 1276 Pls
1493 1273 Pls
1521 1240 Pls
1545 1276 Pls
1502 1268 Pls
1529 1275 Pls
1526 1288 Pls
1528 1255 Pls
1555 1259 Pls
1547 1242 Pls
1531 1278 Pls
1555 1257 Pls
1591 1207 Pls
1584 1210 Pls
1594 1196 Pls
1584 1197 Pls
1676 1119 Pls
1654 1143 Pls
1688 1080 Pls
1708 1096 Pls
1702 1078 Pls
1726 1045 Pls
1744 1027 Pls
1703 1056 Pls
1721 1053 Pls
1701 1064 Pls
1720 1085 Pls
1710 1082 Pls
1687 1104 Pls
1650 1151 Pls
1652 1145 Pls
1619 1200 Pls
1612 1208 Pls
1623 1219 Pls
1601 1214 Pls
1559 1242 Pls
1576 1215 Pls
1548 1255 Pls
1573 1225 Pls
1523 1257 Pls
1560 1263 Pls
1569 1218 Pls
1600 1235 Pls
1631 1163 Pls
1668 1158 Pls
1623 1160 Pls
1632 1180 Pls
1690 1098 Pls
1627 1146 Pls
1629 1146 Pls
1663 1147 Pls
1689 1103 Pls
1705 1073 Pls
1696 1069 Pls
1724 1064 Pls
1744 1007 Pls
1772 988 Pls
1754 988 Pls
1758 996 Pls
1745 961 Pls
1783 948 Pls
1761 992 Pls
1752 1016 Pls
1749 1007 Pls
1697 1099 Pls
1728 1064 Pls
1749 979 Pls
1770 985 Pls
1752 997 Pls
1777 950 Pls
1731 1021 Pls
1726 1032 Pls
1746 1016 Pls
1756 1001 Pls
1726 1043 Pls
1724 1039 Pls
1745 1041 Pls
1760 1005 Pls
1783 956 Pls
1790 904 Pls
1821 890 Pls
1816 909 Pls
1758 999 Pls
1754 1000 Pls
1769 993 Pls
1760 994 Pls
1746 1019 Pls
1729 1026 Pls
1733 1021 Pls
1775 977 Pls
1761 965 Pls
1750 1010 Pls
1759 994 Pls
1750 1001 Pls
1740 1042 Pls
1696 1071 Pls
1707 1107 Pls
1655 1132 Pls
1667 1126 Pls
1664 1148 Pls
1671 1115 Pls
1690 1106 Pls
1691 1123 Pls
1698 1080 Pls
1679 1065 Pls
1661 1128 Pls
1640 1167 Pls
1631 1174 Pls
1672 1134 Pls
1643 1149 Pls
1652 1178 Pls
1635 1163 Pls
1637 1134 Pls
1696 1106 Pls
1629 1162 Pls
1621 1174 Pls
1610 1168 Pls
1651 1166 Pls
1650 1154 Pls
1647 1174 Pls
1664 1135 Pls
1680 1107 Pls
1712 1078 Pls
1702 1106 Pls
1700 1077 Pls
1730 1040 Pls
1752 1048 Pls
1722 1052 Pls
1770 959 Pls
1767 993 Pls
1749 998 Pls
1730 1033 Pls
1676 1083 Pls
1670 1118 Pls
1682 1094 Pls
1684 1106 Pls
1701 1084 Pls
1749 1011 Pls
1714 1028 Pls
1684 1071 Pls
1697 1129 Pls
1691 1119 Pls
1656 1121 Pls
1677 1119 Pls
1684 1104 Pls
1659 1110 Pls
1657 1180 Pls
1604 1164 Pls
1587 1200 Pls
1528 1264 Pls
1544 1263 Pls
1533 1279 Pls
1499 1275 Pls
1508 1309 Pls
1474 1297 Pls
1499 1310 Pls
1473 1287 Pls
1527 1283 Pls
1469 1323 Pls
1481 1272 Pls
1497 1304 Pls
1480 1277 Pls
1523 1266 Pls
1618 1168 Pls
1625 1170 Pls
1614 1206 Pls
1574 1206 Pls
1602 1213 Pls
1606 1191 Pls
1634 1164 Pls
1662 1134 Pls
1677 1106 Pls
1677 1084 Pls
1703 1041 Pls
1708 1067 Pls
1714 1082 Pls
1691 1078 Pls
1669 1078 Pls
1708 1103 Pls
1675 1089 Pls
1742 1013 Pls
1744 1025 Pls
1746 1003 Pls
1757 1014 Pls
1726 1027 Pls
1690 1075 Pls
1680 1105 Pls
1654 1111 Pls
1663 1100 Pls
1722 1059 Pls
1712 1072 Pls
1669 1135 Pls
1667 1100 Pls
1681 1126 Pls
1686 1085 Pls
1655 1128 Pls
1645 1155 Pls
1658 1140 Pls
1636 1152 Pls
1643 1163 Pls
1641 1154 Pls
1679 1117 Pls
1655 1119 Pls
1637 1141 Pls
1657 1128 Pls
1668 1124 Pls
1657 1143 Pls
1609 1176 Pls
1659 1136 Pls
1686 1111 Pls
1645 1165 Pls
1624 1169 Pls
1626 1169 Pls
1604 1194 Pls
1607 1191 Pls
1632 1140 Pls
1626 1176 Pls
1691 1087 Pls
1720 1068 Pls
1676 1082 Pls
1686 1108 Pls
1687 1095 Pls
1652 1124 Pls
1611 1209 Pls
1612 1210 Pls
1607 1163 Pls
1622 1186 Pls
1649 1173 Pls
1543 1239 Pls
1532 1279 Pls
1485 1287 Pls
1490 1297 Pls
1474 1319 Pls
1473 1297 Pls
1429 1323 Pls
1342 1349 Pls
1298 1354 Pls
1275 1336 Pls
1342 1326 Pls
1352 1310 Pls
1316 1355 Pls
1313 1350 Pls
1241 1345 Pls
1317 1342 Pls
1309 1352 Pls
1327 1357 Pls
1297 1365 Pls
1219 1340 Pls
1250 1351 Pls
1198 1326 Pls
1203 1333 Pls
1177 1307 Pls
1224 1318 Pls
1258 1346 Pls
1248 1333 Pls
1286 1350 Pls
1265 1341 Pls
1197 1352 Pls
1220 1309 Pls
1231 1330 Pls
1190 1329 Pls
1192 1311 Pls
1172 1290 Pls
1124 1276 Pls
1150 1287 Pls
1093 1251 Pls
1027 1168 Pls
970 1127 Pls
972 1152 Pls
1007 1159 Pls
958 1131 Pls
966 1149 Pls
984 1154 Pls
1004 1173 Pls
1003 1145 Pls
984 1145 Pls
964 1142 Pls
976 1142 Pls
969 1132 Pls
1010 1168 Pls
1019 1186 Pls
996 1163 Pls
1001 1133 Pls
952 1116 Pls
974 1111 Pls
964 1144 Pls
945 1073 Pls
983 1086 Pls
927 1068 Pls
966 1116 Pls
967 1107 Pls
962 1104 Pls
982 1151 Pls
1006 1173 Pls
980 1138 Pls
999 1152 Pls
986 1100 Pls
1020 1159 Pls
1043 1203 Pls
1029 1208 Pls
1005 1177 Pls
961 1131 Pls
972 1119 Pls
980 1118 Pls
935 1066 Pls
932 1088 Pls
943 1077 Pls
954 1096 Pls
941 1098 Pls
984 1130 Pls
979 1139 Pls
959 1101 Pls
945 1093 Pls
983 1116 Pls
956 1095 Pls
982 1114 Pls
960 1113 Pls
942 1088 Pls
957 1101 Pls
945 1078 Pls
929 1090 Pls
990 1151 Pls
970 1100 Pls
965 1118 Pls
959 1104 Pls
1011 1182 Pls
994 1155 Pls
990 1189 Pls
977 1094 Pls
940 1088 Pls
949 1086 Pls
931 1078 Pls
927 1073 Pls
912 1059 Pls
878 998 Pls
894 987 Pls
853 951 Pls
858 938 Pls
861 926 Pls
855 929 Pls
879 957 Pls
868 971 Pls
870 975 Pls
889 1024 Pls
838 932 Pls
869 961 Pls
893 997 Pls
876 1000 Pls
823 906 Pls
857 927 Pls
828 910 Pls
835 896 Pls
844 936 Pls
885 968 Pls
860 966 Pls
852 951 Pls
845 967 Pls
838 938 Pls
885 960 Pls
889 1004 Pls
885 998 Pls
847 954 Pls
858 1000 Pls
893 991 Pls
893 988 Pls
878 1020 Pls
931 1022 Pls
856 945 Pls
878 1007 Pls
867 985 Pls
879 989 Pls
871 988 Pls
869 981 Pls
866 971 Pls
868 977 Pls
880 976 Pls
887 987 Pls
869 953 Pls
865 971 Pls
851 956 Pls
896 1001 Pls
861 957 Pls
834 902 Pls
806 871 Pls
807 859 Pls
824 885 Pls
842 939 Pls
848 924 Pls
840 915 Pls
823 919 Pls
845 935 Pls
837 918 Pls
850 937 Pls
854 974 Pls
890 997 Pls
889 1004 Pls
900 1006 Pls
843 910 Pls
820 894 Pls
845 917 Pls
852 972 Pls
829 950 Pls
866 974 Pls
877 966 Pls
865 962 Pls
854 994 Pls
862 954 Pls
911 1016 Pls
864 985 Pls
914 1047 Pls
869 981 Pls
852 937 Pls
853 948 Pls
845 920 Pls
852 935 Pls
872 959 Pls
888 1027 Pls
898 1040 Pls
903 1007 Pls
882 967 Pls
815 918 Pls
837 932 Pls
828 885 Pls
832 938 Pls
845 946 Pls
832 903 Pls
843 956 Pls
837 871 Pls
807 847 Pls
786 826 Pls
801 836 Pls
776 832 Pls
801 840 Pls
834 893 Pls
772 835 Pls
758 788 Pls
755 780 Pls
751 738 Pls
758 746 Pls
741 725 Pls
742 723 Pls
753 752 Pls
736 724 Pls
746 763 Pls
720 753 Pls
762 763 Pls
780 798 Pls
790 836 Pls
769 790 Pls
758 806 Pls
801 821 Pls
783 782 Pls
760 785 Pls
754 788 Pls
778 775 Pls
749 763 Pls
738 727 Pls
762 751 Pls
773 804 Pls
797 821 Pls
809 879 Pls
801 853 Pls
816 867 Pls
825 876 Pls
833 925 Pls
820 882 Pls
805 822 Pls
792 803 Pls
796 825 Pls
789 855 Pls
809 846 Pls
835 899 Pls
817 892 Pls
787 847 Pls
814 839 Pls
802 831 Pls
762 796 Pls
728 715 Pls
705 679 Pls
708 692 Pls
706 675 Pls
682 565 Pls
659 579 Pls
668 568 Pls
671 585 Pls
714 715 Pls
767 769 Pls
747 784 Pls
774 825 Pls
825 875 Pls
813 900 Pls
814 849 Pls
831 876 Pls
808 891 Pls
863 931 Pls
872 980 Pls
872 960 Pls
873 943 Pls
850 943 Pls
875 961 Pls
897 1010 Pls
910 1038 Pls
932 1070 Pls
931 1076 Pls
916 1063 Pls
974 1109 Pls
928 1073 Pls
926 1074 Pls
942 1066 Pls
968 1062 Pls
995 1137 Pls
925 1021 Pls
926 1068 Pls
906 1075 Pls
908 1002 Pls
885 1006 Pls
904 1008 Pls
876 1015 Pls
890 966 Pls
859 944 Pls
849 887 Pls
826 882 Pls
803 847 Pls
789 850 Pls
754 814 Pls
766 800 Pls
787 820 Pls
759 814 Pls
789 812 Pls
775 778 Pls
739 731 Pls
741 758 Pls
769 776 Pls
810 846 Pls
770 804 Pls
749 758 Pls
809 872 Pls
819 853 Pls
810 843 Pls
796 858 Pls
804 878 Pls
855 924 Pls
832 954 Pls
863 955 Pls
866 998 Pls
927 1041 Pls
922 1032 Pls
909 1022 Pls
851 950 Pls
852 940 Pls
830 926 Pls
847 936 Pls
868 960 Pls
852 941 Pls
848 951 Pls
895 1034 Pls
901 994 Pls
878 1007 Pls
937 1080 Pls
909 1078 Pls
940 1054 Pls
926 1029 Pls
925 1039 Pls
887 1023 Pls
907 1021 Pls
897 1013 Pls
928 1043 Pls
897 1031 Pls
953 1084 Pls
958 1110 Pls
981 1137 Pls
985 1136 Pls
959 1102 Pls
976 1128 Pls
1025 1169 Pls
1017 1169 Pls
1052 1212 Pls
1019 1193 Pls
1045 1175 Pls
1037 1205 Pls
1013 1153 Pls
1017 1148 Pls
1031 1164 Pls
974 1085 Pls
950 1077 Pls
920 1049 Pls
909 1050 Pls
933 1072 Pls
936 1073 Pls
961 1122 Pls
923 1065 Pls
945 1068 Pls
946 1093 Pls
949 1097 Pls
970 1112 Pls
884 1038 Pls
907 1037 Pls
942 1072 Pls
896 1016 Pls
917 1037 Pls
930 1038 Pls
921 1036 Pls
888 1031 Pls
914 1054 Pls
924 1060 Pls
915 1050 Pls
918 1079 Pls
960 1109 Pls
974 1135 Pls
1011 1133 Pls
1038 1157 Pls
968 1142 Pls
968 1123 Pls
947 1088 Pls
905 996 Pls
854 951 Pls
880 976 Pls
811 894 Pls
832 900 Pls
858 957 Pls
880 1002 Pls
893 1016 Pls
850 923 Pls
858 934 Pls
839 913 Pls
826 872 Pls
820 873 Pls
825 923 Pls
842 897 Pls
839 933 Pls
826 905 Pls
887 989 Pls
865 995 Pls
891 997 Pls
862 932 Pls
881 1012 Pls
859 963 Pls
827 920 Pls
818 911 Pls
836 927 Pls
846 909 Pls
828 918 Pls
844 912 Pls
815 912 Pls
845 907 Pls
871 1002 Pls
878 1017 Pls
901 1020 Pls
900 1001 Pls
899 977 Pls
901 1036 Pls
896 1000 Pls
920 1014 Pls
914 1078 Pls
928 1072 Pls
898 1024 Pls
912 1036 Pls
910 1072 Pls
920 1056 Pls
898 1005 Pls
868 963 Pls
876 980 Pls
887 983 Pls
899 1007 Pls
926 1053 Pls
932 1087 Pls
955 1075 Pls
935 1071 Pls
965 1094 Pls
922 1078 Pls
955 1124 Pls
964 1110 Pls
969 1127 Pls
1010 1168 Pls
1021 1182 Pls
985 1163 Pls
961 1120 Pls
985 1133 Pls
965 1132 Pls
938 1069 Pls
920 1065 Pls
883 991 Pls
903 1013 Pls
937 1068 Pls
942 1085 Pls
950 1130 Pls
1004 1149 Pls
1048 1209 Pls
1045 1218 Pls
1032 1189 Pls
994 1178 Pls
997 1149 Pls
967 1146 Pls
963 1130 Pls
969 1139 Pls
1025 1178 Pls
1031 1198 Pls
1064 1230 Pls
1125 1279 Pls
1134 1278 Pls
1122 1291 Pls
1150 1274 Pls
1193 1332 Pls
1235 1331 Pls
1225 1344 Pls
1264 1327 Pls
1261 1337 Pls
1304 1343 Pls
1358 1329 Pls
1325 1357 Pls
1390 1350 Pls
1380 1337 Pls
1408 1339 Pls
1455 1321 Pls
1397 1346 Pls
1331 1356 Pls
1354 1348 Pls
1335 1335 Pls
1396 1333 Pls
1370 1360 Pls
1371 1356 Pls
1399 1343 Pls
1456 1317 Pls
1444 1316 Pls
1384 1328 Pls
1399 1333 Pls
1372 1345 Pls
1285 1330 Pls
1293 1335 Pls
1257 1358 Pls
1331 1332 Pls
1316 1327 Pls
1272 1369 Pls
1321 1348 Pls
1366 1346 Pls
1417 1334 Pls
1427 1314 Pls
1444 1351 Pls
1463 1332 Pls
1459 1302 Pls
1503 1298 Pls
1467 1306 Pls
1574 1256 Pls
1559 1244 Pls
1596 1219 Pls
1641 1169 Pls
1625 1164 Pls
1652 1164 Pls
1596 1191 Pls
1606 1211 Pls
1663 1152 Pls
1672 1104 Pls
1667 1082 Pls
1675 1118 Pls
1694 1106 Pls
1689 1101 Pls
1669 1108 Pls
1663 1119 Pls
1664 1111 Pls
1653 1158 Pls
1636 1155 Pls
1598 1201 Pls
1605 1215 Pls
1594 1214 Pls
1585 1232 Pls
1554 1227 Pls
1570 1241 Pls
1624 1178 Pls
1644 1128 Pls
1655 1116 Pls
1647 1144 Pls
1678 1102 Pls
1721 1058 Pls
1689 1082 Pls
1729 1061 Pls
1718 1012 Pls
1732 1039 Pls
1730 1039 Pls
1691 1062 Pls
1673 1116 Pls
1721 1064 Pls
1680 1060 Pls
1683 1133 Pls
1663 1150 Pls
1664 1163 Pls
1585 1236 Pls
1571 1211 Pls
1534 1250 Pls
1554 1268 Pls
1539 1244 Pls
1557 1255 Pls
1476 1314 Pls
1473 1307 Pls
1443 1328 Pls
1495 1325 Pls
1489 1316 Pls
1497 1296 Pls
1549 1244 Pls
1563 1244 Pls
1624 1172 Pls
1620 1183 Pls
1605 1198 Pls
1650 1140 Pls
1716 1052 Pls
1718 1066 Pls
1725 1057 Pls
1699 1098 Pls
1674 1087 Pls
1724 1022 Pls
1768 974 Pls
1778 976 Pls
1760 988 Pls
1758 964 Pls
1789 985 Pls
1724 1065 Pls
1693 1100 Pls
1715 1060 Pls
1693 1087 Pls
1672 1109 Pls
1720 1111 Pls
1701 1098 Pls
1672 1138 Pls
1665 1141 Pls
1648 1166 Pls
1622 1164 Pls
1656 1132 Pls
1673 1138 Pls
1663 1120 Pls
1702 1080 Pls
1633 1158 Pls
1631 1166 Pls
1627 1166 Pls
1607 1216 Pls
1569 1244 Pls
1501 1280 Pls
1564 1236 Pls
1556 1260 Pls
1559 1236 Pls
1575 1230 Pls
1631 1180 Pls
1558 1220 Pls
1622 1184 Pls
1638 1152 Pls
1665 1142 Pls
1597 1199 Pls
1621 1144 Pls
1679 1112 Pls
1667 1145 Pls
1672 1119 Pls
1694 1103 Pls
1729 1042 Pls
1728 1042 Pls
1720 1047 Pls
1728 1065 Pls
1731 1059 Pls
1726 1048 Pls
1688 1086 Pls
1671 1121 Pls
1701 1071 Pls
1694 1082 Pls
1698 1099 Pls
1680 1100 Pls
1639 1166 Pls
1601 1213 Pls
1604 1225 Pls
1585 1182 Pls
1583 1251 Pls
1554 1241 Pls
1590 1191 Pls
1572 1230 Pls
1595 1242 Pls
1556 1225 Pls
1576 1234 Pls
1579 1233 Pls
1587 1198 Pls
1607 1179 Pls
1612 1157 Pls
1649 1150 Pls
1656 1102 Pls
1707 1070 Pls
1644 1160 Pls
1631 1160 Pls
1660 1130 Pls
1625 1172 Pls
1638 1155 Pls
1581 1196 Pls
1627 1208 Pls
1598 1184 Pls
1573 1206 Pls
1567 1233 Pls
1569 1214 Pls
1624 1169 Pls
1603 1201 Pls
1567 1237 Pls
1550 1242 Pls
1573 1248 Pls
1568 1213 Pls
1557 1265 Pls
1528 1268 Pls
1535 1266 Pls
1605 1196 Pls
1576 1229 Pls
1617 1198 Pls
1612 1190 Pls
1589 1211 Pls
1596 1198 Pls
1630 1189 Pls
1617 1176 Pls
1583 1221 Pls
1589 1209 Pls
1597 1214 Pls
1566 1210 Pls
1542 1238 Pls
1578 1210 Pls
1548 1247 Pls
1547 1237 Pls
1550 1274 Pls
1545 1266 Pls
1554 1263 Pls
1588 1247 Pls
1555 1237 Pls
1622 1192 Pls
1609 1198 Pls
1566 1225 Pls
1499 1262 Pls
1439 1330 Pls
1408 1323 Pls
1437 1334 Pls
1484 1292 Pls
1465 1307 Pls
1501 1283 Pls
1548 1268 Pls
1514 1282 Pls
1502 1293 Pls
1493 1279 Pls
1423 1327 Pls
1481 1311 Pls
1538 1269 Pls
1533 1260 Pls
1487 1303 Pls
1422 1321 Pls
1455 1313 Pls
1510 1289 Pls
1553 1250 Pls
1511 1261 Pls
1453 1306 Pls
1443 1310 Pls
1506 1303 Pls
1497 1258 Pls
1421 1327 Pls
1462 1308 Pls
1446 1327 Pls
1469 1297 Pls
1432 1298 Pls
1422 1307 Pls
1460 1300 Pls
1426 1311 Pls
1428 1307 Pls
1461 1294 Pls
1440 1305 Pls
1427 1318 Pls
1437 1325 Pls
1284 1328 Pls
1232 1328 Pls
1216 1336 Pls
1231 1334 Pls
1207 1326 Pls
1188 1322 Pls
1224 1326 Pls
1186 1325 Pls
1225 1327 Pls
1224 1319 Pls
1233 1302 Pls
1156 1312 Pls
1190 1326 Pls
1212 1303 Pls
1245 1323 Pls
1144 1292 Pls
1151 1269 Pls
1161 1285 Pls
1111 1260 Pls
1109 1268 Pls
1115 1276 Pls
1196 1324 Pls
1187 1318 Pls
1125 1272 Pls
1106 1260 Pls
1080 1234 Pls
1114 1291 Pls
1094 1247 Pls
1032 1208 Pls
1009 1185 Pls
978 1156 Pls
996 1139 Pls
990 1145 Pls
990 1133 Pls
991 1129 Pls
1005 1137 Pls
1010 1166 Pls
1009 1182 Pls
1047 1199 Pls
1004 1148 Pls
1056 1212 Pls
1025 1193 Pls
1065 1191 Pls
1040 1200 Pls
1087 1265 Pls
1149 1293 Pls
1099 1283 Pls
1125 1276 Pls
1162 1311 Pls
1186 1296 Pls
1098 1242 Pls
1128 1272 Pls
1105 1272 Pls
1136 1280 Pls
1194 1292 Pls
1266 1344 Pls
1275 1325 Pls
1268 1337 Pls
1243 1323 Pls
1216 1309 Pls
1138 1287 Pls
1138 1292 Pls
1128 1290 Pls
1089 1246 Pls
1097 1281 Pls
1078 1244 Pls
1170 1320 Pls
1155 1304 Pls
1153 1296 Pls
1134 1307 Pls
1148 1299 Pls
1222 1318 Pls
1208 1333 Pls
1202 1324 Pls
1211 1335 Pls
1220 1305 Pls
1226 1339 Pls
1254 1346 Pls
1285 1366 Pls
1267 1335 Pls
1303 1344 Pls
1391 1321 Pls
1353 1344 Pls
1251 1352 Pls
1301 1332 Pls
1343 1341 Pls
1323 1340 Pls
1371 1343 Pls
1277 1349 Pls
1207 1296 Pls
1164 1311 Pls
1207 1336 Pls
1216 1344 Pls
1278 1354 Pls
1222 1320 Pls
1220 1333 Pls
1229 1347 Pls
1267 1344 Pls
1214 1307 Pls
1237 1319 Pls
1213 1324 Pls
1295 1360 Pls
1325 1342 Pls
1367 1353 Pls
1337 1349 Pls
1317 1348 Pls
1369 1350 Pls
1382 1340 Pls
1318 1344 Pls
1355 1327 Pls
1317 1360 Pls
1381 1330 Pls
1363 1333 Pls
1378 1352 Pls
1399 1331 Pls
1456 1311 Pls
1402 1310 Pls
1436 1343 Pls
1372 1343 Pls
1349 1353 Pls
1293 1338 Pls
1360 1332 Pls
1298 1322 Pls
1222 1311 Pls
1217 1340 Pls
1155 1277 Pls
1146 1294 Pls
1207 1312 Pls
1209 1319 Pls
1210 1349 Pls
1256 1336 Pls
1285 1360 Pls
1297 1327 Pls
1303 1352 Pls
1351 1331 Pls
1337 1345 Pls
1336 1355 Pls
1321 1334 Pls
1250 1353 Pls
1271 1370 Pls
1222 1333 Pls
1335 1370 Pls
1439 1325 Pls
1452 1316 Pls
1529 1266 Pls
1584 1233 Pls
1582 1218 Pls
1573 1248 Pls
1549 1253 Pls
1570 1235 Pls
1513 1277 Pls
1573 1248 Pls
1523 1266 Pls
1472 1284 Pls
1462 1326 Pls
1394 1320 Pls
1445 1305 Pls
1469 1303 Pls
1455 1315 Pls
1438 1297 Pls
1459 1311 Pls
1503 1276 Pls
1522 1280 Pls
1496 1269 Pls
1532 1287 Pls
1564 1232 Pls
1540 1255 Pls
1506 1279 Pls
1568 1233 Pls
1551 1276 Pls
1539 1268 Pls
1546 1266 Pls
1495 1267 Pls
1550 1278 Pls
1525 1268 Pls
1560 1234 Pls
1516 1262 Pls
1531 1238 Pls
1606 1194 Pls
1601 1184 Pls
1611 1187 Pls
1589 1196 Pls
1551 1234 Pls
1579 1228 Pls
1602 1177 Pls
1566 1233 Pls
1569 1241 Pls
1574 1210 Pls
1580 1198 Pls
1590 1216 Pls
1557 1252 Pls
1532 1252 Pls
1499 1295 Pls
1450 1278 Pls
1473 1307 Pls
1491 1288 Pls
1486 1294 Pls
1521 1258 Pls
1551 1248 Pls
1510 1269 Pls
1476 1297 Pls
1468 1317 Pls
1402 1357 Pls
1441 1324 Pls
1472 1305 Pls
1451 1289 Pls
1490 1281 Pls
1535 1285 Pls
1519 1286 Pls
1519 1295 Pls
1539 1278 Pls
1552 1273 Pls
1514 1233 Pls
1580 1222 Pls
1555 1234 Pls
1623 1186 Pls
1601 1198 Pls
1611 1179 Pls
1623 1168 Pls
1607 1178 Pls
1642 1173 Pls
1632 1166 Pls
1676 1116 Pls
1634 1141 Pls
1580 1200 Pls
1585 1210 Pls
1541 1242 Pls
1575 1240 Pls
1583 1206 Pls
1614 1159 Pls
1635 1154 Pls
1636 1142 Pls
1607 1189 Pls
1606 1160 Pls
1638 1168 Pls
1633 1137 Pls
1615 1135 Pls
1639 1171 Pls
1654 1142 Pls
1648 1142 Pls
1658 1150 Pls
1654 1113 Pls
1653 1133 Pls
1688 1092 Pls
1643 1138 Pls
1630 1130 Pls
1682 1096 Pls
1659 1124 Pls
1671 1120 Pls
1602 1197 Pls
1568 1214 Pls
1544 1255 Pls
1517 1287 Pls
1539 1265 Pls
1565 1238 Pls
1633 1186 Pls
1612 1182 Pls
1637 1160 Pls
1655 1151 Pls
1674 1144 Pls
1627 1134 Pls
1644 1155 Pls
1620 1169 Pls
1581 1202 Pls
1576 1237 Pls
1592 1198 Pls
1640 1149 Pls
1640 1180 Pls
1601 1180 Pls
1675 1144 Pls
1627 1170 Pls
1614 1193 Pls
1625 1206 Pls
1592 1216 Pls
1563 1229 Pls
1590 1201 Pls
1629 1157 Pls
1727 1077 Pls
1738 1009 Pls
1768 1010 Pls
1776 968 Pls
1806 937 Pls
1827 868 Pls
1815 881 Pls
1828 881 Pls
1841 827 Pls
1840 848 Pls
1822 840 Pls
1817 894 Pls
1823 892 Pls
1829 861 Pls
1830 856 Pls
1821 881 Pls
1857 877 Pls
1859 840 Pls
1829 835 Pls
1839 828 Pls
1845 832 Pls
1832 843 Pls
1824 867 Pls
1841 809 Pls
1862 775 Pls
1872 797 Pls
1838 835 Pls
1817 875 Pls
1802 859 Pls
1841 833 Pls
1803 891 Pls
1858 887 Pls
1799 928 Pls
1834 857 Pls
1829 848 Pls
1807 856 Pls
1793 921 Pls
1812 895 Pls
1782 941 Pls
1783 958 Pls
1735 1009 Pls
1712 1035 Pls
1760 1018 Pls
1757 996 Pls
1742 1015 Pls
1744 1014 Pls
1748 998 Pls
1731 1052 Pls
1700 1055 Pls
1738 1044 Pls
1780 952 Pls
1787 947 Pls
1783 952 Pls
1798 940 Pls
1778 930 Pls
1782 937 Pls
1796 936 Pls
1756 939 Pls
1757 1005 Pls
1746 984 Pls
1775 994 Pls
1794 963 Pls
1768 982 Pls
1783 967 Pls
1774 964 Pls
1787 975 Pls
1777 977 Pls
1810 961 Pls
1770 968 Pls
1738 1003 Pls
1724 1013 Pls
1747 1028 Pls
1750 1002 Pls
1795 897 Pls
1867 831 Pls
1870 814 Pls
1843 845 Pls
1842 838 Pls
1826 850 Pls
1804 900 Pls
1805 908 Pls
1812 899 Pls
1817 881 Pls
1802 909 Pls
1799 925 Pls
1834 853 Pls
1851 804 Pls
1879 756 Pls
1899 731 Pls
1859 805 Pls
1867 791 Pls
1882 818 Pls
1810 900 Pls
1828 820 Pls
1883 760 Pls
1920 683 Pls
1891 724 Pls
1875 775 Pls
1921 701 Pls
1926 684 Pls
1914 687 Pls
1897 720 Pls
1879 765 Pls
1889 732 Pls
1912 728 Pls
1913 654 Pls
1929 637 Pls
1928 631 Pls
1917 665 Pls
1898 697 Pls
1893 739 Pls
1876 794 Pls
1858 833 Pls
1852 825 Pls
1862 795 Pls
1819 895 Pls
1782 932 Pls
1807 900 Pls
1812 916 Pls
1804 911 Pls
1812 940 Pls
1783 931 Pls
1801 903 Pls
1792 905 Pls
1770 956 Pls
1801 914 Pls
1853 839 Pls
1863 833 Pls
1863 823 Pls
1833 876 Pls
1800 899 Pls
1814 900 Pls
1841 857 Pls
1851 839 Pls
1858 763 Pls
1864 826 Pls
1861 796 Pls
1850 814 Pls
1849 861 Pls
1850 811 Pls
1794 909 Pls
1793 943 Pls
1793 928 Pls
1810 896 Pls
1836 873 Pls
1847 820 Pls
1863 852 Pls
1827 867 Pls
1800 904 Pls
1800 908 Pls
1819 904 Pls
1862 830 Pls
1800 882 Pls
1793 936 Pls
1784 959 Pls
1765 950 Pls
1778 970 Pls
1776 986 Pls
1774 947 Pls
1799 923 Pls
1826 898 Pls
1836 873 Pls
1803 894 Pls
1808 914 Pls
1795 919 Pls
1770 928 Pls
1808 899 Pls
1833 857 Pls
1841 853 Pls
1833 876 Pls
1820 873 Pls
1840 869 Pls
1789 955 Pls
1787 934 Pls
1820 870 Pls
1805 903 Pls
1818 866 Pls
1808 899 Pls
1834 854 Pls
1853 822 Pls
1871 774 Pls
1913 741 Pls
1868 808 Pls
1804 910 Pls
1809 924 Pls
1792 946 Pls
1773 968 Pls
1759 1010 Pls
1741 1014 Pls
1776 1003 Pls
1731 1007 Pls
1758 994 Pls
1746 1040 Pls
1734 1027 Pls
1769 992 Pls
1745 997 Pls
1792 969 Pls
1807 919 Pls
1797 951 Pls
1779 969 Pls
1734 1006 Pls
1729 1044 Pls
1733 1086 Pls
1703 1066 Pls
1650 1126 Pls
1631 1163 Pls
1647 1180 Pls
1667 1137 Pls
1682 1121 Pls
1651 1146 Pls
1648 1174 Pls
1625 1164 Pls
1609 1165 Pls
1654 1128 Pls
1679 1136 Pls
1634 1149 Pls
1642 1173 Pls
1642 1135 Pls
1641 1150 Pls
1633 1149 Pls
1617 1174 Pls
1585 1183 Pls
1631 1155 Pls
1625 1176 Pls
1662 1161 Pls
1666 1122 Pls
1695 1067 Pls
1733 1034 Pls
1752 1035 Pls
1719 1061 Pls
1717 1080 Pls
1718 1072 Pls
1707 1083 Pls
1707 1051 Pls
1749 1008 Pls
1750 1013 Pls
1699 1056 Pls
1734 1037 Pls
1747 1062 Pls
1701 1067 Pls
1714 1044 Pls
1744 1028 Pls
1727 1059 Pls
1696 1055 Pls
1719 1043 Pls
1748 1020 Pls
1720 1044 Pls
1765 995 Pls
1725 1028 Pls
1791 946 Pls
1797 959 Pls
1748 987 Pls
1736 1043 Pls
1761 1011 Pls
1747 1021 Pls
1690 1072 Pls
1707 1052 Pls
1689 1082 Pls
1702 1084 Pls
1700 1075 Pls
1699 1083 Pls
1699 1076 Pls
1690 1114 Pls
1725 1034 Pls
1721 1054 Pls
1734 1025 Pls
1723 1062 Pls
1743 1008 Pls
1796 950 Pls
1748 1024 Pls
1721 1038 Pls
1696 1074 Pls
1722 1101 Pls
1705 1088 Pls
1751 1011 Pls
1752 1008 Pls
1767 996 Pls
1758 990 Pls
1769 981 Pls
1780 965 Pls
1784 967 Pls
1751 1009 Pls
1771 981 Pls
1776 957 Pls
1807 907 Pls
1810 911 Pls
1795 937 Pls
1831 873 Pls
1766 937 Pls
1810 930 Pls
1818 879 Pls
1790 954 Pls
1774 969 Pls
1783 946 Pls
1831 856 Pls
1815 909 Pls
1790 909 Pls
1793 916 Pls
1821 898 Pls
1804 915 Pls
1795 931 Pls
1785 908 Pls
1815 882 Pls
1804 888 Pls
1829 849 Pls
1819 881 Pls
1807 945 Pls
1781 952 Pls
1732 1022 Pls
1779 948 Pls
1737 984 Pls
1729 1052 Pls
1684 1079 Pls
1708 1062 Pls
1685 1083 Pls
1680 1093 Pls
1743 1036 Pls
1712 1060 Pls
1751 1005 Pls
1733 997 Pls
1767 1000 Pls
1765 958 Pls
1769 924 Pls
1813 886 Pls
1855 864 Pls
1846 808 Pls
1863 821 Pls
1857 823 Pls
1869 833 Pls
1829 832 Pls
1795 868 Pls
1830 828 Pls
1799 901 Pls
1802 904 Pls
1813 908 Pls
1844 836 Pls
1856 809 Pls
1829 804 Pls
1842 842 Pls
1796 939 Pls
1791 958 Pls
1790 953 Pls
1803 901 Pls
1851 865 Pls
1831 840 Pls
1795 919 Pls
1815 897 Pls
1803 923 Pls
1770 956 Pls
1771 951 Pls
1768 976 Pls
1782 1008 Pls
1746 1013 Pls
1766 988 Pls
1775 978 Pls
1789 943 Pls
1751 977 Pls
1751 1014 Pls
1736 1016 Pls
1779 979 Pls
1793 942 Pls
1741 1010 Pls
1777 966 Pls
1787 966 Pls
1829 900 Pls
1780 916 Pls
1799 937 Pls
1774 970 Pls
1802 936 Pls
1766 949 Pls
1815 912 Pls
1820 915 Pls
1789 907 Pls
1845 834 Pls
1854 830 Pls
1863 775 Pls
1887 783 Pls
1872 778 Pls
1880 776 Pls
1887 786 Pls
1916 711 Pls
1874 660 Pls
1893 684 Pls
1905 707 Pls
1880 735 Pls
1865 775 Pls
1867 778 Pls
1870 793 Pls
1868 833 Pls
1842 877 Pls
1806 892 Pls
1799 914 Pls
1814 929 Pls
1783 932 Pls
1791 946 Pls
1794 927 Pls
1819 924 Pls
1796 902 Pls
1802 928 Pls
1801 916 Pls
1813 908 Pls
1780 927 Pls
1800 952 Pls
1779 958 Pls
1764 995 Pls
1740 1027 Pls
1709 1065 Pls
1731 1013 Pls
1764 988 Pls
1755 1012 Pls
1782 963 Pls
1755 969 Pls
1809 939 Pls
1765 993 Pls
1763 960 Pls
1752 965 Pls
1755 974 Pls
1754 989 Pls
1710 1047 Pls
1677 1100 Pls
1662 1145 Pls
1665 1129 Pls
1641 1139 Pls
1664 1115 Pls
1681 1139 Pls
1648 1135 Pls
1674 1110 Pls
1678 1114 Pls
1639 1178 Pls
1575 1231 Pls
1561 1260 Pls
1573 1243 Pls
1581 1231 Pls
1528 1232 Pls
1588 1215 Pls
1630 1167 Pls
1650 1144 Pls
1637 1181 Pls
1634 1185 Pls
1638 1159 Pls
1680 1114 Pls
1694 1107 Pls
1708 1081 Pls
1654 1153 Pls
1623 1161 Pls
1655 1125 Pls
1666 1162 Pls
1631 1170 Pls
1637 1157 Pls
1653 1143 Pls
1695 1111 Pls
1707 1091 Pls
1665 1120 Pls
1665 1073 Pls
1719 1051 Pls
1711 1056 Pls
1694 1087 Pls
1682 1109 Pls
1669 1130 Pls
1620 1204 Pls
1614 1187 Pls
1614 1192 Pls
1619 1163 Pls
1647 1134 Pls
1646 1145 Pls
1657 1129 Pls
1713 1048 Pls
1749 1007 Pls
1757 1007 Pls
1732 1016 Pls
1787 971 Pls
1763 918 Pls
1803 924 Pls
1855 822 Pls
1808 875 Pls
1785 941 Pls
1743 1006 Pls
1752 996 Pls
1716 1057 Pls
1729 1032 Pls
1717 1036 Pls
1699 1080 Pls
1623 1173 Pls
1673 1099 Pls
1666 1132 Pls
1666 1128 Pls
1685 1081 Pls
1711 1089 Pls
1714 1069 Pls
1685 1117 Pls
1665 1137 Pls
1702 1083 Pls
1689 1112 Pls
1646 1169 Pls
1686 1153 Pls
1649 1122 Pls
1676 1089 Pls
1702 1052 Pls
1736 1039 Pls
1724 1061 Pls
1688 1066 Pls
1714 1070 Pls
1702 1055 Pls
1743 1025 Pls
1716 1076 Pls
1735 1006 Pls
1751 1000 Pls
1718 1049 Pls
1715 1056 Pls
1710 1094 Pls
1737 1037 Pls
1692 1102 Pls
1706 1071 Pls
1738 1053 Pls
1741 1002 Pls
1737 978 Pls
1745 1003 Pls
1709 1063 Pls
1722 1077 Pls
1701 1057 Pls
1705 1073 Pls
1725 1060 Pls
1743 1048 Pls
1722 1046 Pls
1742 1014 Pls
1765 982 Pls
1741 1006 Pls
1756 994 Pls
1741 1053 Pls
1713 1041 Pls
1761 958 Pls
1775 951 Pls
1791 912 Pls
1827 884 Pls
1833 857 Pls
1873 814 Pls
1888 751 Pls
1879 760 Pls
1910 742 Pls
1912 733 Pls
1890 776 Pls
1890 766 Pls
1904 712 Pls
1914 743 Pls
1878 747 Pls
1882 767 Pls
1901 755 Pls
1859 763 Pls
1867 766 Pls
1869 775 Pls
1829 820 Pls
1850 817 Pls
1835 859 Pls
1824 852 Pls
1798 907 Pls
1792 894 Pls
1841 877 Pls
1841 846 Pls
1810 928 Pls
1771 966 Pls
1804 944 Pls
1784 930 Pls
1795 927 Pls
1812 903 Pls
1784 911 Pls
1789 985 Pls
1750 1011 Pls
1787 967 Pls
1786 973 Pls
1728 1037 Pls
1699 1065 Pls
1730 1060 Pls
1734 1040 Pls
1737 1003 Pls
1739 1017 Pls
1728 1068 Pls
1731 1025 Pls
1760 982 Pls
1744 1025 Pls
1761 996 Pls
1744 1005 Pls
1766 963 Pls
1759 1035 Pls
1748 1007 Pls
1737 1006 Pls
1723 1063 Pls
1726 1074 Pls
1720 1035 Pls
1675 1103 Pls
1693 1083 Pls
1655 1172 Pls
1661 1124 Pls
1666 1108 Pls
1760 1010 Pls
1780 956 Pls
1793 935 Pls
1804 914 Pls
1793 914 Pls
1780 936 Pls
1794 958 Pls
1798 971 Pls
1779 975 Pls
1746 1009 Pls
1759 1015 Pls
1752 1007 Pls
1754 1002 Pls
1738 1000 Pls
1758 999 Pls
1761 990 Pls
1746 1024 Pls
1757 1002 Pls
1799 940 Pls
1813 923 Pls
1778 972 Pls
1741 1021 Pls
1750 1008 Pls
1727 1013 Pls
1751 1013 Pls
1760 990 Pls
1784 972 Pls
1784 940 Pls
1767 959 Pls
1803 956 Pls
1786 942 Pls
1795 939 Pls
1789 943 Pls
1757 1012 Pls
1776 973 Pls
1781 924 Pls
1785 952 Pls
1773 956 Pls
1775 964 Pls
1736 976 Pls
1745 1054 Pls
1747 1020 Pls
1778 984 Pls
1754 992 Pls
1772 1003 Pls
1700 1058 Pls
1724 1034 Pls
1695 1100 Pls
1689 1112 Pls
1654 1156 Pls
1657 1120 Pls
1678 1093 Pls
1697 1084 Pls
1696 1096 Pls
1729 1051 Pls
1724 1041 Pls
1725 1014 Pls
1697 1085 Pls
1674 1130 Pls
1608 1172 Pls
1659 1138 Pls
1646 1132 Pls
1663 1117 Pls
1648 1155 Pls
1667 1141 Pls
1660 1119 Pls
1691 1126 Pls
1719 1065 Pls
1689 1082 Pls
1717 1071 Pls
1737 1014 Pls
1744 1024 Pls
1742 1025 Pls
1756 1001 Pls
1720 1026 Pls
1738 1028 Pls
1749 1030 Pls
1705 1054 Pls
1739 1031 Pls
1689 1088 Pls
1720 1038 Pls
1707 1073 Pls
1701 1076 Pls
1696 1113 Pls
1679 1107 Pls
1675 1110 Pls
1691 1109 Pls
1604 1180 Pls
1627 1152 Pls
1665 1139 Pls
1646 1125 Pls
1719 1061 Pls
1671 1088 Pls
1687 1108 Pls
1656 1140 Pls
1664 1134 Pls
1648 1133 Pls
1628 1169 Pls
1674 1128 Pls
1657 1122 Pls
1643 1134 Pls
1700 1113 Pls
1676 1119 Pls
1652 1117 Pls
1628 1179 Pls
1656 1138 Pls
1637 1163 Pls
1651 1169 Pls
1654 1133 Pls
1671 1129 Pls
1656 1158 Pls
1646 1167 Pls
1597 1205 Pls
1617 1171 Pls
1644 1157 Pls
1672 1096 Pls
1661 1113 Pls
1700 1095 Pls
1739 1047 Pls
1725 1086 Pls
1712 1053 Pls
1734 1032 Pls
1753 1006 Pls
1785 945 Pls
1792 930 Pls
1821 911 Pls
1800 903 Pls
1834 831 Pls
1840 880 Pls
1804 893 Pls
1799 901 Pls
1823 889 Pls
1806 918 Pls
1819 868 Pls
1838 872 Pls
1817 898 Pls
1784 942 Pls
1770 940 Pls
1795 960 Pls
1768 990 Pls
1776 920 Pls
1794 933 Pls
1808 901 Pls
1813 902 Pls
1798 958 Pls
1814 913 Pls
1814 907 Pls
1761 963 Pls
1803 885 Pls
1843 826 Pls
1839 867 Pls
1851 836 Pls
1842 854 Pls
1848 823 Pls
1890 816 Pls
1838 783 Pls
1856 825 Pls
1832 841 Pls
1809 871 Pls
1786 940 Pls
1781 949 Pls
1768 942 Pls
1808 906 Pls
1782 948 Pls
1797 951 Pls
1780 960 Pls
1810 918 Pls
1846 839 Pls
1832 849 Pls
1841 849 Pls
1792 932 Pls
1825 885 Pls
1827 859 Pls
1826 925 Pls
1767 975 Pls
1741 1019 Pls
1719 1024 Pls
1759 1010 Pls
1749 986 Pls
1722 1068 Pls
1716 1067 Pls
1711 1046 Pls
1687 1087 Pls
1682 1111 Pls
1706 1056 Pls
1724 1042 Pls
1717 1044 Pls
1740 1038 Pls
1769 954 Pls
1807 958 Pls
1820 901 Pls
1824 939 Pls
1.000 UL
LT1
1329 839 M
17 192 V
18 89 V
18 58 V
17 44 V
18 35 V
17 29 V
18 25 V
17 22 V
18 19 V
18 18 V
17 16 V
18 14 V
17 14 V
18 12 V
17 12 V
18 11 V
18 10 V
17 10 V
18 9 V
17 8 V
18 9 V
17 8 V
18 7 V
18 7 V
6 3 V
1.000 UL
LT2
1329 718 M
17 192 V
18 89 V
18 59 V
17 43 V
18 35 V
17 29 V
18 25 V
17 22 V
18 20 V
18 17 V
17 16 V
18 14 V
17 14 V
18 12 V
17 12 V
18 11 V
18 10 V
17 10 V
18 9 V
17 9 V
18 8 V
17 8 V
18 7 V
18 8 V
17 7 V
18 6 V
17 7 V
18 6 V
17 6 V
18 6 V
18 5 V
17 6 V
18 5 V
17 5 V
18 5 V
18 5 V
17 5 V
18 4 V
17 5 V
18 4 V
17 5 V
18 4 V
18 4 V
17 4 V
18 4 V
17 3 V
18 4 V
17 4 V
18 3 V
1.000 UL
LT3
1329 559 M
17 191 V
18 89 V
18 59 V
17 44 V
18 35 V
17 29 V
18 25 V
17 21 V
18 20 V
18 17 V
17 16 V
18 15 V
17 13 V
18 13 V
17 11 V
18 11 V
18 10 V
17 10 V
18 9 V
17 9 V
18 8 V
17 8 V
18 8 V
18 7 V
17 7 V
18 7 V
17 6 V
18 6 V
17 6 V
18 6 V
18 6 V
17 5 V
18 6 V
17 5 V
18 5 V
18 4 V
17 5 V
18 5 V
17 4 V
18 5 V
17 4 V
18 4 V
18 4 V
17 4 V
18 4 V
17 4 V
18 3 V
17 4 V
18 4 V
1.000 UL
LT4
1329 438 M
17 191 V
18 89 V
18 59 V
17 44 V
18 35 V
17 29 V
18 25 V
17 22 V
18 19 V
18 18 V
17 15 V
18 15 V
17 13 V
18 13 V
17 11 V
18 11 V
18 11 V
17 9 V
18 9 V
17 9 V
18 8 V
17 8 V
18 8 V
18 7 V
17 7 V
18 7 V
17 6 V
18 7 V
17 6 V
18 5 V
18 6 V
17 5 V
18 6 V
17 5 V
18 5 V
18 5 V
17 4 V
18 5 V
17 4 V
18 5 V
17 4 V
18 4 V
18 4 V
17 4 V
18 4 V
17 4 V
18 4 V
17 3 V
18 4 V
1.000 UL
LT5
1329 317 M
17 192 V
18 89 V
18 58 V
17 44 V
18 35 V
17 29 V
18 25 V
17 22 V
18 19 V
18 18 V
17 16 V
18 14 V
17 14 V
18 12 V
17 12 V
18 10 V
18 11 V
17 9 V
18 10 V
17 8 V
18 9 V
17 8 V
18 7 V
18 7 V
17 7 V
18 7 V
17 7 V
18 6 V
17 6 V
18 6 V
18 5 V
17 6 V
18 5 V
17 5 V
18 5 V
18 5 V
17 5 V
18 4 V
17 5 V
18 4 V
17 4 V
18 4 V
18 4 V
17 4 V
18 4 V
17 4 V
18 4 V
17 3 V
18 4 V
1.000 UL
LT6
1338 300 M
8 88 V
18 89 V
18 58 V
17 44 V
18 35 V
17 29 V
18 25 V
17 22 V
18 19 V
18 18 V
17 16 V
18 14 V
17 14 V
18 12 V
17 12 V
18 11 V
18 10 V
17 10 V
18 9 V
17 9 V
18 8 V
17 8 V
18 7 V
18 8 V
17 7 V
18 6 V
17 7 V
18 6 V
17 6 V
18 6 V
18 5 V
17 6 V
18 5 V
17 5 V
18 5 V
18 5 V
17 5 V
18 4 V
17 5 V
18 4 V
17 4 V
18 5 V
18 4 V
17 4 V
18 3 V
17 4 V
18 4 V
17 4 V
18 3 V
1.000 UL
LT7
1361 300 M
3 17 V
18 59 V
17 44 V
18 35 V
17 29 V
18 25 V
17 21 V
18 20 V
18 17 V
17 16 V
18 15 V
17 13 V
18 12 V
17 12 V
18 11 V
18 10 V
17 10 V
18 9 V
17 9 V
18 8 V
17 8 V
18 8 V
18 7 V
17 7 V
18 7 V
17 6 V
18 6 V
17 6 V
18 6 V
18 6 V
17 5 V
18 5 V
17 6 V
18 5 V
18 4 V
17 5 V
18 5 V
17 4 V
18 4 V
17 5 V
18 4 V
18 4 V
17 4 V
18 4 V
17 4 V
18 3 V
17 4 V
18 3 V
1.000 UL
LTb
450 300 M
1740 0 V
0 1220 V
-1740 0 V
450 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1320,50){\cjust{$x$}}%
\put(100,910){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{$y$}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\cjust{ 2}}%
\put(1973,200){\cjust{ 1.5}}%
\put(1755,200){\cjust{ 1}}%
\put(1538,200){\cjust{ 0.5}}%
\put(1320,200){\cjust{ 0}}%
\put(1103,200){\cjust{-0.5}}%
\put(885,200){\cjust{-1}}%
\put(668,200){\cjust{-1.5}}%
\put(450,200){\cjust{-2}}%
\put(400,1520){\rjust{ 1.5}}%
\put(400,1346){\rjust{ 1}}%
\put(400,1171){\rjust{ 0.5}}%
\put(400,997){\rjust{ 0}}%
\put(400,823){\rjust{-0.5}}%
\put(400,649){\rjust{-1}}%
\put(400,474){\rjust{-1.5}}%
\put(400,300){\rjust{-2}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure3.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(1800,971)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: metastabilite.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Dec 11 01:45:16 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 180 97
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 312 M
63 0 V
1337 0 R
-63 0 V
1.000 UL
LTb
250 536 M
63 0 V
1337 0 R
-63 0 V
1.000 UL
LTb
250 760 M
63 0 V
1337 0 R
-63 0 V
1.000 UL
LTb
250 200 M
0 63 V
0 609 R
0 -63 V
1.000 UL
LTb
530 200 M
0 63 V
0 609 R
0 -63 V
1.000 UL
LTb
810 200 M
0 63 V
0 609 R
0 -63 V
1.000 UL
LTb
1090 200 M
0 63 V
0 609 R
0 -63 V
1.000 UL
LTb
1370 200 M
0 63 V
0 609 R
0 -63 V
1.000 UL
LTb
1650 200 M
0 63 V
0 609 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
250 200 M
1400 0 V
0 672 V
250 872 L
0 -672 V
1.000 UP
1.000 UL
LT0
250 310 M
1 35 V
0 -40 V
0 39 V
0 -37 V
1 -13 V
0 45 V
0 -36 V
0 9 V
1 69 V
0 -10 V
0 -49 V
1 71 V
0 18 V
0 -34 V
0 7 V
1 -2 V
0 -63 V
0 22 V
1 46 V
0 -83 V
0 8 V
0 -39 V
1 29 V
0 -9 V
0 5 V
1 16 V
0 25 V
0 -1 V
0 -24 V
1 -25 V
0 -16 V
0 20 V
0 38 V
1 -27 V
0 15 V
1 50 V
0 -15 V
0 -41 V
0 -32 V
1 10 V
0 9 V
0 12 V
1 19 V
0 -20 V
0 -51 V
0 64 V
1 70 V
0 -67 V
0 -12 V
1 8 V
0 -28 V
0 29 V
0 10 V
1 -48 V
0 83 V
0 -32 V
0 -13 V
1 36 V
0 -32 V
0 -62 V
1 47 V
0 62 V
0 -75 V
0 -8 V
1 54 V
0 -39 V
0 25 V
1 15 V
0 -7 V
0 24 V
0 20 V
1 12 V
0 40 V
0 -91 V
1 53 V
0 -30 V
0 -65 V
0 1 V
1 5 V
0 7 V
0 -59 V
0 24 V
1 77 V
0 -49 V
0 39 V
1 -7 V
0 -24 V
0 5 V
0 13 V
1 -8 V
0 58 V
0 -26 V
1 -35 V
0 -17 V
0 1 V
1 55 V
0 -55 V
0 55 V
1 -50 V
0 6 V
0 42 V
0 -14 V
1 11 V
0 -54 V
stroke
280 304 M
0 5 V
0 -16 V
1 1 V
0 80 V
0 -32 V
1 -73 V
0 78 V
0 -28 V
0 -1 V
1 -33 V
0 -4 V
1 109 V
0 -65 V
0 -19 V
0 26 V
1 -17 V
0 -8 V
0 -10 V
1 27 V
0 -7 V
0 -34 V
0 23 V
1 27 V
0 -14 V
0 -42 V
0 34 V
1 -55 V
0 48 V
0 -20 V
1 25 V
0 10 V
0 -21 V
1 -12 V
0 54 V
0 -25 V
1 -62 V
0 70 V
0 -26 V
0 4 V
1 -8 V
0 -8 V
0 1 V
1 30 V
0 19 V
0 -50 V
0 10 V
1 5 V
0 21 V
0 33 V
0 18 V
1 36 V
0 -95 V
0 -10 V
1 8 V
0 34 V
0 5 V
0 141 V
1 -62 V
0 -104 V
0 36 V
1 -40 V
0 -36 V
0 -40 V
0 40 V
1 15 V
0 -13 V
0 44 V
1 36 V
0 25 V
0 -38 V
0 -16 V
1 -20 V
0 -4 V
0 60 V
0 -33 V
1 2 V
0 5 V
0 -34 V
1 5 V
0 61 V
0 -44 V
0 1 V
1 -33 V
0 -10 V
0 6 V
1 45 V
0 -26 V
0 -4 V
1 82 V
0 -5 V
0 51 V
1 -128 V
0 9 V
0 -21 V
0 16 V
1 77 V
0 -67 V
0 11 V
0 -22 V
1 -16 V
0 -10 V
0 28 V
1 -8 V
0 27 V
stroke
310 339 M
0 19 V
0 -66 V
1 21 V
0 22 V
0 -56 V
1 -2 V
0 16 V
0 27 V
0 -4 V
1 46 V
0 -80 V
0 -10 V
1 7 V
0 53 V
0 -26 V
0 31 V
1 10 V
0 -78 V
0 -21 V
0 60 V
1 -39 V
0 41 V
0 -35 V
1 22 V
0 -33 V
0 36 V
0 -7 V
1 -6 V
0 30 V
0 -31 V
1 -2 V
0 -27 V
0 49 V
0 -9 V
1 37 V
0 -90 V
0 61 V
1 28 V
0 -9 V
0 -48 V
0 65 V
1 -62 V
0 29 V
0 -28 V
0 -12 V
1 74 V
0 -87 V
0 60 V
1 -12 V
0 -30 V
0 -7 V
0 47 V
1 -21 V
0 47 V
0 78 V
1 -20 V
0 -83 V
0 8 V
0 -27 V
1 -24 V
0 50 V
0 1 V
1 1 V
0 19 V
0 4 V
0 66 V
1 -74 V
0 -24 V
0 2 V
0 26 V
1 -10 V
0 -43 V
0 46 V
1 -27 V
0 32 V
0 -25 V
0 -8 V
1 4 V
0 -16 V
0 9 V
1 2 V
0 7 V
0 3 V
0 35 V
1 50 V
0 -77 V
0 25 V
1 -16 V
0 -58 V
0 -10 V
0 15 V
1 73 V
0 -35 V
0 -7 V
0 12 V
1 -35 V
0 -22 V
0 58 V
1 42 V
0 -40 V
0 70 V
0 -105 V
1 -9 V
0 37 V
stroke
339 319 M
0 16 V
1 -13 V
0 47 V
0 -18 V
0 -18 V
1 52 V
0 -21 V
0 2 V
1 -16 V
0 -43 V
0 6 V
0 -14 V
1 8 V
0 60 V
0 -63 V
0 50 V
1 -1 V
0 -14 V
0 -11 V
1 2 V
0 -17 V
0 -21 V
0 39 V
1 41 V
0 -39 V
0 -16 V
1 65 V
0 -46 V
0 -2 V
0 -25 V
1 23 V
0 40 V
0 -33 V
1 -28 V
0 -29 V
0 50 V
0 -24 V
1 6 V
0 22 V
0 78 V
0 -18 V
1 -60 V
0 8 V
0 -6 V
1 -5 V
0 6 V
0 -4 V
0 77 V
1 -80 V
0 3 V
0 8 V
1 -48 V
0 24 V
0 -9 V
0 -47 V
1 8 V
0 -30 V
0 -24 V
1 96 V
0 -9 V
0 -24 V
0 36 V
1 16 V
0 64 V
0 -56 V
0 -14 V
1 -13 V
0 -22 V
0 7 V
1 12 V
0 -37 V
0 -1 V
0 64 V
1 -43 V
0 37 V
0 -29 V
1 -38 V
0 79 V
0 -34 V
0 17 V
1 -7 V
0 20 V
0 -10 V
1 -4 V
0 20 V
0 -16 V
0 -56 V
1 29 V
0 42 V
0 -34 V
0 49 V
1 -2 V
0 52 V
0 -73 V
1 -27 V
0 14 V
0 -20 V
0 33 V
1 -43 V
0 -2 V
0 16 V
1 35 V
0 -30 V
0 10 V
stroke
368 321 M
0 14 V
1 -3 V
0 8 V
0 -27 V
1 -5 V
0 38 V
0 3 V
0 39 V
1 50 V
0 -55 V
0 -3 V
0 -32 V
1 -34 V
0 9 V
0 -14 V
1 33 V
0 14 V
0 -1 V
0 -32 V
1 48 V
0 1 V
0 -13 V
1 -57 V
0 9 V
0 -30 V
0 28 V
1 4 V
0 -20 V
0 2 V
1 10 V
0 -6 V
0 24 V
0 -8 V
1 -33 V
0 73 V
0 55 V
0 -49 V
1 77 V
0 -52 V
0 174 V
1 -213 V
0 -31 V
0 -16 V
0 88 V
1 -95 V
0 -9 V
0 17 V
1 -14 V
0 50 V
0 -38 V
0 25 V
1 48 V
0 3 V
0 -33 V
1 37 V
0 -27 V
0 -48 V
0 14 V
1 39 V
0 -42 V
0 23 V
0 12 V
1 -35 V
0 79 V
0 -87 V
1 -20 V
0 45 V
0 -63 V
0 134 V
1 -59 V
0 13 V
0 -41 V
1 -25 V
0 10 V
0 -29 V
0 62 V
1 -24 V
0 -21 V
0 64 V
1 -24 V
0 -36 V
0 25 V
1 -9 V
0 -10 V
0 -19 V
0 24 V
1 10 V
0 -23 V
0 34 V
1 -8 V
0 -2 V
0 6 V
0 72 V
1 -55 V
0 53 V
0 -82 V
1 5 V
0 59 V
0 -84 V
0 79 V
1 -19 V
0 -3 V
0 -44 V
1 7 V
stroke
398 309 M
0 45 V
0 27 V
0 -82 V
1 -16 V
0 -17 V
0 67 V
1 14 V
0 -8 V
0 -80 V
1 61 V
0 -40 V
0 -21 V
0 69 V
1 -14 V
0 21 V
0 -20 V
1 17 V
0 -39 V
0 11 V
0 -47 V
1 46 V
0 -12 V
0 116 V
1 -118 V
0 -1 V
0 22 V
0 10 V
1 -8 V
0 -11 V
0 11 V
0 -21 V
1 -16 V
0 5 V
0 20 V
1 49 V
0 -16 V
0 -34 V
0 -12 V
1 74 V
0 -74 V
0 9 V
1 55 V
0 -67 V
0 -27 V
0 27 V
1 84 V
0 -52 V
0 18 V
1 -9 V
0 46 V
0 -64 V
0 23 V
1 61 V
0 -64 V
0 -26 V
0 30 V
1 -25 V
0 86 V
0 6 V
1 -55 V
0 44 V
0 -103 V
0 1 V
1 29 V
0 -42 V
0 72 V
1 -4 V
0 24 V
0 -90 V
0 1 V
1 8 V
0 56 V
0 21 V
1 4 V
0 -62 V
0 58 V
0 -45 V
1 17 V
0 -32 V
0 59 V
0 -25 V
1 36 V
0 -78 V
0 32 V
1 13 V
0 -4 V
0 -15 V
0 81 V
1 -69 V
0 -39 V
0 37 V
1 -31 V
0 3 V
0 14 V
0 18 V
1 8 V
0 -32 V
0 51 V
1 7 V
0 -42 V
0 71 V
0 -89 V
1 14 V
0 -33 V
stroke
427 287 M
0 20 V
0 -68 V
1 57 V
0 15 V
0 16 V
1 28 V
0 -6 V
0 12 V
0 -105 V
1 59 V
0 17 V
0 6 V
1 -17 V
0 -41 V
0 41 V
0 -2 V
1 -5 V
0 54 V
0 -27 V
1 -21 V
0 4 V
0 -27 V
0 5 V
1 33 V
0 2 V
0 25 V
0 2 V
1 -59 V
0 25 V
0 3 V
1 -47 V
0 6 V
0 16 V
0 8 V
1 0 V
0 5 V
0 13 V
1 -1 V
0 42 V
0 -46 V
0 -30 V
1 31 V
0 -39 V
0 79 V
1 -22 V
0 29 V
0 5 V
0 25 V
1 -17 V
0 -62 V
0 39 V
0 9 V
1 -37 V
0 -10 V
0 -5 V
1 35 V
0 19 V
0 -86 V
0 16 V
1 5 V
0 -25 V
0 9 V
1 -38 V
0 35 V
0 24 V
0 11 V
1 31 V
0 -3 V
0 -4 V
1 -17 V
0 -32 V
0 16 V
0 -2 V
1 -10 V
0 1 V
0 48 V
0 -48 V
1 -13 V
0 -3 V
0 -16 V
1 -6 V
0 31 V
0 21 V
0 43 V
1 -29 V
0 33 V
0 -46 V
1 113 V
0 -138 V
0 58 V
0 -1 V
1 8 V
0 -33 V
0 15 V
1 -51 V
0 32 V
0 -4 V
0 38 V
1 -26 V
0 -36 V
0 -33 V
0 10 V
1 87 V
0 3 V
stroke
456 366 M
0 -44 V
1 1 V
0 3 V
0 20 V
0 -5 V
1 31 V
0 54 V
0 -46 V
1 -35 V
0 -6 V
0 -24 V
0 9 V
1 11 V
0 36 V
0 -37 V
1 4 V
0 148 V
0 -62 V
0 -94 V
1 -51 V
0 38 V
0 8 V
0 44 V
1 -58 V
0 29 V
0 -10 V
1 -5 V
0 3 V
0 18 V
0 -66 V
1 14 V
0 -20 V
0 35 V
1 -29 V
0 -35 V
0 34 V
0 70 V
1 12 V
0 -42 V
0 20 V
1 21 V
0 81 V
0 -108 V
0 4 V
1 21 V
0 -37 V
0 -14 V
0 1 V
1 26 V
0 18 V
0 -31 V
1 29 V
0 -2 V
0 -30 V
0 18 V
1 -7 V
0 -32 V
0 -3 V
1 34 V
0 -33 V
0 -38 V
0 14 V
1 -2 V
0 51 V
0 -18 V
1 13 V
0 -53 V
0 61 V
0 -35 V
1 92 V
0 -24 V
0 -25 V
0 -43 V
1 32 V
0 -18 V
0 18 V
1 -24 V
0 -22 V
0 -12 V
0 6 V
1 21 V
0 -27 V
0 37 V
1 -14 V
0 22 V
0 -14 V
0 29 V
1 -1 V
0 22 V
0 -41 V
1 39 V
0 -40 V
0 12 V
0 25 V
1 -23 V
0 -25 V
0 1 V
0 -21 V
1 41 V
0 -27 V
0 6 V
1 -14 V
0 -17 V
0 7 V
stroke
485 266 M
0 53 V
1 -30 V
0 55 V
0 -62 V
1 -10 V
0 6 V
0 -6 V
0 -10 V
1 41 V
0 -3 V
0 4 V
1 35 V
0 -9 V
0 41 V
0 -27 V
1 -66 V
0 5 V
0 28 V
0 18 V
1 -17 V
0 22 V
0 26 V
1 0 V
0 -85 V
0 51 V
0 3 V
1 33 V
0 -41 V
0 -27 V
1 47 V
0 -28 V
0 9 V
0 4 V
1 116 V
0 -80 V
0 -13 V
1 -27 V
0 12 V
0 18 V
0 11 V
1 -52 V
0 42 V
0 -40 V
0 -73 V
1 43 V
0 99 V
0 -38 V
1 22 V
0 -8 V
0 -40 V
0 -27 V
1 8 V
0 45 V
0 16 V
1 -35 V
0 92 V
0 -100 V
0 5 V
1 -34 V
0 -26 V
0 71 V
1 8 V
0 138 V
0 -81 V
0 3 V
1 -103 V
0 -12 V
0 48 V
0 -5 V
1 -53 V
0 33 V
0 45 V
1 -26 V
0 -28 V
0 27 V
0 -63 V
1 50 V
0 33 V
0 -15 V
1 3 V
0 5 V
0 -24 V
0 -29 V
1 90 V
0 -33 V
0 -24 V
1 -25 V
0 -40 V
0 9 V
0 58 V
1 -14 V
0 -25 V
0 23 V
0 2 V
1 34 V
0 -30 V
0 -24 V
1 -24 V
0 49 V
0 -18 V
0 6 V
1 0 V
0 34 V
0 -27 V
stroke
514 308 M
1 -10 V
0 69 V
0 -14 V
0 -25 V
1 -35 V
0 3 V
0 32 V
1 -12 V
0 -41 V
0 -5 V
0 50 V
1 17 V
0 -51 V
0 -13 V
0 75 V
1 -40 V
0 -41 V
0 35 V
1 10 V
0 20 V
0 -46 V
0 87 V
1 -34 V
0 21 V
0 -53 V
1 -31 V
0 80 V
0 -57 V
0 8 V
1 2 V
0 -44 V
0 37 V
1 111 V
0 -3 V
0 -66 V
0 14 V
1 -24 V
0 35 V
0 -72 V
0 -11 V
1 65 V
0 2 V
0 -10 V
1 -23 V
0 -37 V
0 -14 V
0 62 V
1 11 V
0 -60 V
0 40 V
1 10 V
0 40 V
0 -91 V
0 54 V
1 36 V
0 -41 V
0 8 V
1 -34 V
0 -22 V
0 -23 V
0 5 V
1 14 V
0 2 V
0 15 V
0 9 V
1 -26 V
0 39 V
0 -36 V
1 35 V
0 -55 V
0 35 V
0 -21 V
1 16 V
0 -5 V
0 6 V
1 61 V
0 -76 V
0 24 V
0 -67 V
1 51 V
0 51 V
0 -48 V
1 1 V
0 21 V
0 -43 V
0 39 V
1 -16 V
0 -6 V
0 -4 V
0 25 V
1 10 V
0 -12 V
0 23 V
1 -28 V
0 -41 V
0 42 V
0 33 V
1 70 V
0 -51 V
0 29 V
1 -24 V
0 -48 V
0 -10 V
0 2 V
stroke
543 300 M
1 15 V
0 75 V
0 -15 V
1 -12 V
0 29 V
0 175 V
0 133 V
1 -15 V
0 20 V
0 18 V
0 65 V
1 -60 V
0 30 V
0 -31 V
1 -36 V
0 70 V
0 -13 V
0 21 V
1 -34 V
0 10 V
0 29 V
1 -10 V
0 1 V
0 14 V
0 -94 V
1 78 V
0 -21 V
0 -11 V
1 -10 V
0 54 V
0 27 V
0 -33 V
1 16 V
0 -4 V
0 -48 V
0 -84 V
1 74 V
0 -11 V
0 46 V
1 -60 V
0 -52 V
0 122 V
0 -67 V
1 27 V
0 -1 V
0 -28 V
1 75 V
0 40 V
0 -16 V
0 -12 V
1 24 V
0 -12 V
0 -101 V
1 -38 V
0 104 V
0 -20 V
0 46 V
1 -54 V
0 -24 V
0 42 V
0 -33 V
1 -14 V
0 19 V
0 65 V
1 -7 V
0 10 V
0 11 V
0 -17 V
1 -4 V
0 5 V
0 20 V
1 -35 V
0 -71 V
0 78 V
0 17 V
1 -10 V
0 -49 V
0 -16 V
1 69 V
0 -84 V
0 13 V
0 46 V
1 -4 V
0 -66 V
0 56 V
0 1 V
1 -3 V
0 -57 V
0 72 V
1 25 V
0 -50 V
0 50 V
0 5 V
1 -45 V
0 20 V
0 1 V
1 -57 V
0 -43 V
0 39 V
0 41 V
1 5 V
0 -10 V
0 26 V
1 -14 V
stroke
573 758 M
0 -56 V
0 63 V
0 18 V
1 8 V
0 5 V
0 -52 V
1 -43 V
0 -33 V
0 51 V
1 37 V
0 18 V
0 41 V
0 -89 V
1 54 V
0 -20 V
0 -58 V
1 31 V
0 9 V
0 -15 V
0 66 V
1 -26 V
0 -35 V
0 -9 V
1 -23 V
0 84 V
0 -63 V
0 5 V
1 -44 V
0 64 V
0 -4 V
0 9 V
1 40 V
0 -36 V
0 -43 V
1 -54 V
0 67 V
0 -79 V
0 45 V
1 48 V
0 -7 V
0 32 V
1 9 V
0 -47 V
0 62 V
0 2 V
1 -33 V
0 -27 V
0 56 V
1 -32 V
0 -68 V
0 84 V
0 -48 V
1 -24 V
0 23 V
0 28 V
0 20 V
1 -26 V
0 5 V
0 13 V
1 5 V
0 17 V
0 31 V
0 -86 V
1 71 V
0 -27 V
0 -6 V
1 12 V
0 -79 V
0 69 V
0 -8 V
1 -1 V
0 -5 V
0 9 V
1 -8 V
0 21 V
0 -38 V
0 -23 V
1 -11 V
0 74 V
0 -45 V
0 36 V
1 -19 V
0 30 V
0 -67 V
1 43 V
0 6 V
0 32 V
0 -42 V
1 43 V
0 -34 V
0 -54 V
1 28 V
0 9 V
0 4 V
1 -13 V
0 -31 V
0 -35 V
1 14 V
0 -4 V
0 13 V
0 57 V
1 38 V
0 -54 V
0 18 V
stroke
602 751 M
0 21 V
1 -12 V
0 41 V
0 -18 V
1 -26 V
0 49 V
0 -90 V
0 10 V
1 4 V
0 19 V
0 -32 V
1 14 V
0 29 V
0 -22 V
0 -17 V
1 57 V
0 -7 V
0 -76 V
1 69 V
0 34 V
0 -47 V
0 -21 V
1 41 V
0 -151 V
0 34 V
0 45 V
1 -75 V
0 97 V
0 40 V
1 12 V
0 -54 V
0 -6 V
0 -22 V
1 37 V
0 28 V
0 -13 V
1 -4 V
0 -4 V
0 -40 V
0 98 V
1 -27 V
0 -49 V
0 44 V
1 4 V
0 -51 V
0 38 V
0 -26 V
1 17 V
0 20 V
0 -77 V
1 78 V
0 -76 V
0 93 V
1 20 V
0 -72 V
0 22 V
0 14 V
1 4 V
0 -54 V
0 55 V
1 -47 V
0 5 V
0 -22 V
0 76 V
1 -6 V
0 -15 V
0 69 V
1 -19 V
0 -41 V
0 -28 V
0 15 V
1 3 V
0 45 V
0 -77 V
0 27 V
1 -40 V
0 66 V
0 -32 V
1 -14 V
0 -42 V
0 69 V
0 -60 V
1 -11 V
0 103 V
0 -43 V
1 -17 V
0 20 V
0 -42 V
0 -40 V
1 29 V
0 12 V
0 -42 V
1 96 V
0 -48 V
0 35 V
0 -32 V
1 74 V
0 -25 V
0 -2 V
0 4 V
1 -18 V
0 -3 V
0 11 V
1 31 V
stroke
632 794 M
0 -33 V
0 -4 V
0 30 V
1 34 V
0 -48 V
0 -24 V
1 -3 V
0 39 V
0 5 V
0 18 V
1 -36 V
0 -13 V
0 -2 V
1 -56 V
0 66 V
0 -12 V
0 -38 V
1 68 V
0 26 V
0 -17 V
0 15 V
1 -18 V
0 -55 V
0 -8 V
1 -38 V
0 -43 V
0 110 V
0 -16 V
1 -43 V
0 34 V
0 31 V
1 -26 V
0 54 V
0 -33 V
0 -23 V
1 32 V
0 -7 V
0 10 V
1 27 V
0 -46 V
0 -2 V
0 34 V
1 -71 V
0 -5 V
0 18 V
0 -23 V
1 30 V
0 -23 V
1 0 V
0 33 V
0 -6 V
0 19 V
1 -4 V
0 5 V
0 -43 V
1 57 V
0 -27 V
0 19 V
0 -12 V
1 37 V
0 -15 V
0 -24 V
1 -7 V
0 -17 V
0 -5 V
0 -6 V
1 14 V
0 25 V
0 -22 V
0 -33 V
1 25 V
0 -10 V
0 48 V
1 31 V
0 -38 V
0 30 V
0 -7 V
1 -69 V
0 49 V
0 -4 V
1 -37 V
0 -54 V
0 44 V
0 37 V
1 7 V
0 10 V
0 7 V
1 -40 V
0 -7 V
0 -20 V
1 53 V
0 -88 V
0 130 V
0 -112 V
1 1 V
0 -51 V
0 61 V
1 85 V
0 6 V
0 -37 V
0 -8 V
1 -14 V
0 -45 V
0 36 V
stroke
661 716 M
1 -5 V
0 -68 V
0 42 V
0 39 V
1 41 V
0 8 V
0 3 V
1 -49 V
0 52 V
0 11 V
0 -35 V
1 -11 V
0 15 V
0 -4 V
1 -14 V
0 -3 V
0 -4 V
1 20 V
0 13 V
0 -55 V
0 66 V
1 -23 V
0 6 V
0 -32 V
1 -4 V
0 6 V
0 -8 V
0 21 V
1 -29 V
0 60 V
0 10 V
1 -20 V
0 -34 V
0 10 V
0 -42 V
1 7 V
0 -13 V
0 -30 V
0 56 V
1 51 V
0 37 V
0 19 V
1 -74 V
0 48 V
0 -21 V
0 36 V
1 -61 V
0 -67 V
0 32 V
1 -15 V
0 47 V
0 26 V
0 -103 V
1 24 V
0 -4 V
0 47 V
1 -24 V
0 57 V
0 12 V
0 -29 V
1 37 V
0 1 V
0 -52 V
0 13 V
1 -2 V
0 -49 V
0 -13 V
1 24 V
0 38 V
0 -12 V
0 -8 V
1 37 V
0 13 V
0 -73 V
1 23 V
0 -21 V
0 51 V
0 -41 V
1 39 V
0 -38 V
0 28 V
1 -6 V
0 -1 V
0 -20 V
0 74 V
1 -41 V
0 -4 V
0 12 V
0 -29 V
1 -7 V
0 -66 V
0 76 V
1 -7 V
0 10 V
0 -28 V
0 41 V
1 -19 V
0 25 V
0 -20 V
1 -17 V
0 -14 V
0 -18 V
0 28 V
1 43 V
stroke
691 764 M
0 -23 V
0 77 V
1 -46 V
0 -22 V
0 17 V
0 -58 V
1 89 V
0 17 V
0 -59 V
0 20 V
1 -54 V
0 -9 V
0 -27 V
1 77 V
0 -18 V
0 3 V
0 -51 V
1 55 V
0 42 V
0 -88 V
1 6 V
0 36 V
0 -26 V
0 63 V
1 -45 V
0 3 V
0 56 V
1 -36 V
0 -26 V
0 48 V
0 -59 V
1 16 V
0 6 V
0 24 V
0 2 V
1 -58 V
0 -25 V
0 46 V
1 -37 V
0 59 V
0 -16 V
0 44 V
1 -86 V
0 14 V
0 18 V
1 16 V
0 5 V
0 -46 V
0 28 V
1 19 V
0 6 V
0 4 V
1 -19 V
0 23 V
0 13 V
0 -31 V
1 -20 V
0 38 V
0 -5 V
1 -5 V
0 15 V
0 -84 V
1 38 V
0 16 V
0 21 V
0 -4 V
1 -28 V
0 39 V
0 -35 V
1 -29 V
0 -2 V
0 74 V
0 -40 V
1 6 V
0 36 V
1 -67 V
0 15 V
0 42 V
1 -51 V
0 29 V
0 -12 V
0 -28 V
1 55 V
0 4 V
0 -11 V
1 10 V
0 -10 V
0 -6 V
0 -43 V
1 60 V
0 4 V
0 -12 V
1 -38 V
0 49 V
0 -65 V
0 99 V
1 -34 V
0 -106 V
0 25 V
1 16 V
0 58 V
0 31 V
0 -36 V
1 -41 V
stroke
721 719 M
0 28 V
0 21 V
0 -36 V
1 -1 V
0 39 V
0 44 V
1 -7 V
0 -35 V
0 22 V
0 -25 V
1 -28 V
0 28 V
0 17 V
1 -58 V
0 58 V
0 -66 V
0 51 V
1 -18 V
0 27 V
0 -64 V
1 20 V
0 -40 V
0 31 V
0 25 V
1 30 V
0 12 V
0 -37 V
0 42 V
1 -65 V
0 5 V
0 18 V
1 10 V
0 -43 V
0 70 V
0 24 V
1 -43 V
0 9 V
0 18 V
1 -55 V
0 71 V
0 -67 V
0 -26 V
1 72 V
0 -6 V
0 -13 V
1 -5 V
0 5 V
0 28 V
0 -71 V
1 22 V
0 23 V
0 -120 V
0 97 V
1 -16 V
0 4 V
0 30 V
1 9 V
0 11 V
0 20 V
0 -34 V
1 0 V
0 -57 V
0 38 V
1 29 V
0 -48 V
0 12 V
0 -6 V
1 -45 V
0 63 V
0 -25 V
1 18 V
0 28 V
0 18 V
0 -22 V
1 8 V
0 8 V
0 -43 V
0 34 V
1 -53 V
0 -21 V
0 38 V
1 1 V
0 19 V
0 13 V
0 -13 V
1 -54 V
0 -82 V
0 102 V
1 -15 V
0 -32 V
0 71 V
0 -24 V
1 -17 V
0 -33 V
0 85 V
1 -5 V
0 29 V
0 -81 V
0 68 V
1 7 V
0 -57 V
0 31 V
0 -13 V
1 59 V
stroke
750 814 M
0 -55 V
0 -81 V
1 60 V
0 -29 V
0 -6 V
0 24 V
1 22 V
0 16 V
0 -4 V
1 -34 V
0 50 V
0 -13 V
0 21 V
1 -35 V
0 51 V
0 -40 V
1 1 V
0 16 V
0 6 V
0 -89 V
1 83 V
0 11 V
0 -25 V
0 -32 V
1 52 V
0 -53 V
0 -39 V
1 65 V
0 -11 V
0 44 V
0 37 V
1 -26 V
0 -29 V
0 -7 V
1 -16 V
0 47 V
0 -42 V
0 -10 V
1 21 V
0 28 V
0 -87 V
1 68 V
0 -39 V
0 -23 V
0 78 V
1 -42 V
0 62 V
0 -55 V
0 -33 V
1 29 V
0 11 V
0 48 V
1 -12 V
0 24 V
0 -74 V
0 27 V
1 -61 V
0 -5 V
0 12 V
1 37 V
0 -1 V
0 -13 V
0 9 V
1 -7 V
0 -24 V
0 22 V
1 -28 V
0 68 V
0 -111 V
0 17 V
1 37 V
0 19 V
0 -79 V
0 55 V
1 24 V
0 -28 V
0 47 V
1 21 V
0 -100 V
0 38 V
0 8 V
1 49 V
0 -25 V
0 -35 V
1 -22 V
0 58 V
0 -24 V
0 59 V
1 -28 V
0 28 V
0 -8 V
1 -59 V
0 -5 V
0 -33 V
0 20 V
1 7 V
0 21 V
0 10 V
0 65 V
1 -55 V
0 -18 V
1 13 V
0 35 V
0 -29 V
stroke
779 756 M
0 -38 V
1 37 V
0 -30 V
0 14 V
1 43 V
0 -5 V
0 -33 V
0 -16 V
1 50 V
0 35 V
0 7 V
1 19 V
0 -66 V
0 39 V
0 -36 V
1 -4 V
0 12 V
0 -61 V
0 38 V
1 -45 V
0 -8 V
0 30 V
1 22 V
0 -36 V
0 -3 V
0 31 V
1 5 V
0 10 V
0 -14 V
1 -25 V
0 18 V
0 -18 V
1 79 V
0 13 V
0 -56 V
1 23 V
0 -49 V
0 13 V
0 22 V
1 21 V
0 -47 V
0 -1 V
0 59 V
1 -57 V
0 42 V
0 -6 V
1 -35 V
0 -45 V
0 30 V
0 13 V
1 -17 V
0 -37 V
0 34 V
1 65 V
0 -27 V
0 -21 V
0 -7 V
1 -2 V
0 56 V
0 -28 V
1 21 V
0 -38 V
0 19 V
0 -13 V
1 -23 V
0 -1 V
0 4 V
0 18 V
1 44 V
0 -80 V
0 20 V
1 25 V
0 27 V
0 -68 V
0 -3 V
1 31 V
0 -4 V
0 20 V
1 -45 V
0 47 V
0 5 V
0 -7 V
1 46 V
0 -54 V
0 41 V
1 -31 V
0 -16 V
0 7 V
0 -13 V
1 -15 V
0 29 V
0 33 V
0 6 V
1 -16 V
0 -15 V
0 -44 V
1 -2 V
0 71 V
0 -2 V
1 18 V
0 -85 V
0 4 V
1 -14 V
0 9 V
stroke
809 719 M
0 46 V
0 -66 V
1 105 V
0 8 V
0 -27 V
1 -33 V
0 17 V
0 -13 V
0 -8 V
1 -10 V
0 27 V
0 16 V
0 -16 V
1 -1 V
0 -55 V
0 31 V
1 11 V
0 -12 V
0 68 V
0 -50 V
1 8 V
0 -56 V
0 9 V
1 48 V
0 14 V
0 -14 V
0 -72 V
1 -33 V
0 12 V
0 -75 V
1 76 V
0 -33 V
0 128 V
0 8 V
1 -12 V
0 -7 V
0 25 V
0 19 V
1 -38 V
0 39 V
0 -53 V
1 42 V
0 27 V
0 -46 V
0 -8 V
1 16 V
0 9 V
0 -21 V
1 -11 V
0 -10 V
0 36 V
0 -32 V
1 38 V
0 -18 V
0 7 V
1 -28 V
0 27 V
0 -30 V
0 34 V
1 -15 V
0 -13 V
0 -7 V
0 58 V
1 37 V
0 -65 V
0 10 V
1 -47 V
0 -11 V
0 1 V
0 23 V
1 -29 V
0 -10 V
0 49 V
1 -1 V
0 22 V
0 -106 V
0 89 V
1 -111 V
0 -139 V
0 -128 V
1 -58 V
0 26 V
0 -8 V
0 104 V
1 -97 V
0 -54 V
0 17 V
0 -5 V
1 1 V
0 54 V
0 54 V
1 -11 V
0 -70 V
0 -34 V
0 45 V
1 26 V
0 20 V
0 -75 V
1 6 V
0 29 V
0 -3 V
0 -28 V
1 4 V
0 52 V
stroke
838 384 M
0 -46 V
1 -25 V
0 4 V
0 61 V
0 -27 V
1 -14 V
0 -10 V
0 -20 V
0 -3 V
1 71 V
0 -53 V
0 -19 V
1 38 V
0 -37 V
0 -14 V
0 29 V
1 5 V
0 23 V
0 20 V
1 -37 V
0 -50 V
0 12 V
0 25 V
1 77 V
0 5 V
0 -94 V
1 30 V
0 2 V
0 42 V
0 -6 V
1 -32 V
0 -48 V
0 55 V
0 -24 V
1 23 V
0 -39 V
0 11 V
1 -37 V
0 -4 V
0 51 V
0 -32 V
1 20 V
0 -24 V
0 45 V
1 -18 V
0 51 V
0 220 V
0 -164 V
1 -85 V
0 5 V
0 -38 V
1 47 V
0 -42 V
0 41 V
0 -54 V
1 52 V
0 -47 V
0 19 V
0 -47 V
1 14 V
0 -19 V
0 38 V
1 26 V
0 -84 V
0 57 V
0 33 V
1 58 V
0 -28 V
0 -21 V
1 -22 V
0 38 V
0 29 V
0 -81 V
1 3 V
0 43 V
0 -28 V
1 27 V
0 79 V
0 -95 V
0 -9 V
1 -26 V
0 -2 V
0 19 V
0 -59 V
1 71 V
0 -40 V
0 22 V
1 73 V
0 -68 V
0 4 V
0 -16 V
1 -15 V
0 77 V
0 -65 V
1 -25 V
0 64 V
0 -42 V
0 -76 V
1 146 V
0 -51 V
0 23 V
1 -6 V
0 -46 V
0 -7 V
stroke
867 291 M
0 44 V
1 -34 V
0 -50 V
0 42 V
0 -42 V
1 5 V
0 21 V
0 12 V
1 60 V
0 -41 V
0 35 V
0 -31 V
1 19 V
0 -38 V
0 6 V
1 112 V
0 -49 V
0 62 V
0 -88 V
1 7 V
0 -6 V
0 64 V
1 -65 V
0 -75 V
0 56 V
0 -2 V
1 3 V
0 26 V
0 -40 V
0 27 V
1 -22 V
0 39 V
0 -33 V
1 -9 V
0 -5 V
0 14 V
0 18 V
1 3 V
0 13 V
0 -2 V
1 5 V
0 -41 V
0 -11 V
0 -4 V
1 -20 V
0 53 V
0 29 V
1 -83 V
0 17 V
0 29 V
0 -10 V
1 105 V
0 -29 V
0 20 V
0 -52 V
1 -24 V
0 -37 V
0 10 V
1 6 V
0 -19 V
0 11 V
0 26 V
1 20 V
0 -76 V
0 57 V
1 37 V
0 -52 V
0 37 V
0 15 V
1 -33 V
0 -19 V
0 57 V
1 -13 V
0 -53 V
0 88 V
0 -22 V
1 -32 V
0 36 V
0 -58 V
0 -16 V
1 -27 V
0 36 V
0 -27 V
1 27 V
0 -8 V
0 77 V
0 6 V
1 -81 V
0 -19 V
0 80 V
1 -61 V
0 -37 V
0 55 V
0 -31 V
1 4 V
0 24 V
0 21 V
1 -19 V
0 7 V
0 -4 V
0 -48 V
1 91 V
0 -27 V
0 -17 V
stroke
896 323 M
0 44 V
1 51 V
0 -13 V
0 -10 V
1 -44 V
0 48 V
0 -58 V
0 -24 V
1 49 V
0 -44 V
0 -6 V
1 -17 V
0 18 V
0 -17 V
0 -39 V
1 46 V
0 32 V
0 -21 V
1 29 V
0 -74 V
0 127 V
0 -38 V
1 -42 V
0 -27 V
0 24 V
0 3 V
1 48 V
0 -30 V
0 -17 V
1 72 V
0 -32 V
0 -23 V
0 95 V
1 -121 V
0 19 V
0 -1 V
1 -12 V
0 36 V
0 -1 V
0 -72 V
1 -11 V
0 28 V
0 41 V
1 -45 V
0 10 V
0 14 V
0 -37 V
1 16 V
0 33 V
0 29 V
0 -52 V
1 -6 V
0 28 V
0 -4 V
1 -31 V
0 -16 V
0 41 V
0 25 V
1 25 V
0 17 V
0 -70 V
1 17 V
0 9 V
0 23 V
0 -24 V
1 22 V
0 74 V
0 -66 V
1 -21 V
0 -6 V
0 -33 V
0 -45 V
1 57 V
0 36 V
0 -43 V
0 -22 V
1 47 V
0 -51 V
0 -1 V
1 12 V
0 6 V
0 -39 V
0 18 V
1 44 V
0 -14 V
0 20 V
1 9 V
0 -53 V
0 26 V
0 -9 V
1 48 V
0 32 V
0 -90 V
1 154 V
0 -108 V
0 -33 V
0 49 V
1 -112 V
0 40 V
0 -2 V
0 47 V
1 19 V
0 -26 V
0 -13 V
stroke
925 314 M
1 -17 V
0 -22 V
0 23 V
0 18 V
1 -16 V
0 9 V
0 -22 V
1 0 V
0 -6 V
0 44 V
0 32 V
1 -47 V
0 1 V
0 -3 V
1 33 V
0 16 V
0 7 V
0 -78 V
1 24 V
0 -28 V
0 37 V
0 -24 V
1 42 V
0 -24 V
0 -3 V
1 15 V
0 55 V
0 -46 V
0 -50 V
1 44 V
0 67 V
0 -103 V
1 -5 V
0 33 V
0 -38 V
0 -20 V
1 31 V
0 39 V
0 -11 V
1 -18 V
0 -13 V
0 55 V
0 -8 V
1 -70 V
0 67 V
0 -26 V
0 -71 V
1 71 V
0 52 V
0 -72 V
1 42 V
0 -16 V
0 -28 V
0 13 V
1 -10 V
0 14 V
0 -63 V
1 84 V
0 5 V
0 -17 V
1 -26 V
0 -4 V
0 3 V
1 44 V
0 88 V
0 -41 V
0 -48 V
1 35 V
0 -44 V
0 16 V
0 -31 V
1 12 V
0 5 V
0 -35 V
1 68 V
0 -47 V
0 -9 V
0 48 V
1 -7 V
0 16 V
0 -35 V
1 52 V
0 -31 V
0 -63 V
0 39 V
1 -5 V
0 24 V
0 -3 V
1 -21 V
0 -47 V
0 55 V
0 -13 V
1 3 V
0 14 V
0 -12 V
0 -37 V
1 33 V
0 -44 V
0 43 V
1 -4 V
0 -1 V
0 -24 V
0 21 V
1 65 V
stroke
955 364 M
0 -51 V
0 1 V
1 -16 V
0 9 V
0 -26 V
1 8 V
0 9 V
0 50 V
1 -27 V
0 -17 V
0 5 V
0 27 V
1 -38 V
0 32 V
0 9 V
0 10 V
1 -33 V
0 179 V
0 -204 V
1 -1 V
0 -14 V
0 11 V
0 35 V
1 -36 V
0 26 V
0 53 V
1 -65 V
0 61 V
0 -16 V
0 6 V
1 -10 V
0 -41 V
0 16 V
1 26 V
0 -9 V
0 13 V
0 -86 V
1 29 V
0 -31 V
0 10 V
0 5 V
1 81 V
0 -24 V
0 -46 V
1 28 V
0 -51 V
0 1 V
0 -29 V
1 26 V
0 17 V
0 17 V
1 16 V
0 10 V
0 31 V
0 -61 V
1 4 V
0 14 V
0 8 V
1 39 V
0 80 V
0 -115 V
0 -24 V
1 -13 V
0 1 V
0 16 V
0 -4 V
1 22 V
0 46 V
0 -1 V
1 -45 V
0 32 V
0 -31 V
1 -52 V
0 21 V
0 17 V
1 36 V
0 -75 V
0 85 V
0 -52 V
1 36 V
0 -41 V
0 32 V
1 -26 V
0 26 V
0 -6 V
0 -5 V
1 -43 V
0 -4 V
0 19 V
0 52 V
1 -50 V
0 40 V
0 33 V
1 11 V
0 67 V
0 -121 V
0 44 V
1 -54 V
0 35 V
0 43 V
1 4 V
0 -44 V
0 -60 V
0 19 V
stroke
984 305 M
1 9 V
0 37 V
0 -17 V
1 4 V
0 -28 V
0 68 V
0 -62 V
1 15 V
0 -22 V
0 12 V
0 -23 V
1 -52 V
0 87 V
0 -39 V
1 25 V
0 -28 V
0 38 V
0 -19 V
1 -36 V
0 33 V
0 -22 V
1 63 V
0 -11 V
0 65 V
0 -34 V
1 -4 V
0 38 V
0 -65 V
1 31 V
0 -46 V
0 -15 V
0 18 V
1 -61 V
0 38 V
0 19 V
0 -8 V
1 -28 V
0 27 V
0 -7 V
1 -24 V
0 20 V
0 1 V
0 25 V
1 37 V
0 -47 V
0 28 V
1 -52 V
0 18 V
0 63 V
1 -32 V
0 66 V
0 -109 V
1 -18 V
0 41 V
0 3 V
0 29 V
1 -3 V
0 -30 V
0 -25 V
0 41 V
1 -55 V
0 67 V
0 -59 V
1 -9 V
0 17 V
0 17 V
0 11 V
1 -64 V
0 59 V
0 -10 V
1 10 V
0 60 V
0 -45 V
0 -25 V
1 -31 V
0 -2 V
0 45 V
1 -25 V
0 37 V
0 -40 V
0 65 V
1 -42 V
0 29 V
0 -81 V
0 29 V
1 59 V
0 -42 V
0 -24 V
1 -28 V
0 58 V
0 27 V
0 -1 V
1 -15 V
0 25 V
0 68 V
1 -84 V
0 -27 V
0 -21 V
0 18 V
1 -23 V
0 70 V
0 -65 V
1 8 V
0 18 V
stroke
1014 316 M
0 -36 V
0 39 V
1 52 V
0 44 V
0 -75 V
0 48 V
1 -53 V
0 -29 V
0 -12 V
1 -19 V
0 16 V
0 32 V
0 12 V
1 -64 V
0 41 V
0 -47 V
1 105 V
0 -61 V
0 47 V
0 -64 V
1 9 V
0 8 V
0 5 V
1 28 V
0 -67 V
0 31 V
0 -27 V
1 -4 V
0 49 V
0 -42 V
0 17 V
1 -5 V
0 -52 V
0 61 V
1 1 V
0 -9 V
0 -6 V
0 -6 V
1 13 V
0 13 V
0 -5 V
1 -43 V
0 20 V
0 6 V
0 -1 V
1 -9 V
0 9 V
0 36 V
1 38 V
0 2 V
0 28 V
0 -93 V
1 13 V
0 5 V
0 -23 V
0 12 V
1 54 V
0 -73 V
0 27 V
1 -27 V
0 113 V
0 -84 V
1 23 V
0 53 V
0 -31 V
1 -9 V
0 -60 V
0 -27 V
0 23 V
1 24 V
0 -8 V
0 -5 V
1 31 V
0 -46 V
0 26 V
0 5 V
1 -52 V
0 -2 V
0 78 V
0 -18 V
1 27 V
0 4 V
0 35 V
1 -34 V
0 -71 V
0 72 V
0 -25 V
1 49 V
0 -62 V
0 -10 V
1 2 V
0 8 V
0 -57 V
0 45 V
1 -22 V
0 17 V
0 -15 V
1 32 V
0 61 V
0 -101 V
0 29 V
1 -6 V
0 31 V
0 -37 V
stroke
1043 291 M
0 -18 V
1 -3 V
0 4 V
0 15 V
1 -13 V
0 12 V
0 7 V
0 -19 V
1 37 V
0 -33 V
0 20 V
1 -26 V
0 99 V
0 -53 V
0 41 V
1 -35 V
0 84 V
0 -97 V
1 52 V
0 -8 V
0 -51 V
0 31 V
1 -17 V
0 3 V
0 1 V
0 -5 V
1 27 V
0 41 V
0 -57 V
1 25 V
0 6 V
0 -87 V
0 80 V
1 -132 V
0 20 V
0 20 V
1 75 V
0 -13 V
0 -32 V
0 9 V
1 55 V
0 1 V
0 29 V
1 1 V
0 -31 V
0 -16 V
0 -25 V
1 39 V
0 -10 V
0 -67 V
0 35 V
1 -47 V
0 46 V
0 95 V
1 -76 V
0 2 V
0 25 V
0 -32 V
1 6 V
0 -4 V
0 -39 V
1 39 V
0 -21 V
0 -3 V
1 -10 V
0 -5 V
0 -32 V
1 4 V
0 4 V
0 26 V
0 18 V
1 26 V
0 2 V
0 23 V
0 -65 V
1 82 V
0 -64 V
0 -36 V
1 1 V
0 -11 V
0 34 V
0 -22 V
1 -13 V
0 8 V
0 4 V
1 92 V
0 -68 V
0 -22 V
0 6 V
1 -13 V
0 30 V
0 -6 V
1 -36 V
0 -22 V
0 48 V
0 -6 V
1 79 V
0 -22 V
0 6 V
0 -2 V
1 21 V
0 -81 V
0 25 V
1 -6 V
stroke
1073 300 M
0 40 V
0 -25 V
0 -23 V
1 62 V
0 -20 V
0 -21 V
1 34 V
0 -17 V
0 -72 V
0 29 V
1 19 V
0 18 V
0 -9 V
1 -45 V
0 33 V
0 -7 V
0 -13 V
1 -3 V
0 12 V
0 -25 V
0 82 V
1 8 V
0 -89 V
0 65 V
1 0 V
0 -29 V
0 -58 V
0 5 V
1 11 V
0 27 V
0 80 V
1 7 V
0 -34 V
0 91 V
0 -126 V
1 0 V
0 49 V
0 -40 V
1 -37 V
0 6 V
0 54 V
0 8 V
1 11 V
0 -9 V
0 -50 V
0 -11 V
1 91 V
0 -24 V
0 -42 V
1 -15 V
0 27 V
0 -8 V
0 30 V
1 14 V
0 -113 V
0 102 V
1 -31 V
0 -78 V
0 88 V
0 -40 V
1 67 V
0 -29 V
0 35 V
1 -30 V
0 -33 V
0 32 V
0 10 V
1 -28 V
0 5 V
0 39 V
0 -18 V
1 -2 V
0 5 V
0 42 V
1 -26 V
0 -28 V
0 -57 V
0 -1 V
1 54 V
0 -11 V
0 7 V
1 -10 V
0 -13 V
0 -7 V
0 57 V
1 51 V
0 -132 V
0 62 V
1 -46 V
0 55 V
0 -13 V
0 10 V
1 1 V
0 -50 V
0 54 V
0 -34 V
1 -3 V
0 86 V
0 -51 V
1 -8 V
0 43 V
0 -8 V
0 -17 V
1 -60 V
stroke
1102 289 M
0 6 V
0 17 V
1 -1 V
0 11 V
0 -2 V
0 6 V
1 -27 V
0 -32 V
0 -6 V
1 9 V
0 46 V
0 -25 V
0 -8 V
1 0 V
0 63 V
0 -18 V
1 -5 V
0 35 V
0 -11 V
1 -1 V
0 9 V
0 -30 V
0 -53 V
1 3 V
0 18 V
0 -40 V
1 27 V
0 -47 V
0 63 V
0 -11 V
1 38 V
0 -9 V
0 -41 V
1 25 V
0 47 V
0 -15 V
0 -11 V
1 89 V
0 -147 V
0 130 V
0 -53 V
1 -16 V
0 25 V
0 -49 V
1 32 V
0 -64 V
0 11 V
0 -10 V
1 1 V
0 68 V
0 -32 V
1 -2 V
0 -10 V
0 46 V
0 -67 V
1 21 V
0 11 V
0 9 V
1 -22 V
0 -32 V
0 39 V
0 -1 V
1 -42 V
0 59 V
0 6 V
0 -41 V
1 24 V
0 58 V
0 14 V
1 56 V
0 -52 V
0 -25 V
0 -5 V
1 -12 V
0 -19 V
0 -30 V
1 26 V
0 4 V
0 15 V
0 -23 V
1 17 V
0 36 V
0 24 V
1 -67 V
0 -20 V
0 -36 V
0 16 V
1 0 V
0 -5 V
0 -26 V
0 26 V
1 39 V
0 14 V
0 -39 V
1 -16 V
0 8 V
0 101 V
0 3 V
1 -33 V
0 -12 V
0 -15 V
1 -4 V
0 64 V
0 -50 V
stroke
1131 334 M
0 12 V
1 -45 V
0 -15 V
0 6 V
1 -5 V
0 42 V
0 -49 V
0 79 V
1 -20 V
0 -41 V
0 9 V
0 -24 V
1 -9 V
0 30 V
0 -34 V
1 10 V
0 40 V
0 -78 V
0 63 V
1 -10 V
0 17 V
0 1 V
1 -30 V
0 -3 V
0 -31 V
0 53 V
1 -30 V
0 21 V
0 18 V
1 43 V
0 -99 V
0 78 V
0 -21 V
1 42 V
0 -59 V
0 55 V
0 17 V
1 -40 V
0 -47 V
0 48 V
1 -4 V
0 -29 V
0 -14 V
0 42 V
1 4 V
0 -16 V
0 -18 V
1 31 V
0 -26 V
0 29 V
0 13 V
1 -58 V
0 6 V
0 6 V
1 24 V
0 -48 V
0 -43 V
0 76 V
1 13 V
0 9 V
0 -26 V
0 -9 V
1 36 V
0 47 V
0 -20 V
1 -38 V
0 -13 V
0 8 V
0 80 V
1 -41 V
0 3 V
0 -15 V
1 -37 V
0 6 V
0 -5 V
0 7 V
1 -4 V
0 28 V
0 -61 V
1 17 V
0 -9 V
0 11 V
0 -52 V
1 89 V
0 -16 V
0 16 V
0 4 V
1 41 V
0 -84 V
0 27 V
1 5 V
0 -19 V
0 22 V
0 -6 V
1 32 V
0 -32 V
1 5 V
0 10 V
0 12 V
0 -14 V
1 3 V
0 55 V
0 -21 V
1 -42 V
stroke
1161 325 M
0 19 V
0 2 V
0 -11 V
1 9 V
0 -16 V
0 92 V
0 -97 V
1 53 V
0 -28 V
0 -54 V
1 15 V
0 -2 V
0 32 V
0 -1 V
1 -19 V
0 8 V
0 34 V
1 -2 V
0 10 V
0 -28 V
0 -7 V
1 -65 V
0 34 V
0 -50 V
1 41 V
0 24 V
0 27 V
0 -76 V
1 18 V
0 43 V
0 -23 V
0 -10 V
1 -9 V
0 42 V
0 -16 V
1 43 V
0 -70 V
0 22 V
0 -39 V
1 63 V
0 16 V
0 -21 V
1 -26 V
0 9 V
0 60 V
0 -20 V
1 3 V
0 -25 V
0 3 V
1 38 V
0 -21 V
0 22 V
0 -52 V
1 3 V
0 17 V
0 18 V
0 -25 V
1 -56 V
0 75 V
0 -65 V
1 43 V
0 -58 V
0 51 V
0 -5 V
1 -35 V
0 29 V
0 -32 V
1 24 V
0 55 V
0 29 V
0 -14 V
1 -93 V
0 22 V
0 28 V
1 -6 V
0 -12 V
0 12 V
0 -56 V
1 9 V
0 -34 V
0 43 V
0 61 V
1 -14 V
0 -5 V
0 15 V
1 -15 V
0 18 V
0 -36 V
0 -6 V
1 8 V
0 7 V
1 -20 V
0 14 V
0 16 V
0 -44 V
1 51 V
0 -23 V
0 -17 V
1 -78 V
0 66 V
0 8 V
0 67 V
1 -24 V
0 -3 V
stroke
1190 332 M
0 -15 V
0 56 V
1 -40 V
0 63 V
0 -56 V
1 -29 V
0 68 V
0 -80 V
0 -29 V
1 12 V
0 -4 V
0 35 V
1 13 V
0 15 V
0 -64 V
0 -3 V
1 -55 V
0 51 V
0 -14 V
1 10 V
0 52 V
0 10 V
0 -40 V
1 -29 V
0 50 V
0 -45 V
0 24 V
1 9 V
0 84 V
0 -13 V
1 -24 V
0 33 V
0 -104 V
0 6 V
1 64 V
0 -18 V
0 37 V
1 -24 V
0 33 V
0 -41 V
0 -10 V
1 28 V
0 -79 V
0 31 V
1 -1 V
0 -21 V
0 15 V
0 12 V
1 15 V
0 3 V
0 -26 V
0 38 V
1 -2 V
0 32 V
0 -12 V
1 -22 V
0 57 V
0 -53 V
0 -40 V
1 11 V
0 91 V
0 -84 V
1 16 V
0 -24 V
0 -27 V
0 23 V
1 0 V
0 -47 V
0 60 V
1 -5 V
0 -14 V
0 26 V
0 2 V
1 0 V
0 -26 V
0 -1 V
0 -7 V
1 8 V
0 -21 V
0 33 V
1 -16 V
0 23 V
0 -33 V
0 80 V
1 -43 V
0 24 V
0 -6 V
1 -55 V
0 -18 V
0 21 V
0 7 V
1 10 V
0 22 V
0 -2 V
1 -9 V
0 58 V
0 -58 V
1 0 V
0 19 V
0 -22 V
0 -7 V
1 37 V
0 -35 V
0 27 V
stroke
1219 333 M
1 17 V
0 22 V
0 -65 V
0 -15 V
1 47 V
0 -43 V
0 -8 V
1 8 V
0 14 V
0 16 V
0 -37 V
1 61 V
0 -8 V
0 -7 V
1 69 V
0 -28 V
0 -21 V
0 -41 V
1 7 V
0 83 V
0 -8 V
0 21 V
1 -65 V
0 6 V
0 -57 V
1 20 V
0 -23 V
0 9 V
0 -78 V
1 22 V
0 66 V
0 -44 V
1 22 V
0 21 V
0 -10 V
0 25 V
1 -13 V
0 22 V
0 -7 V
1 41 V
0 -37 V
0 -35 V
1 25 V
0 18 V
0 -31 V
0 -17 V
1 89 V
0 -96 V
0 72 V
1 -49 V
0 -42 V
0 43 V
0 -10 V
1 21 V
0 24 V
0 -12 V
1 26 V
0 -40 V
0 -55 V
0 58 V
1 -7 V
0 -60 V
0 26 V
1 -17 V
0 70 V
0 -27 V
0 -21 V
1 -1 V
0 7 V
0 23 V
0 -2 V
1 -38 V
0 23 V
0 18 V
1 -10 V
0 -5 V
0 27 V
0 -34 V
1 80 V
0 -4 V
0 14 V
1 6 V
0 -75 V
0 2 V
0 12 V
1 -39 V
0 24 V
0 -28 V
1 65 V
0 -43 V
0 12 V
0 -4 V
1 35 V
0 -43 V
0 7 V
1 5 V
0 -26 V
0 5 V
1 19 V
0 25 V
0 -31 V
0 -6 V
1 42 V
0 -53 V
stroke
1249 299 M
0 9 V
1 14 V
0 -19 V
0 25 V
0 -47 V
1 99 V
0 -40 V
0 -37 V
1 75 V
0 31 V
0 -18 V
0 -40 V
1 9 V
0 -77 V
0 16 V
0 13 V
1 -6 V
0 -63 V
0 99 V
1 -27 V
0 3 V
0 6 V
0 -42 V
1 7 V
0 -23 V
0 55 V
1 18 V
0 -53 V
0 28 V
0 -80 V
1 24 V
0 -17 V
0 25 V
1 23 V
0 -31 V
0 3 V
0 54 V
1 -30 V
0 -10 V
0 8 V
0 19 V
1 -33 V
0 60 V
0 -12 V
1 -7 V
0 -16 V
0 18 V
0 -12 V
1 13 V
0 -15 V
0 -12 V
1 -3 V
0 -15 V
0 6 V
0 17 V
1 -34 V
0 85 V
0 -6 V
1 36 V
0 -22 V
0 -22 V
0 75 V
1 -56 V
0 6 V
0 -26 V
0 -13 V
1 -22 V
0 59 V
0 -67 V
1 -11 V
0 -21 V
0 45 V
0 -4 V
1 26 V
0 25 V
0 -63 V
1 58 V
0 -33 V
0 -11 V
0 41 V
1 -15 V
0 19 V
0 -57 V
1 19 V
0 43 V
0 -29 V
0 -4 V
1 -49 V
0 -21 V
0 46 V
0 43 V
1 -2 V
0 -30 V
0 -13 V
1 17 V
0 -45 V
0 -4 V
0 18 V
1 2 V
0 32 V
0 -21 V
1 35 V
0 -25 V
0 -33 V
stroke
1278 262 M
0 38 V
1 -42 V
0 75 V
0 -65 V
1 85 V
0 -39 V
0 -6 V
0 31 V
1 -12 V
0 43 V
0 -62 V
0 22 V
1 43 V
0 -23 V
0 -21 V
1 15 V
0 13 V
0 -29 V
0 -45 V
1 57 V
0 -29 V
0 62 V
1 -52 V
0 -38 V
0 18 V
0 3 V
1 30 V
0 13 V
0 -49 V
1 8 V
0 84 V
0 -78 V
0 31 V
1 48 V
0 -76 V
0 -43 V
0 66 V
1 -4 V
0 -72 V
0 48 V
1 26 V
0 50 V
0 12 V
0 -12 V
1 -31 V
0 -79 V
0 15 V
1 52 V
0 98 V
0 -117 V
0 -2 V
1 -31 V
0 -37 V
0 11 V
1 28 V
0 -24 V
0 60 V
0 4 V
1 -24 V
0 7 V
0 24 V
0 -9 V
1 33 V
0 -13 V
0 -36 V
1 -4 V
0 8 V
0 32 V
0 10 V
1 -67 V
0 80 V
0 -63 V
1 98 V
0 -7 V
0 -55 V
0 -4 V
1 -7 V
0 -49 V
0 17 V
1 16 V
0 -57 V
0 46 V
0 -11 V
1 11 V
0 45 V
0 -77 V
0 82 V
1 -32 V
0 -22 V
0 62 V
1 -36 V
0 -12 V
0 -39 V
0 40 V
1 -14 V
0 33 V
0 7 V
1 -46 V
0 25 V
0 -13 V
0 -27 V
1 80 V
0 -44 V
0 8 V
stroke
1307 329 M
1 -8 V
0 48 V
0 -4 V
0 -32 V
1 -29 V
0 2 V
0 25 V
0 -30 V
1 87 V
0 -32 V
0 -51 V
1 109 V
0 100 V
0 149 V
0 62 V
1 26 V
0 23 V
0 37 V
1 -14 V
0 -64 V
0 -80 V
0 125 V
1 -129 V
0 80 V
0 45 V
1 32 V
0 -36 V
0 15 V
0 29 V
1 -44 V
0 -11 V
0 38 V
0 -72 V
1 -46 V
0 102 V
0 -50 V
1 -16 V
0 38 V
0 4 V
1 -14 V
0 -30 V
0 78 V
1 2 V
0 -1 V
0 -40 V
0 5 V
1 2 V
0 12 V
0 -113 V
1 68 V
0 38 V
0 -53 V
0 68 V
1 -5 V
0 7 V
0 -66 V
0 59 V
1 -14 V
0 -30 V
0 -62 V
1 63 V
0 5 V
0 -1 V
0 -35 V
1 1 V
0 36 V
0 27 V
1 -16 V
0 -6 V
0 48 V
0 -16 V
1 -111 V
0 64 V
0 11 V
1 -1 V
0 -41 V
0 29 V
0 33 V
1 -11 V
0 6 V
0 10 V
0 -19 V
1 -12 V
0 6 V
0 49 V
1 -88 V
0 -1 V
0 31 V
0 62 V
1 -35 V
0 19 V
0 -35 V
1 31 V
0 -23 V
0 -51 V
0 54 V
1 -41 V
0 4 V
0 37 V
1 11 V
0 14 V
0 6 V
0 -56 V
1 -30 V
stroke
1337 696 M
0 68 V
0 18 V
0 27 V
1 -81 V
0 -21 V
0 64 V
1 52 V
0 -98 V
0 40 V
0 21 V
1 -28 V
0 19 V
0 -3 V
1 -90 V
0 88 V
0 -40 V
0 -13 V
1 78 V
0 -16 V
0 -28 V
1 35 V
0 -29 V
0 6 V
0 -5 V
1 -33 V
0 51 V
0 -8 V
0 -3 V
1 -23 V
0 40 V
0 15 V
1 16 V
0 -31 V
0 -37 V
0 39 V
1 -9 V
0 5 V
0 30 V
1 -51 V
0 33 V
0 6 V
0 -24 V
1 1 V
0 -58 V
0 101 V
1 2 V
0 -55 V
0 -40 V
0 -3 V
1 90 V
0 -104 V
0 51 V
0 11 V
1 9 V
0 2 V
0 -55 V
1 21 V
0 16 V
0 -12 V
0 -1 V
1 35 V
0 -2 V
0 1 V
1 12 V
0 15 V
0 -46 V
0 -24 V
1 1 V
0 14 V
0 14 V
1 -22 V
0 -18 V
0 11 V
0 -25 V
1 25 V
0 -4 V
0 43 V
0 -11 V
1 -12 V
0 -56 V
0 -22 V
1 9 V
0 5 V
0 -101 V
0 28 V
1 4 V
0 14 V
0 85 V
1 9 V
0 62 V
0 -55 V
0 -149 V
1 136 V
0 11 V
0 20 V
1 -52 V
0 -4 V
0 28 V
0 20 V
1 -55 V
0 59 V
0 -19 V
0 -43 V
1 27 V
stroke
1366 720 M
0 -25 V
0 62 V
1 -33 V
0 58 V
0 -25 V
0 27 V
1 13 V
0 -22 V
0 -14 V
1 26 V
0 -57 V
0 -34 V
0 -2 V
1 46 V
0 -1 V
0 -84 V
1 115 V
0 -52 V
0 -3 V
0 -18 V
1 42 V
0 10 V
0 64 V
0 -22 V
1 -21 V
0 4 V
0 -48 V
1 -38 V
0 57 V
0 -51 V
0 68 V
1 -36 V
0 12 V
0 -19 V
1 1 V
0 -6 V
0 52 V
0 2 V
1 35 V
0 -11 V
0 -39 V
1 -8 V
0 -53 V
0 -13 V
0 60 V
1 62 V
0 -24 V
0 -55 V
0 20 V
1 52 V
0 -22 V
0 36 V
1 -32 V
0 -83 V
0 58 V
0 20 V
1 -6 V
0 -45 V
0 38 V
1 21 V
0 -37 V
0 5 V
0 -47 V
1 3 V
0 -9 V
0 70 V
1 -31 V
0 -14 V
0 49 V
0 12 V
1 -32 V
0 -41 V
0 -26 V
0 109 V
1 -99 V
0 85 V
0 37 V
1 -75 V
0 47 V
0 -54 V
0 25 V
1 -32 V
0 -34 V
0 67 V
1 -17 V
0 23 V
0 -51 V
0 20 V
1 3 V
0 6 V
0 -49 V
1 56 V
0 26 V
0 -1 V
1 -13 V
0 31 V
0 -15 V
0 -25 V
1 2 V
0 10 V
0 -79 V
1 63 V
0 -18 V
0 -39 V
stroke
1395 690 M
0 87 V
1 27 V
0 -10 V
0 -84 V
1 44 V
0 10 V
0 -25 V
0 -63 V
1 41 V
0 54 V
0 -12 V
1 -22 V
0 31 V
0 -91 V
0 59 V
1 -10 V
0 -30 V
0 78 V
0 -69 V
1 -7 V
0 61 V
0 -24 V
1 -39 V
0 49 V
0 27 V
0 -7 V
1 11 V
0 -9 V
0 -21 V
1 9 V
0 -2 V
0 -44 V
0 -38 V
1 35 V
0 93 V
0 -51 V
1 -5 V
0 -84 V
0 94 V
0 34 V
1 -25 V
0 -16 V
0 24 V
0 -15 V
1 -54 V
0 -20 V
0 43 V
1 -6 V
0 30 V
0 -20 V
0 -8 V
1 19 V
0 26 V
0 -65 V
1 26 V
0 57 V
0 -24 V
0 -2 V
1 -10 V
0 8 V
0 49 V
1 -38 V
0 -100 V
0 -23 V
0 84 V
1 -6 V
0 58 V
0 -28 V
0 -2 V
1 10 V
0 -35 V
0 -10 V
1 16 V
0 -6 V
0 5 V
0 37 V
1 11 V
0 4 V
0 -10 V
1 19 V
0 -2 V
0 -48 V
0 41 V
1 -14 V
0 -18 V
0 -6 V
1 -33 V
0 25 V
0 40 V
0 5 V
1 -39 V
0 32 V
0 -37 V
0 -67 V
1 4 V
0 -14 V
0 95 V
1 40 V
0 -12 V
0 -2 V
0 -28 V
1 17 V
0 7 V
0 -17 V
stroke
1424 759 M
1 -13 V
0 -13 V
0 4 V
0 28 V
1 -12 V
0 65 V
0 -71 V
1 -41 V
0 78 V
0 -27 V
0 46 V
1 -14 V
0 39 V
0 -41 V
0 25 V
1 -8 V
0 -52 V
0 -15 V
1 -15 V
0 -20 V
0 59 V
0 -13 V
1 -6 V
0 21 V
0 -8 V
1 -17 V
0 8 V
0 18 V
0 20 V
1 -30 V
0 -24 V
0 -9 V
1 25 V
0 2 V
0 -10 V
0 14 V
1 -36 V
0 78 V
0 -16 V
0 -3 V
1 7 V
0 13 V
0 24 V
1 -101 V
0 69 V
0 -30 V
0 -54 V
1 10 V
0 46 V
0 -19 V
1 54 V
0 -57 V
0 54 V
0 -6 V
1 -32 V
0 -27 V
0 -2 V
1 41 V
0 -42 V
0 34 V
0 -16 V
1 -15 V
0 -9 V
0 -10 V
0 2 V
1 3 V
0 48 V
0 -71 V
1 72 V
0 -56 V
0 33 V
0 30 V
1 10 V
0 -45 V
0 30 V
1 22 V
0 15 V
0 -29 V
0 -32 V
1 83 V
0 -21 V
0 4 V
1 -61 V
0 -64 V
0 80 V
0 -5 V
1 1 V
0 14 V
0 -13 V
0 48 V
1 -91 V
0 24 V
0 10 V
1 42 V
0 -15 V
0 -49 V
0 -10 V
1 -23 V
0 45 V
0 -13 V
1 41 V
0 6 V
0 -13 V
0 21 V
stroke
1453 780 M
1 17 V
0 -51 V
0 -3 V
1 60 V
0 -17 V
0 -8 V
0 -7 V
1 46 V
0 -47 V
0 1 V
0 -7 V
1 27 V
0 -17 V
0 -6 V
1 -10 V
0 40 V
0 -35 V
0 1 V
1 15 V
0 2 V
0 -43 V
1 42 V
0 -1 V
0 -49 V
0 11 V
1 -4 V
0 -26 V
0 92 V
1 -37 V
0 -79 V
0 -12 V
0 -2 V
1 74 V
0 6 V
0 18 V
0 -52 V
1 7 V
0 8 V
0 -1 V
1 -23 V
0 37 V
0 -38 V
0 16 V
1 -6 V
0 48 V
0 -19 V
1 11 V
0 -7 V
0 -37 V
0 80 V
1 -36 V
0 -20 V
0 -28 V
1 -4 V
0 -7 V
0 45 V
0 -7 V
1 -68 V
0 75 V
0 32 V
0 18 V
1 -72 V
0 24 V
0 10 V
1 -37 V
0 17 V
0 -4 V
0 -56 V
1 34 V
0 20 V
0 24 V
1 -52 V
0 55 V
0 -50 V
0 -3 V
1 51 V
0 -7 V
0 -42 V
1 77 V
0 -23 V
0 10 V
0 -16 V
1 9 V
0 -57 V
0 -21 V
0 65 V
1 14 V
0 4 V
0 32 V
1 4 V
0 13 V
0 -53 V
0 41 V
1 13 V
0 -35 V
0 6 V
1 -69 V
0 49 V
0 -49 V
0 24 V
1 14 V
0 -4 V
0 45 V
1 -20 V
stroke
1483 780 M
0 -52 V
0 58 V
0 -15 V
1 1 V
0 -26 V
0 -4 V
0 33 V
1 -27 V
0 1 V
0 15 V
1 -7 V
0 -6 V
0 7 V
0 11 V
1 -14 V
0 42 V
0 -28 V
1 11 V
0 -27 V
0 13 V
0 -18 V
1 36 V
0 -84 V
0 56 V
1 4 V
0 -43 V
0 62 V
0 -24 V
1 27 V
0 -21 V
0 -48 V
0 1 V
1 48 V
0 -34 V
0 20 V
1 8 V
0 15 V
0 -15 V
0 -28 V
1 14 V
0 31 V
0 -6 V
1 33 V
0 -11 V
0 -16 V
0 10 V
1 28 V
0 -57 V
1 -30 V
0 21 V
0 13 V
0 6 V
1 -1 V
0 14 V
0 -41 V
0 23 V
1 -23 V
0 6 V
0 42 V
1 16 V
0 -3 V
0 -24 V
0 8 V
1 -16 V
0 18 V
0 17 V
1 -56 V
0 19 V
0 -71 V
0 47 V
1 12 V
0 -56 V
0 38 V
1 1 V
0 -11 V
0 41 V
0 -4 V
1 -50 V
0 47 V
0 -26 V
0 -3 V
1 8 V
0 13 V
0 -23 V
1 -2 V
0 -62 V
0 95 V
0 34 V
1 -12 V
0 -42 V
0 -23 V
1 -2 V
0 10 V
0 29 V
0 -64 V
1 25 V
0 27 V
0 14 V
1 -25 V
0 10 V
0 22 V
0 2 V
1 -77 V
0 42 V
stroke
1512 727 M
0 26 V
0 -48 V
1 41 V
0 -40 V
0 26 V
1 19 V
0 -50 V
0 -7 V
0 -18 V
1 107 V
0 -71 V
0 -28 V
1 48 V
0 26 V
0 24 V
0 -2 V
1 -41 V
0 15 V
0 25 V
1 -8 V
0 -5 V
0 -35 V
0 67 V
1 -25 V
0 12 V
0 -61 V
0 -60 V
1 74 V
0 -59 V
0 48 V
1 0 V
0 84 V
0 -69 V
0 61 V
1 -15 V
0 -16 V
0 22 V
1 7 V
0 -12 V
0 22 V
0 36 V
1 -22 V
0 -11 V
0 -14 V
1 -21 V
0 -52 V
0 67 V
0 -100 V
1 38 V
0 20 V
0 -21 V
0 66 V
1 -43 V
0 54 V
0 -11 V
1 -78 V
0 9 V
0 -42 V
0 6 V
1 56 V
0 13 V
0 -40 V
1 15 V
0 4 V
0 -5 V
0 37 V
1 14 V
0 -28 V
0 55 V
1 -38 V
0 51 V
0 -62 V
0 -11 V
1 -6 V
0 -10 V
0 33 V
0 -60 V
1 38 V
0 -38 V
0 30 V
1 -4 V
0 -56 V
0 84 V
1 -10 V
0 -7 V
1 33 V
0 -43 V
0 55 V
0 25 V
1 -70 V
0 -2 V
0 25 V
1 -21 V
0 -6 V
0 7 V
0 40 V
1 -43 V
0 42 V
0 7 V
0 -35 V
1 -2 V
0 27 V
1 -37 V
0 18 V
stroke
1542 767 M
0 30 V
0 -40 V
1 -28 V
0 -39 V
0 80 V
1 -11 V
0 -43 V
0 53 V
0 16 V
1 -13 V
0 -33 V
0 39 V
1 -42 V
0 47 V
0 -88 V
0 59 V
1 -51 V
0 43 V
0 -10 V
0 -21 V
1 46 V
0 8 V
0 -2 V
1 35 V
0 -28 V
0 2 V
1 10 V
0 -37 V
0 -25 V
1 57 V
0 21 V
0 -66 V
0 46 V
1 -54 V
0 18 V
0 -5 V
1 4 V
0 -1 V
0 5 V
0 45 V
1 -10 V
0 15 V
0 -11 V
0 -13 V
1 -4 V
0 -62 V
0 18 V
1 -71 V
0 -42 V
0 -83 V
0 -129 V
1 -31 V
0 -69 V
0 74 V
1 -72 V
0 -3 V
0 36 V
0 -8 V
1 -33 V
0 31 V
0 20 V
1 -10 V
0 -44 V
0 -2 V
0 31 V
1 -6 V
0 -39 V
0 29 V
0 20 V
1 38 V
0 -68 V
0 -4 V
1 45 V
0 -18 V
0 39 V
0 -37 V
1 16 V
0 -5 V
0 -6 V
1 -38 V
0 38 V
0 -38 V
0 16 V
1 -32 V
0 10 V
0 68 V
1 45 V
0 -42 V
0 78 V
0 -134 V
1 -3 V
0 30 V
0 -32 V
0 35 V
1 -7 V
0 -18 V
1 -21 V
0 30 V
0 4 V
0 -55 V
1 54 V
0 4 V
0 -12 V
1 29 V
stroke
1572 335 M
0 25 V
0 -35 V
0 19 V
1 -20 V
0 25 V
0 -50 V
1 48 V
0 -34 V
0 -14 V
0 10 V
1 37 V
0 -55 V
0 22 V
0 -8 V
1 4 V
0 -9 V
0 1 V
1 44 V
0 -5 V
0 103 V
0 -17 V
1 89 V
0 160 V
0 86 V
1 -32 V
0 63 V
0 48 V
0 -99 V
1 48 V
0 5 V
0 -6 V
1 -14 V
0 -17 V
0 -30 V
0 43 V
1 -19 V
0 -2 V
0 -47 V
0 -3 V
1 76 V
0 -34 V
0 8 V
1 28 V
0 -11 V
0 4 V
0 -34 V
1 -46 V
0 115 V
1 38 V
0 -61 V
0 -43 V
0 86 V
1 0 V
0 -107 V
0 10 V
1 33 V
0 18 V
0 -36 V
0 -35 V
1 14 V
0 -35 V
0 -5 V
0 39 V
1 -24 V
0 -34 V
0 -19 V
1 103 V
0 -30 V
0 6 V
0 66 V
1 34 V
0 -51 V
0 -39 V
1 -9 V
0 36 V
0 -2 V
0 54 V
1 -39 V
0 -52 V
0 2 V
1 -5 V
0 56 V
0 -36 V
0 -22 V
1 3 V
0 51 V
0 19 V
0 -31 V
1 -59 V
0 57 V
0 6 V
1 -16 V
0 22 V
0 -11 V
0 -7 V
1 32 V
0 6 V
0 -52 V
1 -42 V
0 35 V
0 5 V
0 27 V
1 5 V
0 -22 V
stroke
1601 744 M
0 -11 V
1 17 V
0 30 V
0 -66 V
0 42 V
1 -11 V
0 15 V
0 -69 V
0 17 V
1 37 V
0 7 V
0 28 V
1 -4 V
0 -31 V
0 36 V
0 -51 V
1 57 V
0 33 V
0 8 V
1 -82 V
0 -3 V
0 -70 V
0 95 V
1 -56 V
0 17 V
0 63 V
1 -28 V
0 -75 V
0 88 V
0 8 V
1 -32 V
0 29 V
0 7 V
0 -45 V
1 -2 V
0 16 V
0 25 V
1 -27 V
0 -32 V
0 65 V
0 -37 V
1 22 V
0 -52 V
0 46 V
1 -32 V
0 -33 V
0 13 V
0 -12 V
1 17 V
0 -24 V
0 59 V
1 19 V
0 -38 V
0 42 V
0 8 V
1 -38 V
0 43 V
0 -19 V
0 22 V
1 -5 V
0 -62 V
0 -3 V
1 62 V
0 -23 V
0 -20 V
0 6 V
1 -1 V
0 9 V
0 -33 V
1 49 V
0 -12 V
0 -4 V
0 7 V
1 7 V
0 -45 V
0 60 V
1 -41 V
0 60 V
0 -93 V
0 50 V
1 -8 V
0 21 V
0 -59 V
0 -13 V
1 78 V
0 -18 V
0 6 V
1 3 V
0 -56 V
0 18 V
0 7 V
1 -38 V
0 76 V
0 22 V
1 -10 V
0 -20 V
0 -1 V
0 27 V
1 15 V
0 -58 V
0 -4 V
1 -23 V
0 17 V
0 39 V
stroke
1630 784 M
0 -26 V
1 -37 V
0 -3 V
0 61 V
1 25 V
0 12 V
0 15 V
1 -52 V
0 -7 V
0 -15 V
0 16 V
1 -12 V
0 17 V
0 -49 V
1 3 V
0 -13 V
0 -2 V
0 10 V
1 -9 V
0 36 V
0 -41 V
1 -52 V
0 84 V
0 -30 V
0 36 V
1 31 V
0 -58 V
0 17 V
0 29 V
1 -19 V
0 -25 V
0 85 V
1 -66 V
0 -1 V
0 15 V
0 45 V
1 -1 V
0 -53 V
0 11 V
1 8 V
0 1 V
0 -9 V
0 -59 V
1 51 V
0 4 V
0 -75 V
1 64 V
0 45 V
0 -9 V
0 -22 V
1 -30 V
0 -6 V
0 -10 V
0 15 V
1 24 V
0 -20 V
0 15 V
1 40 V
0 -3 V
0 -24 V
0 23 V
1 -43 V
0 -21 V
0 21 V
1 -27 V
0 49 V
0 25 V
0 -2 V
1 -24 V
0 6 V
1.000 UL
LTb
250 200 M
1400 0 V
0 672 V
250 872 L
0 -672 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1650,100){\cjust{ 2500}}%
\put(1370,100){\cjust{ 2000}}%
\put(1090,100){\cjust{ 1500}}%
\put(810,100){\cjust{ 1000}}%
\put(530,100){\cjust{ 500}}%
\put(250,100){\cjust{ 0}}%
\put(200,760){\rjust{ 1}}%
\put(200,536){\rjust{ 0}}%
\put(200,312){\rjust{-1}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure4a.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(2160,1296)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: xi2_drift.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Apr 25 12:04:10 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1597 0 R
-63 0 V
1.000 UL
LTb
350 449 M
63 0 V
1597 0 R
-63 0 V
1.000 UL
LTb
350 599 M
63 0 V
1597 0 R
-63 0 V
1.000 UL
LTb
350 748 M
63 0 V
1597 0 R
-63 0 V
1.000 UL
LTb
350 897 M
63 0 V
1597 0 R
-63 0 V
1.000 UL
LTb
350 1047 M
63 0 V
1597 0 R
-63 0 V
1.000 UL
LTb
350 1196 M
63 0 V
1597 0 R
-63 0 V
1.000 UL
LTb
469 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
706 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
943 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1180 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1417 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1654 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1891 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
1660 0 V
0 896 V
-1660 0 V
0 -896 V
LTb
LTb
1.000 UP
1.000 UL
LT0
350 1133 M
24 -37 V
23 -35 V
24 -35 V
24 -32 V
24 -33 V
23 -33 V
24 -30 V
24 -30 V
23 -30 V
24 -28 V
24 -28 V
24 -25 V
23 -25 V
24 -21 V
24 -24 V
23 -22 V
24 -20 V
24 -18 V
24 -17 V
23 -13 V
24 -14 V
24 -13 V
23 -9 V
24 -7 V
24 -5 V
24 -3 V
23 0 V
24 4 V
24 7 V
23 12 V
24 16 V
24 23 V
1 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 2 V
1 1 V
1 1 V
1 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
2 3 V
1 3 V
1 3 V
1 2 V
1 4 V
2 2 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
1 3 V
1 3 V
1 3 V
2 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
2 4 V
1 4 V
1 4 V
1.000 UL
LT0
2010 363 M
-24 37 V
-23 35 V
-24 35 V
-24 32 V
-24 33 V
-23 33 V
-24 30 V
-24 30 V
-23 30 V
-24 28 V
-24 28 V
-24 25 V
-23 25 V
-24 21 V
-24 24 V
-23 22 V
-24 20 V
-24 18 V
-24 17 V
-23 13 V
-24 14 V
-24 13 V
-23 9 V
-24 7 V
-24 5 V
-24 3 V
-23 0 V
-24 -4 V
-24 -7 V
-23 -12 V
-24 -16 V
-24 -23 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-2 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
-2 -2 V
-1 -3 V
-1 -2 V
-1 -2 V
-1 -3 V
-2 -2 V
-1 -2 V
-1 -3 V
-1 -2 V
-1 -3 V
-1 -2 V
-2 -3 V
-1 -3 V
-1 -3 V
-1 -2 V
-1 -4 V
-2 -2 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -3 V
-1 -3 V
-1 -3 V
-2 -4 V
-1 -3 V
-1 -4 V
-1 -4 V
-1 -3 V
-1 -4 V
-2 -4 V
-1 -4 V
-1 -4 V
1.000 UL
LTb
350 300 M
1660 0 V
0 896 V
-1660 0 V
0 -896 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1180,50){\cjust{$z$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{$b(z)$}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1891,200){\cjust{ 3}}%
\put(1654,200){\cjust{ 2}}%
\put(1417,200){\cjust{ 1}}%
\put(1180,200){\cjust{ 0}}%
\put(943,200){\cjust{-1}}%
\put(706,200){\cjust{-2}}%
\put(469,200){\cjust{-3}}%
\put(300,1196){\rjust{ 3}}%
\put(300,1047){\rjust{ 2}}%
\put(300,897){\rjust{ 1}}%
\put(300,748){\rjust{ 0}}%
\put(300,599){\rjust{-1}}%
\put(300,449){\rjust{-2}}%
\put(300,300){\rjust{-3}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure4b.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(2160,1296)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: xi2_sigma.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Apr 25 12:04:12 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
1497 0 R
-63 0 V
1.000 UL
LTb
450 449 M
63 0 V
1497 0 R
-63 0 V
1.000 UL
LTb
450 599 M
63 0 V
1497 0 R
-63 0 V
1.000 UL
LTb
450 748 M
63 0 V
1497 0 R
-63 0 V
1.000 UL
LTb
450 897 M
63 0 V
1497 0 R
-63 0 V
1.000 UL
LTb
450 1047 M
63 0 V
1497 0 R
-63 0 V
1.000 UL
LTb
450 1196 M
63 0 V
1497 0 R
-63 0 V
1.000 UL
LTb
606 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
918 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1230 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1542 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1854 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
1560 0 V
0 896 V
-1560 0 V
0 -896 V
LTb
LTb
1.000 UP
1.000 UL
LT0
450 1165 M
606 1003 L
762 841 L
8 -9 V
8 -8 V
7 -8 V
8 -8 V
8 -8 V
8 -8 V
8 -8 V
7 -8 V
8 -9 V
8 -8 V
8 -8 V
8 -8 V
7 -8 V
8 -8 V
8 -8 V
8 -9 V
8 -8 V
7 -8 V
8 -8 V
8 -8 V
8 -8 V
8 -8 V
7 -8 V
8 -8 V
8 -8 V
8 -9 V
8 -7 V
7 -9 V
8 -8 V
8 -8 V
8 -8 V
8 -8 V
7 -8 V
8 -8 V
8 -8 V
8 -8 V
8 -8 V
7 -8 V
8 -7 V
8 -9 V
8 -7 V
8 -8 V
7 -8 V
8 -7 V
8 -8 V
8 -8 V
8 -6 V
0 -2 V
1 0 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
8 -7 V
8 -7 V
8 -6 V
8 -6 V
7 -7 V
8 -5 V
8 -4 V
8 -5 V
8 -3 V
7 -2 V
8 -2 V
8 0 V
1.000 UL
LT0
2010 1165 M
1854 1003 L
1698 841 L
-8 -9 V
-8 -8 V
-7 -8 V
-8 -8 V
-8 -8 V
-8 -8 V
-8 -8 V
-7 -8 V
-8 -9 V
-8 -8 V
-8 -8 V
-8 -8 V
-7 -8 V
-8 -8 V
-8 -8 V
-8 -9 V
-8 -8 V
-7 -8 V
-8 -8 V
-8 -8 V
-8 -8 V
-8 -8 V
-7 -8 V
-8 -8 V
-8 -8 V
-8 -9 V
-8 -7 V
-7 -9 V
-8 -8 V
-8 -8 V
-8 -8 V
-8 -8 V
-7 -8 V
-8 -8 V
-8 -8 V
-8 -8 V
-8 -8 V
-7 -8 V
-8 -7 V
-8 -9 V
-8 -7 V
-8 -8 V
-7 -8 V
-8 -7 V
-8 -8 V
-8 -8 V
-8 -6 V
0 -2 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-8 -7 V
-8 -7 V
-8 -6 V
-8 -6 V
-7 -7 V
-8 -5 V
-8 -4 V
-8 -5 V
-8 -3 V
-7 -2 V
-8 -2 V
-8 0 V
1.000 UL
LTb
450 300 M
1560 0 V
0 896 V
-1560 0 V
0 -896 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1230,50){\cjust{$z$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{$\sigma(z)$}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1854,200){\cjust{ 0.4}}%
\put(1542,200){\cjust{ 0.2}}%
\put(1230,200){\cjust{ 0}}%
\put(918,200){\cjust{-0.2}}%
\put(606,200){\cjust{-0.4}}%
\put(400,1196){\rjust{ 1.2}}%
\put(400,1047){\rjust{ 1}}%
\put(400,897){\rjust{ 0.8}}%
\put(400,748){\rjust{ 0.6}}%
\put(400,599){\rjust{ 0.4}}%
\put(400,449){\rjust{ 0.2}}%
\put(400,300){\rjust{ 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure4c.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(2160,1296)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: xi2_a.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Apr 25 23:02:22 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 216 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
1497 0 R
-63 0 V
1.000 UL
LTb
450 449 M
63 0 V
1497 0 R
-63 0 V
1.000 UL
LTb
450 599 M
63 0 V
1497 0 R
-63 0 V
1.000 UL
LTb
450 748 M
63 0 V
1497 0 R
-63 0 V
1.000 UL
LTb
450 897 M
63 0 V
1497 0 R
-63 0 V
1.000 UL
LTb
450 1047 M
63 0 V
1497 0 R
-63 0 V
1.000 UL
LTb
450 1196 M
63 0 V
1497 0 R
-63 0 V
1.000 UL
LTb
450 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
645 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
840 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1035 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1230 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1425 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1620 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1815 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
2010 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
1560 0 V
0 896 V
-1560 0 V
0 -896 V
LTb
LTb
1.000 UP
1.000 UL
LT0
1074 518 M
41 77 V
2 7 V
2 5 V
2 5 V
2 6 V
2 6 V
2 8 V
2 7 V
2 4 V
2 10 V
1 7 V
2 10 V
2 5 V
2 10 V
2 9 V
2 10 V
2 10 V
2 9 V
2 12 V
2 10 V
2 11 V
2 14 V
2 12 V
2 13 V
2 16 V
2 10 V
2 17 V
2 15 V
2 14 V
2 17 V
1 17 V
2 17 V
2 17 V
2 19 V
2 17 V
2 19 V
2 20 V
2 18 V
2 20 V
2 18 V
2 17 V
2 17 V
2 15 V
2 12 V
2 9 V
2 9 V
2 -2 V
2 -1 V
2 -15 V
1 -16 V
2 -33 V
2 -37 V
2 -43 V
2 -55 V
2 -60 V
2 -49 V
2 -45 V
2 -28 V
2 -11 V
2 -2 V
1.000 UL
LT0
1386 978 M
-41 -77 V
-2 -7 V
-2 -5 V
-2 -5 V
-2 -6 V
-2 -6 V
-2 -8 V
-2 -7 V
-2 -4 V
-1 -10 V
-2 -7 V
-2 -10 V
-2 -5 V
-2 -10 V
-2 -9 V
-2 -10 V
-2 -10 V
-2 -9 V
-2 -12 V
-2 -10 V
-2 -11 V
-2 -14 V
-2 -12 V
-2 -13 V
-2 -16 V
-2 -10 V
-2 -17 V
-2 -15 V
-2 -14 V
-2 -17 V
-1 -17 V
-2 -17 V
-2 -17 V
-2 -19 V
-2 -17 V
-2 -19 V
-2 -20 V
-2 -18 V
-2 -20 V
-2 -18 V
-2 -17 V
-2 -17 V
-2 -15 V
-2 -12 V
-2 -9 V
-2 -9 V
-2 2 V
-2 1 V
-2 15 V
-1 16 V
-2 33 V
-2 37 V
-2 43 V
-2 55 V
-2 60 V
-2 49 V
-2 45 V
-2 28 V
-2 11 V
-2 2 V
1.000 UL
LT0
450 522 M
39 -5 V
39 -5 V
39 -5 V
39 -5 V
39 -6 V
39 -6 V
39 -4 V
39 -6 V
39 -6 V
39 -5 V
39 -3 V
39 -2 V
39 0 V
39 6 V
39 15 V
39 33 V
1.000 UL
LT0
2010 974 M
-39 5 V
-39 5 V
-39 5 V
-39 5 V
-39 6 V
-39 6 V
-39 4 V
-39 6 V
-39 6 V
-39 5 V
-39 3 V
-39 2 V
-39 0 V
-39 -6 V
-39 -15 V
-39 -33 V
1.000 UL
LTb
450 300 M
1560 0 V
0 896 V
-1560 0 V
0 -896 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1230,50){\cjust{$z$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{$\frac{dA_2}{dz}(z)$}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2010,200){\cjust{ 2}}%
\put(1815,200){\cjust{ 1.5}}%
\put(1620,200){\cjust{ 1}}%
\put(1425,200){\cjust{ 0.5}}%
\put(1230,200){\cjust{ 0}}%
\put(1035,200){\cjust{-0.5}}%
\put(840,200){\cjust{-1}}%
\put(645,200){\cjust{-1.5}}%
\put(450,200){\cjust{-2}}%
\put(400,1196){\rjust{ 0.6}}%
\put(400,1047){\rjust{ 0.4}}%
\put(400,897){\rjust{ 0.2}}%
\put(400,748){\rjust{ 0}}%
\put(400,599){\rjust{-0.2}}%
\put(400,449){\rjust{-0.4}}%
\put(400,300){\rjust{-0.6}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure5.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(2700,1836)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig_xi2_beta3_eps0.1_ter.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Feb 21 11:01:43 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 270 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
2237 0 R
-63 0 V
1.000 UL
LTb
250 539 M
63 0 V
2237 0 R
-63 0 V
1.000 UL
LTb
250 779 M
63 0 V
2237 0 R
-63 0 V
1.000 UL
LTb
250 1018 M
63 0 V
2237 0 R
-63 0 V
1.000 UL
LTb
250 1257 M
63 0 V
2237 0 R
-63 0 V
1.000 UL
LTb
250 1497 M
63 0 V
2237 0 R
-63 0 V
1.000 UL
LTb
250 1736 M
63 0 V
2237 0 R
-63 0 V
1.000 UL
LTb
250 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
710 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
1170 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
1630 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
2090 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
2550 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
250 300 M
2300 0 V
0 1436 V
-2300 0 V
250 300 L
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
1150 1623 M
263 0 V
250 898 M
0 -8 V
0 14 V
1 -45 V
0 19 V
0 8 V
0 15 V
1 35 V
0 -1 V
0 6 V
0 12 V
1 -11 V
0 -19 V
0 -1 V
0 14 V
0 2 V
1 -34 V
0 23 V
0 -14 V
0 35 V
1 -26 V
0 -29 V
0 -16 V
0 7 V
1 -19 V
0 49 V
0 -20 V
0 -37 V
0 13 V
1 33 V
0 8 V
0 8 V
0 5 V
1 -10 V
0 11 V
0 6 V
0 27 V
1 6 V
0 16 V
0 -3 V
0 -4 V
0 4 V
1 -9 V
0 4 V
0 1 V
0 -1 V
1 7 V
0 4 V
0 4 V
0 -1 V
1 3 V
0 4 V
0 2 V
0 3 V
0 -1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 -6 V
0 7 V
0 -2 V
0 -4 V
1 -2 V
0 -6 V
0 3 V
0 -4 V
1 -9 V
0 -2 V
0 -3 V
1 -2 V
0 2 V
0 -14 V
0 -3 V
0 -9 V
1 -4 V
0 8 V
0 -3 V
0 10 V
1 -14 V
0 16 V
0 12 V
1 -12 V
0 -40 V
0 25 V
0 -7 V
0 17 V
1 9 V
0 -5 V
0 7 V
0 6 V
1 1 V
0 -6 V
0 -3 V
0 2 V
1 -15 V
0 13 V
0 13 V
0 3 V
0 -3 V
1 -1 V
0 4 V
0 -17 V
stroke
274 963 M
0 2 V
1 7 V
0 -3 V
0 -15 V
0 -6 V
1 0 V
0 12 V
0 -31 V
0 2 V
0 4 V
1 -10 V
0 -11 V
0 -15 V
0 -23 V
1 -90 V
0 10 V
0 -47 V
0 -40 V
1 28 V
0 -53 V
0 25 V
0 -9 V
0 -11 V
1 -13 V
0 -31 V
0 -13 V
0 -156 V
1 82 V
0 74 V
0 25 V
0 -47 V
1 -21 V
0 -7 V
0 88 V
0 33 V
0 -18 V
1 39 V
0 23 V
0 40 V
0 -22 V
1 14 V
0 29 V
0 -49 V
0 47 V
1 53 V
0 -45 V
0 -30 V
0 20 V
0 -45 V
1 26 V
0 -11 V
0 66 V
0 -54 V
1 11 V
0 30 V
0 31 V
0 47 V
0 15 V
1 -8 V
0 -10 V
0 15 V
0 14 V
1 -1 V
0 34 V
0 -7 V
0 4 V
1 0 V
0 8 V
0 -2 V
0 18 V
0 -8 V
1 6 V
0 -5 V
0 8 V
0 4 V
1 3 V
0 -3 V
0 2 V
0 3 V
1 -2 V
0 -4 V
0 -14 V
0 -16 V
0 4 V
1 -3 V
0 15 V
0 -13 V
0 -35 V
1 24 V
0 -6 V
0 -9 V
0 -3 V
1 -4 V
0 8 V
0 -6 V
0 10 V
0 -6 V
1 -10 V
0 3 V
0 27 V
0 -14 V
1 -7 V
0 -9 V
0 -8 V
stroke
298 917 M
0 19 V
1 -10 V
0 15 V
0 -3 V
0 21 V
0 12 V
1 12 V
0 -1 V
0 -4 V
0 8 V
1 7 V
0 2 V
0 2 V
0 -11 V
1 -4 V
0 -4 V
0 9 V
0 -2 V
1 8 V
0 7 V
0 7 V
0 -5 V
1 0 V
0 -5 V
0 -3 V
0 2 V
1 3 V
0 3 V
0 2 V
0 -5 V
1 5 V
0 3 V
0 -3 V
0 1 V
1 1 V
0 -5 V
0 -9 V
0 1 V
1 -7 V
0 2 V
0 -9 V
0 3 V
0 -10 V
1 -6 V
0 -6 V
0 14 V
1 10 V
0 -3 V
0 3 V
0 -4 V
0 -1 V
1 -4 V
0 -7 V
0 1 V
0 3 V
1 2 V
0 -9 V
0 -22 V
0 3 V
1 -36 V
0 -18 V
0 -16 V
0 16 V
0 -7 V
1 -3 V
0 -2 V
0 -33 V
1 -13 V
0 -2 V
0 1 V
0 -14 V
1 10 V
0 -64 V
0 23 V
0 48 V
0 25 V
1 0 V
0 24 V
0 31 V
1 22 V
0 -10 V
0 8 V
0 7 V
1 -1 V
0 -32 V
0 17 V
0 24 V
0 7 V
1 9 V
0 -4 V
0 -4 V
0 -7 V
1 23 V
0 -12 V
1 -10 V
0 9 V
0 5 V
0 11 V
0 -3 V
1 -2 V
0 -17 V
0 9 V
0 6 V
1 6 V
stroke
324 977 M
0 -9 V
0 -1 V
0 -16 V
1 8 V
0 9 V
0 3 V
0 -9 V
0 13 V
1 5 V
0 -3 V
0 1 V
0 -6 V
1 -4 V
0 9 V
0 2 V
0 -5 V
1 -11 V
0 4 V
0 12 V
0 13 V
0 -6 V
1 9 V
0 4 V
0 1 V
1 -1 V
0 -6 V
0 -2 V
0 3 V
1 3 V
0 2 V
1 -6 V
0 -8 V
0 -2 V
0 3 V
1 2 V
0 8 V
0 5 V
0 -6 V
1 3 V
0 5 V
0 -7 V
0 -3 V
1 6 V
0 3 V
0 1 V
0 3 V
1 4 V
0 -1 V
0 -1 V
0 2 V
1 3 V
0 -1 V
0 1 V
0 -3 V
1 0 V
0 3 V
0 -3 V
0 -6 V
1 -6 V
0 7 V
0 3 V
1 -2 V
0 2 V
0 2 V
1 -2 V
0 2 V
0 -4 V
1 -4 V
0 -2 V
0 1 V
0 -3 V
0 -1 V
1 5 V
0 -3 V
0 -2 V
0 -1 V
1 -15 V
0 -7 V
0 -11 V
0 -4 V
1 2 V
0 8 V
0 -5 V
0 -20 V
0 19 V
1 -5 V
0 -14 V
0 -25 V
0 -21 V
1 -30 V
0 -20 V
0 -13 V
0 -66 V
1 14 V
0 32 V
0 44 V
0 7 V
0 -49 V
1 5 V
0 41 V
0 2 V
0 -28 V
1 55 V
0 -27 V
stroke
350 865 M
0 15 V
0 6 V
1 41 V
0 15 V
0 10 V
0 -1 V
1 -8 V
0 23 V
0 -12 V
1 5 V
0 10 V
0 12 V
0 -7 V
1 -8 V
0 7 V
0 15 V
0 -6 V
0 -4 V
1 -5 V
0 8 V
0 -7 V
0 -3 V
1 9 V
0 4 V
0 -2 V
0 2 V
0 -1 V
1 -21 V
0 -5 V
0 -11 V
0 -5 V
1 6 V
0 -28 V
0 -18 V
0 9 V
1 4 V
0 14 V
0 -3 V
0 -15 V
0 -3 V
1 1 V
0 14 V
0 -27 V
0 -4 V
1 -8 V
0 19 V
0 29 V
0 -6 V
1 -2 V
0 10 V
0 -25 V
0 -2 V
0 43 V
1 1 V
0 14 V
0 -11 V
0 13 V
1 -4 V
0 -15 V
0 7 V
0 2 V
1 8 V
0 -6 V
0 -4 V
0 -35 V
1 -12 V
0 12 V
0 -19 V
0 7 V
1 -46 V
0 -16 V
0 -38 V
0 12 V
1 -43 V
0 -72 V
0 -7 V
0 26 V
0 -114 V
1 -59 V
0 -152 V
0 134 V
0 -32 V
1 -48 V
0 148 V
0 116 V
0 -16 V
1 12 V
0 128 V
0 -14 V
0 54 V
0 -27 V
1 -5 V
0 16 V
0 38 V
0 3 V
1 1 V
0 1 V
0 -18 V
0 26 V
1 -27 V
0 3 V
0 -13 V
0 -25 V
0 -12 V
stroke
374 841 M
1 28 V
0 19 V
0 -4 V
0 -38 V
1 -16 V
0 29 V
0 -37 V
0 -30 V
1 43 V
0 19 V
0 14 V
0 -5 V
0 -22 V
1 26 V
0 -64 V
0 -6 V
0 29 V
1 14 V
0 3 V
0 37 V
0 -8 V
0 -6 V
1 -15 V
0 -42 V
0 42 V
0 -13 V
1 -56 V
0 -46 V
0 41 V
0 44 V
1 41 V
0 51 V
0 -22 V
0 7 V
0 30 V
1 5 V
0 9 V
0 -4 V
0 -2 V
1 -5 V
0 -33 V
0 22 V
0 12 V
1 6 V
0 -16 V
0 18 V
0 -1 V
0 -1 V
1 -11 V
0 23 V
0 2 V
0 5 V
1 -5 V
0 27 V
0 -2 V
0 -2 V
1 -14 V
0 -20 V
0 3 V
0 23 V
1 2 V
0 -10 V
0 13 V
0 -9 V
1 -24 V
0 -8 V
0 -17 V
0 21 V
1 -55 V
0 12 V
0 -21 V
0 -10 V
0 32 V
1 -20 V
0 22 V
0 17 V
1 27 V
0 7 V
0 17 V
0 -23 V
1 -3 V
0 4 V
0 7 V
0 9 V
0 -25 V
1 11 V
0 -21 V
0 -18 V
0 -34 V
1 19 V
0 34 V
0 23 V
0 8 V
1 1 V
0 -2 V
0 -9 V
0 19 V
0 9 V
1 6 V
0 -11 V
0 -11 V
0 8 V
1 3 V
0 -3 V
stroke
399 964 M
0 -5 V
0 -21 V
1 0 V
0 -3 V
0 -2 V
0 15 V
1 6 V
0 -6 V
0 -1 V
0 4 V
1 -10 V
0 7 V
0 -1 V
0 -11 V
0 -22 V
1 15 V
0 -25 V
0 15 V
0 -2 V
1 -2 V
0 -13 V
0 -6 V
1 -28 V
0 9 V
0 13 V
0 -20 V
1 18 V
0 -37 V
0 29 V
0 -23 V
1 -48 V
0 -5 V
0 -70 V
0 -27 V
1 -8 V
0 -39 V
0 23 V
0 20 V
0 -62 V
1 -26 V
0 -199 V
0 -116 V
0 180 V
1 67 V
0 14 V
0 91 V
0 13 V
1 -25 V
0 -39 V
0 -194 V
0 -23 V
0 -11 V
1 13 V
0 114 V
0 -50 V
0 19 V
1 167 V
0 -35 V
0 36 V
0 91 V
1 31 V
0 -62 V
0 25 V
0 14 V
0 -38 V
1 14 V
0 75 V
0 -53 V
0 -88 V
1 20 V
0 -39 V
0 25 V
0 -23 V
1 -9 V
0 64 V
0 25 V
0 -1 V
0 15 V
1 34 V
0 73 V
0 -31 V
0 -15 V
1 72 V
0 -26 V
0 75 V
0 22 V
1 17 V
0 10 V
0 -11 V
0 4 V
0 -10 V
1 12 V
0 24 V
0 9 V
0 1 V
1 -20 V
0 -14 V
0 4 V
0 12 V
1 -21 V
0 9 V
0 -7 V
0 14 V
0 10 V
stroke
423 970 M
1 -1 V
0 -3 V
0 -18 V
0 -2 V
1 20 V
0 9 V
0 5 V
0 -1 V
0 2 V
1 -9 V
0 -13 V
0 1 V
0 10 V
1 9 V
0 5 V
0 8 V
0 -13 V
1 -4 V
0 -5 V
0 -6 V
0 10 V
0 -8 V
1 -13 V
0 -1 V
0 6 V
0 13 V
1 4 V
0 -1 V
0 -3 V
1 -4 V
0 3 V
0 -19 V
0 -52 V
0 7 V
1 11 V
0 -19 V
0 9 V
1 -22 V
0 12 V
0 13 V
0 18 V
1 6 V
0 16 V
0 -11 V
0 12 V
0 5 V
1 11 V
0 -2 V
0 2 V
1 8 V
0 5 V
0 10 V
0 -5 V
1 -1 V
0 -6 V
0 -3 V
0 4 V
0 6 V
1 10 V
0 2 V
0 4 V
0 -3 V
1 -5 V
0 10 V
0 1 V
1 -2 V
0 3 V
0 -4 V
1 -1 V
0 8 V
0 -6 V
1 -4 V
0 2 V
0 -4 V
0 -9 V
1 -7 V
0 3 V
0 -8 V
0 9 V
0 -5 V
1 1 V
0 -6 V
0 -16 V
0 -3 V
1 0 V
0 -3 V
0 -11 V
0 -5 V
1 13 V
0 -7 V
0 -22 V
0 -9 V
0 5 V
1 -1 V
0 -3 V
0 -24 V
0 -31 V
1 4 V
0 -58 V
0 -88 V
0 -48 V
1 2 V
0 -126 V
0 113 V
stroke
449 656 M
0 -46 V
1 46 V
0 -69 V
0 8 V
0 61 V
1 5 V
0 49 V
0 15 V
0 -5 V
0 43 V
1 -4 V
0 33 V
0 -53 V
0 53 V
1 13 V
0 30 V
0 2 V
0 28 V
1 -18 V
0 -9 V
0 12 V
0 -79 V
0 28 V
1 -15 V
0 46 V
0 30 V
0 29 V
1 -1 V
0 -39 V
0 6 V
0 -9 V
1 5 V
0 -17 V
0 3 V
0 1 V
0 11 V
1 30 V
0 -26 V
0 19 V
0 17 V
1 13 V
0 -44 V
0 -2 V
0 -43 V
1 5 V
0 -82 V
0 -25 V
0 100 V
0 -37 V
1 -13 V
0 25 V
0 -57 V
0 -51 V
1 -70 V
0 -19 V
0 -11 V
0 -46 V
1 121 V
0 51 V
0 -26 V
0 94 V
0 -29 V
1 63 V
0 38 V
0 10 V
0 37 V
1 2 V
0 -26 V
0 33 V
0 -17 V
1 -49 V
0 -26 V
0 61 V
0 29 V
0 32 V
1 27 V
0 -12 V
0 -5 V
0 25 V
1 -10 V
0 -10 V
0 4 V
0 7 V
1 -27 V
0 -31 V
0 3 V
0 18 V
0 8 V
1 -13 V
0 -9 V
0 10 V
0 -11 V
1 -9 V
0 12 V
0 11 V
0 -47 V
0 37 V
1 19 V
0 18 V
0 -6 V
0 5 V
1 11 V
0 5 V
0 -2 V
stroke
473 958 M
0 19 V
1 -10 V
0 -1 V
0 8 V
0 7 V
0 -1 V
1 -3 V
0 5 V
0 -1 V
1 1 V
0 -1 V
0 -9 V
0 4 V
1 -3 V
0 -10 V
0 2 V
0 -8 V
0 -7 V
1 8 V
0 8 V
0 -7 V
0 -16 V
1 -8 V
0 -17 V
0 12 V
0 10 V
1 7 V
0 10 V
0 -4 V
0 -18 V
0 22 V
1 -10 V
0 6 V
0 22 V
0 -3 V
1 0 V
0 1 V
0 1 V
0 -4 V
1 -10 V
0 17 V
0 12 V
0 6 V
0 -8 V
1 3 V
0 -9 V
0 1 V
0 -8 V
1 11 V
0 -2 V
0 1 V
0 -2 V
1 -3 V
0 -13 V
0 -4 V
0 -3 V
0 9 V
1 -9 V
0 -6 V
0 3 V
0 7 V
1 17 V
0 -14 V
0 -10 V
0 18 V
1 21 V
0 -1 V
0 -4 V
0 7 V
0 -2 V
1 -1 V
0 3 V
0 3 V
0 -1 V
1 6 V
0 3 V
1 2 V
0 -1 V
0 2 V
0 1 V
1 3 V
1 0 V
0 1 V
0 -1 V
0 2 V
0 1 V
1 -1 V
0 -1 V
0 -1 V
0 1 V
1 -3 V
0 -1 V
0 2 V
0 -1 V
1 0 V
0 2 V
1 -2 V
0 1 V
1 -2 V
0 -1 V
0 3 V
1 1 V
0 2 V
1 -1 V
stroke
501 1016 M
0 1 V
0 -1 V
1 1 V
0 -1 V
1 -1 V
0 1 V
0 1 V
0 1 V
0 2 V
1 2 V
0 -1 V
1 0 V
0 1 V
0 -1 V
1 1 V
0 1 V
0 1 V
0 4 V
1 -1 V
0 -3 V
0 -2 V
1 0 V
0 -1 V
0 2 V
1 1 V
0 -2 V
0 4 V
1 4 V
0 -3 V
0 5 V
1 -3 V
0 6 V
0 -2 V
0 2 V
1 -2 V
0 -1 V
0 -2 V
0 3 V
1 3 V
0 -2 V
0 5 V
0 -3 V
1 13 V
0 14 V
0 19 V
0 8 V
1 6 V
0 -12 V
0 6 V
0 -22 V
0 7 V
1 -17 V
0 -2 V
0 -2 V
0 2 V
1 10 V
0 11 V
0 10 V
0 -13 V
1 -7 V
0 -9 V
0 4 V
0 -7 V
1 1 V
0 -10 V
0 -3 V
0 9 V
1 -4 V
0 2 V
0 4 V
0 6 V
0 -6 V
1 -2 V
0 -3 V
0 -3 V
0 11 V
1 -1 V
0 9 V
0 -4 V
0 -18 V
1 -7 V
0 -4 V
0 1 V
0 -3 V
1 -1 V
0 4 V
0 -4 V
0 -2 V
1 0 V
0 5 V
0 -3 V
1 1 V
0 4 V
0 2 V
0 3 V
0 -5 V
1 2 V
0 -1 V
0 -3 V
0 4 V
1 4 V
0 2 V
0 5 V
0 -6 V
stroke
528 1041 M
1 -8 V
0 -4 V
0 -4 V
1 2 V
0 -2 V
0 2 V
1 1 V
0 -6 V
0 1 V
0 1 V
1 2 V
0 1 V
0 -1 V
1 4 V
0 1 V
0 8 V
1 0 V
0 7 V
0 -3 V
0 2 V
1 -2 V
0 6 V
0 -5 V
0 -2 V
0 7 V
1 1 V
0 -6 V
0 -2 V
0 -3 V
1 8 V
0 5 V
0 3 V
0 1 V
1 -8 V
0 4 V
0 9 V
0 17 V
0 3 V
1 5 V
0 7 V
0 15 V
0 14 V
1 -8 V
0 2 V
0 -13 V
0 12 V
0 -15 V
1 -10 V
0 -24 V
0 4 V
1 14 V
0 3 V
0 8 V
0 3 V
1 -12 V
0 -1 V
0 3 V
0 20 V
0 -15 V
1 -2 V
0 37 V
0 16 V
0 -4 V
1 47 V
0 52 V
0 51 V
0 7 V
1 -23 V
0 35 V
0 -1 V
0 25 V
0 -61 V
1 -52 V
0 2 V
0 7 V
0 -78 V
1 27 V
0 26 V
0 -8 V
0 38 V
1 -29 V
0 9 V
0 28 V
0 -19 V
0 -20 V
1 50 V
0 -9 V
0 26 V
0 -9 V
1 -10 V
0 7 V
0 -1 V
0 -35 V
1 53 V
0 17 V
0 -36 V
0 46 V
0 -43 V
1 124 V
0 21 V
0 -23 V
0 -23 V
1 -65 V
0 40 V
stroke
554 1333 M
0 -76 V
0 -32 V
1 -64 V
0 -44 V
0 -13 V
0 15 V
0 22 V
1 15 V
0 60 V
0 6 V
0 17 V
1 -38 V
0 -38 V
0 -13 V
0 -14 V
1 11 V
0 32 V
0 -11 V
0 -33 V
0 -5 V
1 14 V
0 8 V
0 59 V
0 14 V
1 -11 V
0 -25 V
0 -44 V
0 34 V
1 -41 V
0 14 V
0 52 V
0 40 V
0 47 V
1 -46 V
0 -8 V
0 -43 V
0 -25 V
1 -44 V
0 -2 V
0 -31 V
0 -9 V
0 6 V
1 5 V
0 -16 V
0 -5 V
0 5 V
1 8 V
0 -8 V
0 -12 V
0 20 V
1 1 V
0 -9 V
0 23 V
0 -14 V
0 -16 V
1 0 V
0 -3 V
0 10 V
0 21 V
1 -18 V
0 -7 V
0 -4 V
0 -17 V
1 -3 V
0 -8 V
0 1 V
0 3 V
0 -2 V
1 -4 V
0 16 V
0 -11 V
0 -2 V
1 3 V
0 -10 V
0 -2 V
0 4 V
1 4 V
0 5 V
0 4 V
0 4 V
0 16 V
1 -11 V
0 3 V
0 -6 V
0 -2 V
1 -9 V
0 -4 V
0 18 V
0 11 V
1 -1 V
0 -2 V
0 6 V
0 -18 V
0 21 V
1 -16 V
0 27 V
0 -12 V
0 -10 V
1 8 V
0 11 V
0 -14 V
0 -24 V
1 -14 V
0 -2 V
stroke
578 1031 M
0 -3 V
0 1 V
1 4 V
0 -1 V
0 -5 V
0 3 V
1 1 V
0 2 V
0 -3 V
1 3 V
0 -4 V
0 -1 V
0 -2 V
0 2 V
1 1 V
0 -6 V
0 2 V
0 1 V
1 3 V
0 -4 V
0 1 V
0 -2 V
1 0 V
0 -5 V
0 1 V
0 1 V
1 -2 V
0 -1 V
0 -1 V
0 1 V
1 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
1 -4 V
0 -1 V
0 5 V
0 -1 V
1 2 V
0 -1 V
0 1 V
0 -1 V
1 1 V
0 1 V
0 -4 V
0 -1 V
0 -7 V
1 -2 V
0 -5 V
0 1 V
0 6 V
1 -3 V
0 2 V
0 -15 V
0 6 V
1 4 V
0 7 V
0 -6 V
0 1 V
1 4 V
0 -1 V
0 -4 V
0 3 V
1 -7 V
0 6 V
0 -1 V
0 -6 V
1 -8 V
0 -3 V
0 9 V
0 -2 V
0 2 V
1 2 V
0 -4 V
0 -3 V
0 7 V
1 -5 V
0 -13 V
0 -5 V
0 3 V
1 -1 V
0 11 V
0 -9 V
0 7 V
0 4 V
1 0 V
0 5 V
0 5 V
1 4 V
0 -4 V
0 -3 V
0 -8 V
1 -2 V
0 -8 V
0 -4 V
0 -1 V
0 -10 V
1 16 V
0 -3 V
0 8 V
0 11 V
1 -8 V
0 -6 V
stroke
603 974 M
0 -29 V
0 8 V
1 8 V
0 -19 V
0 18 V
0 -17 V
0 1 V
1 2 V
0 3 V
0 -6 V
0 -46 V
1 -24 V
0 31 V
0 -7 V
0 -36 V
1 3 V
0 -6 V
0 -9 V
0 -32 V
0 -10 V
1 -14 V
0 85 V
0 16 V
0 17 V
1 -15 V
0 12 V
0 10 V
0 19 V
0 9 V
1 -15 V
0 -33 V
0 -54 V
0 -2 V
1 5 V
0 -50 V
0 18 V
0 72 V
1 -36 V
0 25 V
0 -7 V
0 -38 V
0 14 V
1 -20 V
0 35 V
0 -20 V
0 -74 V
1 -5 V
0 -13 V
0 -24 V
0 -9 V
1 -48 V
0 -104 V
0 30 V
0 31 V
0 -56 V
1 -7 V
0 88 V
0 60 V
0 -93 V
1 71 V
0 -16 V
0 -83 V
0 -59 V
1 82 V
0 -25 V
0 11 V
0 -79 V
0 -191 V
1 59 V
0 4 V
0 64 V
0 59 V
1 5 V
0 128 V
0 34 V
0 10 V
1 11 V
0 -19 V
0 16 V
0 17 V
0 -136 V
1 55 V
0 27 V
0 35 V
0 -10 V
1 -51 V
0 8 V
0 15 V
0 6 V
1 45 V
0 91 V
0 -18 V
0 47 V
0 -11 V
1 36 V
0 31 V
0 -18 V
0 -3 V
1 13 V
0 -8 V
0 43 V
0 17 V
1 -30 V
0 -35 V
stroke
627 864 M
0 8 V
0 -50 V
0 -21 V
1 -10 V
0 9 V
0 18 V
0 -50 V
1 44 V
0 -34 V
0 -5 V
0 60 V
1 33 V
0 16 V
0 -3 V
0 11 V
0 7 V
1 -33 V
0 -1 V
0 -4 V
0 1 V
1 -32 V
0 29 V
0 20 V
0 -30 V
0 24 V
1 -18 V
0 -80 V
0 30 V
0 -21 V
1 52 V
0 -8 V
0 17 V
0 -2 V
1 -6 V
0 29 V
0 -16 V
0 10 V
0 -70 V
1 -46 V
0 82 V
0 34 V
0 21 V
1 40 V
0 -14 V
0 -47 V
0 -57 V
1 24 V
0 -34 V
0 -148 V
0 -73 V
0 128 V
1 -20 V
0 -77 V
0 -76 V
0 141 V
1 31 V
0 -57 V
0 102 V
0 42 V
1 13 V
0 -20 V
0 -2 V
0 -60 V
0 36 V
1 28 V
0 -19 V
0 10 V
0 74 V
1 48 V
0 -24 V
0 15 V
0 8 V
1 -3 V
0 -18 V
0 -15 V
0 -14 V
0 9 V
1 -47 V
0 -17 V
0 -47 V
0 3 V
1 -2 V
0 34 V
0 5 V
0 -97 V
1 -16 V
0 -1 V
0 30 V
0 65 V
0 -18 V
1 -55 V
0 68 V
0 39 V
0 7 V
1 -4 V
0 -14 V
0 4 V
0 10 V
1 14 V
0 10 V
0 43 V
0 -10 V
0 16 V
1 18 V
stroke
651 888 M
0 13 V
0 -25 V
0 -40 V
1 -76 V
0 -44 V
0 -6 V
0 10 V
1 21 V
0 51 V
0 -4 V
0 -39 V
0 78 V
1 17 V
0 -8 V
0 -117 V
0 55 V
1 49 V
0 10 V
0 -70 V
0 47 V
0 -43 V
1 -6 V
0 -10 V
0 14 V
0 -35 V
1 -12 V
0 2 V
0 -5 V
0 67 V
1 64 V
0 -39 V
0 -57 V
0 33 V
1 -12 V
0 62 V
0 -41 V
0 24 V
1 -13 V
0 39 V
0 -7 V
0 -3 V
1 -8 V
0 2 V
0 -24 V
0 68 V
0 39 V
1 10 V
0 -9 V
0 -21 V
0 -91 V
1 84 V
0 -5 V
0 -45 V
0 27 V
1 -40 V
0 -76 V
0 -152 V
0 -112 V
0 -91 V
1 84 V
0 -123 V
0 32 V
0 -56 V
1 -25 V
1 0 R
0 28 V
1 4 V
0 -32 V
0 28 V
0 -28 V
1 0 R
0 25 V
0 -25 V
5 0 R
1 52 V
0 -52 V
0 53 V
0 35 V
1 128 V
0 -83 V
0 172 V
0 -66 V
0 -95 V
1 49 V
0 -24 V
0 212 V
0 38 V
1 -137 V
0 83 V
0 74 V
0 -50 V
0 -79 V
1 -38 V
0 48 V
0 10 V
0 60 V
1 86 V
0 9 V
0 38 V
0 1 V
1 21 V
0 46 V
0 3 V
0 -20 V
stroke
681 874 M
0 9 V
1 -46 V
0 -15 V
0 -37 V
0 67 V
1 21 V
0 -19 V
0 2 V
0 8 V
1 9 V
0 -16 V
0 35 V
0 -23 V
0 26 V
1 7 V
0 -15 V
0 -15 V
0 25 V
1 39 V
0 13 V
0 -10 V
0 4 V
1 8 V
0 8 V
0 -3 V
0 -7 V
0 -5 V
1 -5 V
0 -7 V
0 12 V
0 23 V
1 -12 V
0 9 V
0 -5 V
0 -34 V
1 17 V
0 -18 V
0 -8 V
0 7 V
0 16 V
1 14 V
0 9 V
0 -2 V
0 -8 V
1 11 V
0 8 V
0 10 V
0 -13 V
1 0 V
0 13 V
0 -8 V
0 -6 V
1 11 V
0 1 V
0 -4 V
0 -1 V
1 -7 V
0 4 V
0 14 V
1 -1 V
0 1 V
0 -8 V
0 -8 V
0 -8 V
1 18 V
0 -7 V
0 -23 V
1 4 V
0 12 V
0 3 V
0 -5 V
1 7 V
0 -13 V
0 7 V
0 9 V
0 -4 V
1 -7 V
0 4 V
0 -15 V
0 19 V
1 -10 V
0 3 V
0 -9 V
0 -3 V
0 -15 V
1 16 V
0 -15 V
0 -10 V
0 -24 V
1 30 V
0 -13 V
0 -14 V
0 3 V
1 -40 V
0 -2 V
0 -2 V
0 -15 V
0 -25 V
1 1 V
0 39 V
0 34 V
0 9 V
1 44 V
0 7 V
stroke
706 959 M
0 -6 V
0 -2 V
1 2 V
0 12 V
0 -2 V
0 -8 V
0 26 V
1 -2 V
0 9 V
0 8 V
0 -1 V
1 -2 V
0 -1 V
0 -16 V
1 3 V
0 -10 V
0 18 V
0 8 V
0 -2 V
1 -6 V
0 2 V
0 -1 V
1 1 V
0 -11 V
0 7 V
0 1 V
1 -7 V
0 -1 V
0 -4 V
0 -1 V
0 3 V
1 6 V
0 -9 V
0 -6 V
0 8 V
1 0 V
0 -3 V
0 -12 V
0 -12 V
1 12 V
0 -2 V
0 8 V
0 -10 V
0 -3 V
1 -38 V
0 -9 V
0 7 V
0 22 V
1 -15 V
0 29 V
0 -17 V
0 15 V
1 2 V
0 -5 V
0 -3 V
0 6 V
0 -29 V
1 27 V
0 3 V
0 13 V
0 14 V
1 8 V
0 -9 V
0 2 V
0 13 V
1 0 V
0 -4 V
0 6 V
0 2 V
0 2 V
1 0 V
0 -3 V
0 -6 V
0 5 V
1 5 V
0 3 V
0 -1 V
0 -4 V
0 3 V
1 -6 V
0 -1 V
0 15 V
1 1 V
0 -1 V
0 2 V
0 4 V
1 -1 V
0 2 V
0 -3 V
0 3 V
1 -3 V
0 -5 V
0 -6 V
0 4 V
1 1 V
0 1 V
0 2 V
0 -3 V
1 1 V
0 2 V
0 -2 V
0 1 V
1 -5 V
0 8 V
stroke
731 1008 M
0 -1 V
0 -1 V
1 -2 V
0 -6 V
0 -2 V
0 -2 V
1 5 V
0 -5 V
0 3 V
1 -2 V
0 6 V
0 5 V
0 2 V
1 2 V
0 -1 V
0 -2 V
1 -2 V
0 4 V
0 3 V
0 -3 V
0 -2 V
1 -1 V
0 1 V
0 -4 V
0 -2 V
1 -6 V
0 -8 V
0 7 V
0 -4 V
1 -4 V
0 -2 V
0 5 V
0 -9 V
0 5 V
1 -3 V
0 4 V
0 -8 V
0 -11 V
1 -8 V
0 -4 V
0 -16 V
0 -17 V
1 -24 V
0 40 V
0 -24 V
0 8 V
0 -10 V
1 -36 V
0 47 V
0 -39 V
0 10 V
1 32 V
0 -7 V
0 20 V
0 -14 V
1 24 V
0 3 V
0 4 V
0 -9 V
0 2 V
1 -4 V
0 -2 V
0 -16 V
0 9 V
1 11 V
0 -12 V
0 -4 V
0 11 V
0 5 V
1 8 V
0 -13 V
0 6 V
0 -4 V
1 3 V
0 2 V
0 -6 V
0 8 V
1 1 V
0 12 V
0 -10 V
0 2 V
0 -5 V
1 10 V
0 -19 V
0 -6 V
1 27 V
0 9 V
0 6 V
0 -4 V
1 -5 V
0 7 V
0 -10 V
0 -1 V
0 4 V
1 -7 V
0 -22 V
0 -8 V
0 -47 V
1 0 V
0 3 V
0 -35 V
0 -36 V
1 56 V
0 22 V
stroke
756 895 M
0 -36 V
0 6 V
0 -28 V
1 -13 V
0 -39 V
0 8 V
0 -57 V
1 -5 V
0 -7 V
0 33 V
0 -17 V
1 56 V
0 13 V
0 -32 V
0 -24 V
0 35 V
1 -21 V
0 2 V
0 -1 V
0 94 V
1 1 V
0 -30 V
0 -10 V
0 35 V
1 0 V
0 -1 V
0 -37 V
0 50 V
0 -40 V
1 36 V
0 -37 V
0 -28 V
0 -24 V
1 -70 V
0 -34 V
0 85 V
0 13 V
1 -4 V
0 41 V
0 19 V
0 3 V
0 21 V
1 -11 V
0 41 V
0 24 V
0 -20 V
1 15 V
0 25 V
0 18 V
0 19 V
1 -15 V
0 -2 V
0 -12 V
0 7 V
0 10 V
1 5 V
0 -3 V
0 13 V
0 -3 V
1 0 V
0 -10 V
0 -7 V
0 1 V
0 6 V
1 9 V
0 -20 V
0 -10 V
0 19 V
1 9 V
0 -11 V
0 -15 V
0 -11 V
1 -8 V
0 -1 V
0 -31 V
0 -35 V
0 -4 V
1 -33 V
0 27 V
0 12 V
0 1 V
1 -20 V
0 73 V
0 51 V
0 18 V
1 -5 V
0 -5 V
0 -22 V
0 12 V
0 -2 V
1 -2 V
0 13 V
0 9 V
0 3 V
1 4 V
0 5 V
0 1 V
0 6 V
1 -13 V
0 7 V
0 5 V
0 5 V
0 -5 V
1 -10 V
stroke
780 978 M
0 -1 V
0 6 V
0 2 V
1 3 V
0 -12 V
0 3 V
1 -19 V
0 6 V
0 -4 V
0 -8 V
1 4 V
0 12 V
0 -16 V
0 -16 V
1 -15 V
0 -21 V
0 5 V
0 25 V
1 -9 V
0 2 V
0 23 V
0 -4 V
0 9 V
1 8 V
0 13 V
0 -1 V
0 1 V
1 -15 V
0 -3 V
0 4 V
1 -9 V
0 -5 V
0 -11 V
0 7 V
0 -8 V
1 9 V
0 6 V
0 -11 V
0 26 V
1 -5 V
0 -1 V
0 -5 V
0 -15 V
1 1 V
0 28 V
0 11 V
0 -10 V
0 -18 V
1 5 V
0 -18 V
0 -1 V
0 -1 V
1 -10 V
0 -2 V
0 8 V
0 14 V
0 -13 V
1 3 V
0 -20 V
0 11 V
0 1 V
1 -28 V
0 32 V
0 28 V
0 17 V
1 8 V
0 -7 V
0 -12 V
0 -4 V
0 -8 V
1 6 V
0 -7 V
0 12 V
0 2 V
1 -5 V
0 -24 V
0 7 V
0 -10 V
1 -46 V
0 11 V
0 4 V
0 -20 V
0 50 V
1 3 V
0 -49 V
0 29 V
0 2 V
1 -15 V
0 1 V
0 7 V
0 19 V
1 -5 V
0 -32 V
0 -8 V
0 -17 V
0 31 V
1 -40 V
0 -27 V
0 -19 V
0 -4 V
1 21 V
0 -49 V
0 13 V
0 46 V
stroke
804 840 M
1 20 V
0 15 V
0 -2 V
0 7 V
0 -12 V
1 18 V
0 -6 V
0 3 V
0 12 V
1 -9 V
0 -43 V
0 -52 V
0 57 V
1 27 V
0 26 V
0 -15 V
0 -3 V
0 -24 V
1 27 V
0 3 V
0 -10 V
0 17 V
1 -14 V
0 24 V
0 -29 V
0 -5 V
1 6 V
0 12 V
0 -23 V
0 5 V
0 1 V
1 -56 V
0 12 V
0 -61 V
0 23 V
1 16 V
0 -9 V
0 -65 V
0 -91 V
1 2 V
0 -102 V
0 76 V
0 -34 V
0 -19 V
1 -75 V
0 6 V
0 47 V
0 -9 V
1 -54 V
0 -144 V
0 172 V
0 -44 V
0 -29 V
1 106 V
0 82 V
0 70 V
0 -121 V
1 -96 V
0 -53 V
0 -18 V
0 -29 V
1 74 V
0 114 V
0 65 V
0 13 V
0 -24 V
1 55 V
0 13 V
0 -28 V
0 -67 V
1 -81 V
0 9 V
0 -219 V
1 92 V
0 -9 V
0 -83 V
0 54 V
0 -54 V
1 0 R
0 57 V
0 -47 V
0 -6 V
0 155 V
1 -31 V
0 1 V
0 43 V
0 6 V
1 -42 V
0 13 V
0 21 V
0 23 V
0 -29 V
1 -62 V
0 89 V
0 -58 V
0 180 V
1 21 V
0 5 V
0 14 V
0 -60 V
1 138 V
0 38 V
0 55 V
0 24 V
stroke
828 848 M
0 29 V
1 2 V
0 -4 V
0 41 V
0 -14 V
1 2 V
0 -7 V
0 -17 V
0 -48 V
1 29 V
0 15 V
0 17 V
0 7 V
0 -3 V
1 -3 V
0 9 V
0 -2 V
0 -13 V
1 5 V
0 17 V
0 13 V
0 2 V
1 -8 V
0 -9 V
0 21 V
0 12 V
0 6 V
1 -16 V
0 -10 V
0 6 V
0 6 V
1 28 V
0 2 V
0 7 V
0 17 V
1 9 V
0 -2 V
0 -6 V
0 -1 V
0 -12 V
1 -1 V
0 -3 V
0 4 V
0 -10 V
1 -10 V
0 -4 V
0 -2 V
0 1 V
1 -1 V
0 -6 V
0 21 V
0 6 V
1 11 V
0 1 V
0 8 V
0 -1 V
1 -3 V
0 6 V
0 -7 V
0 -11 V
0 8 V
1 9 V
0 -1 V
0 6 V
0 1 V
1 4 V
0 1 V
1 0 V
0 -2 V
0 -6 V
0 -1 V
0 3 V
1 2 V
0 -1 V
0 3 V
0 -3 V
1 -1 V
0 5 V
0 -1 V
1 4 V
0 2 V
0 -1 V
0 -5 V
0 -1 V
1 1 V
0 2 V
0 -4 V
1 -1 V
0 2 V
0 -5 V
0 -2 V
1 3 V
0 6 V
0 1 V
0 1 V
0 -9 V
1 2 V
0 6 V
0 -2 V
1 1 V
0 2 V
0 2 V
0 -1 V
1 0 V
stroke
854 1004 M
0 4 V
0 1 V
0 -7 V
0 6 V
1 1 V
0 2 V
0 -2 V
0 -1 V
1 -1 V
0 -2 V
0 -2 V
0 4 V
1 -1 V
0 3 V
0 2 V
0 -3 V
0 -4 V
1 -2 V
0 2 V
0 -3 V
0 -8 V
1 -6 V
0 -3 V
0 -2 V
1 -16 V
0 -7 V
0 20 V
0 -1 V
0 5 V
1 -6 V
0 1 V
0 8 V
0 1 V
1 5 V
0 1 V
0 -4 V
0 6 V
0 4 V
1 1 V
0 -1 V
0 3 V
0 3 V
1 2 V
0 -2 V
0 -3 V
1 -2 V
0 7 V
0 -5 V
0 -3 V
0 -1 V
1 5 V
0 -4 V
0 1 V
1 1 V
0 -1 V
0 8 V
0 1 V
1 1 V
0 -5 V
0 -4 V
0 -7 V
0 -2 V
1 -1 V
0 -1 V
0 -11 V
0 -15 V
1 -8 V
0 11 V
0 15 V
0 -8 V
1 -5 V
0 11 V
0 -4 V
0 3 V
0 -6 V
1 -14 V
0 13 V
0 -1 V
0 7 V
1 14 V
0 6 V
0 -3 V
1 -4 V
0 -5 V
0 -8 V
0 9 V
0 -1 V
1 -2 V
0 -13 V
0 8 V
0 9 V
1 4 V
0 1 V
0 -7 V
0 10 V
1 -5 V
0 -14 V
0 -8 V
0 4 V
0 10 V
1 -5 V
0 -13 V
0 2 V
0 -2 V
stroke
878 965 M
1 -13 V
0 -4 V
0 14 V
0 10 V
1 -6 V
0 2 V
0 7 V
0 -13 V
0 -1 V
1 -18 V
0 -15 V
0 15 V
1 2 V
0 31 V
0 2 V
0 4 V
1 4 V
0 -6 V
0 -3 V
0 -3 V
0 -23 V
1 11 V
0 -16 V
0 -42 V
0 5 V
1 14 V
0 34 V
0 3 V
0 12 V
0 -1 V
1 9 V
0 1 V
0 -14 V
0 -7 V
1 -7 V
0 7 V
0 2 V
0 13 V
1 13 V
0 -7 V
0 -11 V
0 -6 V
0 15 V
1 11 V
0 6 V
0 2 V
1 0 V
0 1 V
0 1 V
1 0 V
0 6 V
0 -4 V
0 2 V
0 3 V
1 -1 V
0 -3 V
0 2 V
0 6 V
1 0 V
0 1 V
0 -2 V
0 2 V
1 0 V
0 2 V
0 1 V
0 -2 V
0 -4 V
1 2 V
0 2 V
0 1 V
0 -3 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -4 V
0 2 V
0 2 V
1 -4 V
0 4 V
0 -1 V
1 0 V
0 1 V
0 1 V
1 -2 V
0 2 V
0 -6 V
0 2 V
1 7 V
0 1 V
1 0 V
0 -1 V
0 3 V
1 -3 V
0 -1 V
0 -1 V
0 3 V
0 -2 V
1 -5 V
0 1 V
0 -2 V
0 3 V
1 -1 V
stroke
905 1006 M
0 -4 V
0 -4 V
0 -6 V
1 -1 V
0 2 V
0 4 V
0 3 V
0 -1 V
1 5 V
0 4 V
0 3 V
1 2 V
0 3 V
0 -1 V
0 -1 V
1 -2 V
0 -2 V
0 -4 V
0 1 V
1 1 V
0 -1 V
0 2 V
0 3 V
1 2 V
0 1 V
0 1 V
1 0 V
0 1 V
0 -4 V
0 -3 V
1 -1 V
0 1 V
0 1 V
1 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -6 V
1 -7 V
0 2 V
0 -5 V
0 2 V
1 -17 V
0 -11 V
0 -7 V
0 -1 V
1 7 V
0 19 V
0 -3 V
0 -3 V
0 -3 V
1 -13 V
0 12 V
0 -4 V
1 -1 V
0 -4 V
0 -6 V
0 5 V
1 4 V
0 -2 V
0 14 V
0 -16 V
0 -3 V
1 -27 V
0 23 V
0 3 V
0 -16 V
1 0 V
0 8 V
0 -17 V
0 30 V
1 3 V
0 -3 V
0 -10 V
0 -26 V
1 -26 V
0 -38 V
0 15 V
0 8 V
1 6 V
0 -6 V
0 -5 V
0 5 V
1 -5 V
0 1 V
0 -17 V
0 34 V
0 -3 V
1 -10 V
0 -8 V
0 17 V
0 9 V
1 8 V
0 31 V
0 4 V
1 -33 V
0 2 V
0 7 V
0 6 V
0 -13 V
1 -4 V
0 -9 V
0 -5 V
0 -3 V
stroke
930 889 M
1 29 V
0 -9 V
0 31 V
0 -32 V
0 -6 V
1 -9 V
0 25 V
0 16 V
0 30 V
1 -10 V
0 8 V
0 -10 V
0 19 V
1 2 V
0 -16 V
0 -9 V
0 2 V
0 6 V
1 -15 V
0 7 V
0 2 V
0 10 V
1 -18 V
0 12 V
0 -20 V
0 14 V
1 17 V
0 4 V
0 -1 V
0 -7 V
0 -11 V
1 -10 V
0 -8 V
0 2 V
0 -10 V
1 -2 V
0 -10 V
0 10 V
0 6 V
1 -20 V
0 12 V
0 37 V
0 13 V
0 -1 V
1 11 V
0 -20 V
0 -8 V
0 -17 V
1 -23 V
0 -23 V
0 18 V
0 -4 V
1 -11 V
0 36 V
0 3 V
0 -10 V
0 -5 V
1 24 V
0 -7 V
0 -14 V
0 -10 V
1 -20 V
0 -9 V
0 -14 V
0 -4 V
1 -2 V
0 11 V
0 -16 V
0 7 V
0 39 V
1 27 V
0 7 V
0 -25 V
0 -15 V
1 14 V
0 17 V
0 -13 V
0 2 V
1 29 V
0 -3 V
0 5 V
0 2 V
0 2 V
1 4 V
0 9 V
0 -7 V
0 5 V
1 7 V
0 13 V
0 -1 V
0 2 V
1 2 V
0 5 V
0 -12 V
0 -9 V
0 -1 V
1 -13 V
0 8 V
0 2 V
0 -18 V
1 -5 V
0 3 V
0 21 V
0 1 V
stroke
954 966 M
0 6 V
1 2 V
0 1 V
0 -15 V
0 -6 V
1 13 V
0 18 V
0 5 V
1 -3 V
0 -5 V
0 9 V
0 -1 V
1 4 V
0 -2 V
0 1 V
0 -5 V
1 9 V
0 3 V
0 2 V
1 2 V
0 4 V
0 2 V
0 -3 V
1 0 V
0 -2 V
0 -7 V
0 1 V
1 -4 V
0 -1 V
0 -2 V
0 3 V
1 -2 V
0 -2 V
0 2 V
0 -3 V
1 -1 V
0 4 V
0 3 V
0 5 V
1 -6 V
0 -1 V
0 5 V
0 -5 V
1 -1 V
0 -9 V
0 -4 V
0 5 V
0 7 V
1 -5 V
0 -2 V
0 -4 V
1 -17 V
0 10 V
0 9 V
0 9 V
1 1 V
0 -6 V
1 -2 V
0 -4 V
0 -22 V
0 9 V
1 9 V
0 8 V
0 -8 V
1 -16 V
0 -5 V
0 -9 V
0 5 V
0 -3 V
1 15 V
0 -7 V
0 14 V
0 -5 V
1 5 V
0 -17 V
0 -2 V
0 -19 V
1 -1 V
0 11 V
0 -6 V
0 -35 V
0 -68 V
1 24 V
0 -32 V
0 -26 V
0 38 V
1 36 V
0 -25 V
0 -6 V
0 18 V
0 -22 V
1 -9 V
0 -58 V
0 -4 V
0 -44 V
1 5 V
0 31 V
0 38 V
0 9 V
1 16 V
0 -4 V
0 12 V
0 8 V
0 35 V
stroke
980 874 M
1 -6 V
0 -23 V
0 6 V
0 35 V
1 -28 V
0 39 V
0 13 V
0 -35 V
1 -38 V
0 -12 V
0 31 V
0 30 V
0 14 V
1 -28 V
0 36 V
0 39 V
0 -4 V
1 12 V
0 3 V
0 5 V
0 15 V
1 12 V
0 -1 V
0 -4 V
0 -5 V
0 -10 V
1 -2 V
0 4 V
0 -9 V
0 9 V
1 4 V
0 5 V
0 -7 V
0 -9 V
1 -6 V
0 11 V
0 -8 V
0 8 V
0 9 V
1 1 V
0 9 V
0 3 V
0 -3 V
1 4 V
0 1 V
0 5 V
1 -1 V
0 -1 V
0 -1 V
0 -10 V
0 2 V
1 -9 V
0 -16 V
0 10 V
0 7 V
1 -7 V
0 8 V
0 -12 V
0 6 V
1 -12 V
0 15 V
0 8 V
0 1 V
1 -1 V
0 -5 V
0 -9 V
0 -14 V
1 16 V
0 -16 V
0 5 V
1 19 V
0 1 V
0 -24 V
0 2 V
1 5 V
0 -4 V
0 6 V
1 0 V
0 5 V
0 -7 V
0 7 V
0 11 V
1 3 V
0 -9 V
0 2 V
0 -5 V
1 2 V
0 -14 V
0 10 V
0 9 V
1 1 V
0 5 V
0 -2 V
0 -7 V
0 -25 V
1 -2 V
0 -6 V
0 -1 V
0 -32 V
1 -16 V
0 -50 V
0 -8 V
0 11 V
1 20 V
stroke
1006 870 M
0 -41 V
0 -15 V
0 25 V
0 -85 V
1 7 V
0 -13 V
0 -50 V
0 -24 V
1 -38 V
0 84 V
0 21 V
0 -17 V
1 -80 V
0 52 V
0 79 V
0 34 V
0 25 V
1 -12 V
0 10 V
0 -37 V
0 -14 V
1 52 V
0 24 V
0 15 V
0 -8 V
1 4 V
0 -39 V
0 -60 V
0 40 V
0 -111 V
1 -9 V
0 43 V
0 -74 V
0 -76 V
1 43 V
0 -17 V
0 -15 V
0 1 V
1 -241 V
0 -53 V
1 0 R
0 119 V
0 139 V
0 -30 V
1 3 V
0 -107 V
0 -60 V
0 -2 V
1 30 V
0 -91 V
0 86 V
0 -37 V
0 239 V
1 -125 V
0 -63 V
0 62 V
0 -87 V
1 56 V
0 114 V
0 29 V
0 111 V
1 -98 V
0 -8 V
0 78 V
0 -118 V
0 -4 V
1 73 V
0 16 V
0 -43 V
0 -111 V
1 -83 V
0 101 V
0 81 V
0 146 V
0 44 V
1 14 V
0 46 V
0 30 V
0 29 V
1 -21 V
0 32 V
0 -39 V
0 -42 V
1 -25 V
0 11 V
0 6 V
0 45 V
0 -78 V
1 37 V
0 14 V
0 -9 V
0 1 V
1 -33 V
0 -33 V
0 -67 V
0 -146 V
1 26 V
0 -12 V
0 -13 V
0 13 V
0 96 V
1 72 V
0 25 V
0 27 V
stroke
1030 766 M
0 29 V
1 21 V
0 -49 V
0 -73 V
0 -79 V
1 18 V
0 104 V
0 17 V
0 14 V
0 -2 V
1 -112 V
0 104 V
0 89 V
0 -25 V
1 8 V
0 22 V
0 37 V
0 -22 V
1 7 V
0 27 V
0 -6 V
0 20 V
1 -4 V
0 16 V
0 -54 V
0 24 V
1 -16 V
0 -21 V
0 -14 V
0 30 V
1 24 V
0 19 V
0 6 V
0 1 V
0 5 V
1 -1 V
0 1 V
0 -3 V
0 22 V
1 -8 V
0 23 V
0 -5 V
0 -4 V
1 -21 V
0 6 V
0 20 V
0 -5 V
0 -6 V
1 12 V
0 -18 V
0 24 V
0 6 V
1 9 V
0 3 V
0 -11 V
0 4 V
1 -3 V
0 -2 V
0 -2 V
0 -1 V
0 -4 V
1 10 V
0 -3 V
1 -14 V
0 -8 V
0 -4 V
0 -11 V
0 -10 V
1 -16 V
0 13 V
0 12 V
0 9 V
1 -18 V
0 13 V
0 11 V
0 14 V
1 20 V
0 3 V
0 4 V
0 5 V
0 -1 V
1 3 V
0 4 V
0 3 V
1 0 V
0 1 V
0 -2 V
0 2 V
1 -3 V
0 4 V
0 2 V
0 -5 V
0 -1 V
1 -3 V
0 -4 V
0 -2 V
1 -1 V
0 3 V
0 2 V
1 2 V
0 3 V
0 2 V
0 -4 V
0 2 V
stroke
1055 1004 M
1 1 V
0 5 V
1 2 V
0 -2 V
0 2 V
0 2 V
1 0 V
0 1 V
0 -1 V
0 1 V
1 -1 V
0 -2 V
0 1 V
1 1 V
0 -4 V
0 2 V
1 -1 V
0 -2 V
0 4 V
0 1 V
1 -3 V
0 2 V
0 -1 V
1 2 V
0 1 V
0 1 V
0 -1 V
1 -1 V
0 -2 V
0 1 V
0 -2 V
0 3 V
1 -1 V
0 -1 V
0 1 V
0 -2 V
1 3 V
0 -1 V
0 -1 V
1 -1 V
0 -3 V
0 -1 V
1 4 V
0 -1 V
0 -6 V
0 5 V
1 1 V
0 1 V
0 -1 V
0 -1 V
0 -4 V
1 -5 V
0 -3 V
0 1 V
0 -8 V
1 4 V
0 4 V
0 -6 V
0 2 V
1 -9 V
0 -4 V
0 2 V
0 8 V
0 9 V
1 0 V
0 -3 V
0 5 V
0 -3 V
1 0 V
0 -1 V
0 3 V
1 -7 V
0 -8 V
0 6 V
0 -8 V
0 -4 V
1 -2 V
0 -20 V
0 2 V
0 6 V
1 11 V
0 -1 V
0 1 V
0 14 V
1 -5 V
0 4 V
0 -3 V
0 -2 V
0 -7 V
1 -3 V
0 -1 V
0 -5 V
0 -12 V
1 -3 V
0 5 V
0 1 V
0 -7 V
1 3 V
0 -23 V
0 -9 V
0 -24 V
0 -38 V
1 33 V
0 6 V
stroke
1082 901 M
0 -5 V
0 -68 V
1 -5 V
0 -5 V
0 15 V
0 -17 V
1 62 V
0 16 V
0 12 V
0 -16 V
1 -26 V
0 -65 V
0 -2 V
0 -38 V
1 -73 V
0 -54 V
0 -20 V
0 -101 V
1 -42 V
0 92 V
0 54 V
0 -51 V
0 56 V
1 -170 V
0 116 V
0 70 V
0 -113 V
1 130 V
0 88 V
0 18 V
0 30 V
1 -2 V
0 -29 V
0 -61 V
0 -2 V
0 16 V
1 56 V
0 9 V
0 -40 V
0 -46 V
1 -5 V
0 1 V
0 22 V
0 28 V
0 -64 V
1 1 V
0 32 V
0 24 V
0 -14 V
1 -20 V
0 -30 V
0 42 V
0 -10 V
1 48 V
0 -10 V
0 -2 V
0 -15 V
0 26 V
1 -7 V
0 -106 V
0 93 V
0 56 V
1 8 V
0 -81 V
0 88 V
0 39 V
1 23 V
0 -4 V
0 18 V
0 8 V
0 13 V
1 17 V
0 18 V
0 -5 V
0 -5 V
1 -21 V
0 -16 V
0 -1 V
0 27 V
1 -16 V
0 -46 V
0 -58 V
0 31 V
0 -22 V
1 32 V
0 45 V
0 3 V
0 18 V
1 23 V
0 -9 V
0 13 V
0 -28 V
1 0 V
0 -14 V
0 -14 V
0 -40 V
0 55 V
1 3 V
0 27 V
0 7 V
0 13 V
1 25 V
0 7 V
0 7 V
stroke
1106 968 M
0 3 V
1 7 V
0 -23 V
0 2 V
0 13 V
1 8 V
0 11 V
0 -8 V
0 10 V
1 -3 V
0 1 V
0 7 V
0 -5 V
1 2 V
0 -2 V
0 6 V
0 5 V
0 -10 V
1 7 V
0 5 V
0 -3 V
0 4 V
1 -5 V
0 -2 V
0 4 V
0 -2 V
1 7 V
0 3 V
0 -1 V
0 -1 V
0 -1 V
1 -9 V
0 2 V
0 -3 V
1 -4 V
0 -2 V
0 10 V
0 -2 V
0 3 V
1 -4 V
0 1 V
0 -4 V
0 4 V
1 -11 V
0 6 V
0 -2 V
0 -1 V
1 2 V
0 3 V
0 -7 V
0 -4 V
0 -4 V
1 12 V
0 -9 V
0 -1 V
0 8 V
1 4 V
0 1 V
0 -7 V
0 -8 V
1 -2 V
0 -17 V
0 -10 V
0 1 V
0 -9 V
1 2 V
0 13 V
0 -10 V
0 5 V
1 2 V
0 9 V
0 -1 V
0 10 V
1 5 V
0 8 V
0 4 V
0 -5 V
0 2 V
1 -6 V
0 -3 V
0 9 V
0 2 V
1 0 V
0 3 V
0 1 V
0 -8 V
1 11 V
0 -1 V
0 4 V
0 4 V
0 2 V
1 3 V
1 -8 V
0 2 V
0 1 V
0 -3 V
1 7 V
0 -6 V
0 -6 V
0 2 V
1 -5 V
0 -12 V
0 -1 V
0 -5 V
stroke
1131 975 M
1 5 V
0 2 V
0 4 V
0 -16 V
1 -14 V
0 5 V
0 -4 V
0 7 V
0 15 V
1 -4 V
0 2 V
0 -11 V
0 -10 V
1 15 V
0 -1 V
0 11 V
0 -15 V
1 10 V
0 -5 V
0 5 V
1 4 V
0 -13 V
0 -6 V
0 21 V
1 -6 V
0 3 V
0 2 V
0 2 V
0 -14 V
1 -31 V
0 12 V
0 3 V
0 18 V
1 -7 V
0 10 V
0 -4 V
0 5 V
1 -6 V
0 -4 V
0 -2 V
0 -2 V
1 2 V
0 27 V
0 4 V
0 -5 V
1 2 V
0 -6 V
0 4 V
1 2 V
0 1 V
0 2 V
0 -4 V
0 6 V
1 -7 V
0 2 V
0 4 V
0 -8 V
1 -4 V
0 -10 V
0 -22 V
0 -12 V
1 -19 V
0 -58 V
0 -26 V
0 -2 V
0 -121 V
1 18 V
0 -60 V
0 -20 V
0 -27 V
1 46 V
0 44 V
0 62 V
0 36 V
1 -24 V
0 14 V
0 -39 V
0 5 V
0 2 V
1 -6 V
0 -93 V
0 -85 V
0 102 V
1 -60 V
0 34 V
0 -126 V
0 -130 V
1 118 V
0 -15 V
0 21 V
0 -97 V
0 -57 V
1 182 V
0 97 V
0 -64 V
0 -114 V
1 97 V
0 17 V
0 138 V
0 -37 V
1 58 V
0 28 V
0 -44 V
0 -78 V
stroke
1156 656 M
0 73 V
1 22 V
0 56 V
0 -2 V
0 49 V
1 -50 V
0 9 V
0 -28 V
0 -31 V
1 19 V
0 -36 V
0 -1 V
0 -49 V
0 40 V
1 34 V
0 17 V
0 -39 V
0 35 V
1 58 V
0 -5 V
0 1 V
0 88 V
0 -42 V
1 30 V
0 -21 V
0 43 V
0 -21 V
1 -18 V
0 39 V
0 -5 V
0 17 V
1 -43 V
0 11 V
0 7 V
0 -6 V
0 28 V
1 2 V
0 2 V
0 12 V
0 6 V
1 7 V
0 9 V
0 -1 V
0 -5 V
1 6 V
0 9 V
0 9 V
0 -1 V
0 8 V
1 4 V
0 -2 V
0 3 V
0 1 V
1 2 V
0 -3 V
0 2 V
0 1 V
1 -2 V
0 1 V
0 2 V
0 3 V
1 -1 V
0 1 V
0 1 V
1 -3 V
0 1 V
0 2 V
1 2 V
0 2 V
0 -1 V
0 -4 V
1 0 V
0 -1 V
0 -1 V
0 -2 V
1 5 V
0 -4 V
0 -2 V
1 0 V
0 -1 V
0 3 V
0 -3 V
1 1 V
0 -1 V
0 6 V
1 3 V
0 1 V
1 1 V
0 1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
0 -1 V
1 -4 V
0 -2 V
0 3 V
0 1 V
1 0 V
0 3 V
0 2 V
0 1 V
0 -2 V
stroke
1182 1010 M
1 1 V
0 -5 V
0 -2 V
1 4 V
0 -1 V
0 -2 V
0 -4 V
0 7 V
1 4 V
0 2 V
0 1 V
1 -1 V
0 -2 V
0 2 V
0 3 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 1 V
0 2 V
0 -2 V
0 -3 V
1 -1 V
0 -2 V
0 1 V
1 -2 V
0 4 V
1 0 V
0 -2 V
0 1 V
0 -1 V
1 2 V
0 1 V
0 1 V
0 -1 V
1 -4 V
0 -1 V
0 2 V
0 1 V
1 0 V
0 1 V
0 -2 V
1 3 V
0 3 V
0 -1 V
0 -2 V
1 -3 V
0 1 V
0 3 V
0 -2 V
1 0 V
0 -3 V
0 2 V
0 -1 V
1 4 V
0 -5 V
1 0 V
0 -1 V
0 2 V
0 -1 V
0 -2 V
1 -5 V
0 8 V
0 -4 V
0 1 V
1 2 V
0 -6 V
0 -2 V
0 -4 V
1 -4 V
0 -3 V
0 -2 V
0 -10 V
0 -9 V
1 11 V
0 -10 V
0 -6 V
0 7 V
1 -18 V
0 7 V
0 -39 V
0 3 V
1 -15 V
0 -2 V
0 26 V
0 11 V
0 18 V
1 9 V
0 -14 V
0 24 V
0 9 V
1 12 V
0 4 V
0 1 V
0 -1 V
0 -1 V
1 5 V
0 1 V
0 2 V
0 1 V
1 2 V
0 1 V
0 2 V
stroke
1209 1018 M
0 -2 V
1 0 V
0 1 V
0 1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
0 1 V
0 1 V
1 -2 V
0 1 V
0 -3 V
1 3 V
0 -1 V
0 2 V
0 2 V
1 0 V
0 1 V
1 2 V
0 -2 V
0 1 V
0 -2 V
0 2 V
1 -2 V
0 3 V
1 0 V
0 2 V
0 3 V
1 -1 V
0 -3 V
0 2 V
0 -2 V
1 3 V
0 2 V
1 -3 V
0 1 V
0 -2 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
0 4 V
1 0 V
0 1 V
0 -2 V
0 -3 V
1 -2 V
0 -1 V
1 1 V
0 1 V
0 2 V
0 -2 V
0 2 V
1 -2 V
0 1 V
1 -2 V
0 -1 V
1 -3 V
0 -3 V
0 3 V
1 0 V
0 -2 V
0 4 V
1 1 V
0 1 V
0 -2 V
0 2 V
0 -3 V
1 0 V
0 1 V
0 -3 V
0 -4 V
1 0 V
0 -2 V
0 -6 V
1 7 V
0 -4 V
0 1 V
0 -8 V
1 7 V
0 -4 V
0 -9 V
0 -3 V
1 -4 V
0 -1 V
0 -13 V
0 -15 V
1 7 V
0 -7 V
0 4 V
0 -7 V
0 9 V
1 15 V
0 -13 V
0 5 V
0 -34 V
1 -34 V
0 -30 V
0 66 V
0 -4 V
1 26 V
0 13 V
0 1 V
stroke
1239 970 M
0 1 V
0 8 V
1 1 V
0 -6 V
0 5 V
0 3 V
1 3 V
0 -2 V
0 -7 V
0 9 V
1 6 V
0 -5 V
0 -3 V
0 -5 V
0 -3 V
1 -1 V
0 -10 V
0 11 V
0 -15 V
1 11 V
0 -14 V
0 2 V
0 7 V
1 3 V
0 4 V
0 -1 V
0 -5 V
0 9 V
1 -16 V
0 -10 V
0 -1 V
0 -23 V
1 4 V
0 -21 V
0 18 V
0 -5 V
1 -21 V
0 -5 V
0 -11 V
0 32 V
0 -21 V
1 -9 V
0 13 V
0 -13 V
0 27 V
1 -11 V
0 11 V
0 6 V
0 -3 V
1 -13 V
0 -9 V
0 -7 V
0 10 V
0 -48 V
1 -10 V
0 -25 V
0 31 V
0 49 V
1 30 V
0 22 V
0 10 V
0 -5 V
0 -2 V
1 -28 V
0 -6 V
0 -1 V
0 10 V
1 8 V
0 -4 V
0 16 V
0 14 V
1 -14 V
0 25 V
0 -5 V
0 -7 V
0 10 V
1 -11 V
0 -5 V
0 -11 V
0 10 V
1 -17 V
0 13 V
0 6 V
0 -5 V
1 12 V
0 1 V
0 -23 V
0 11 V
0 -5 V
1 7 V
0 -16 V
0 1 V
0 -7 V
1 10 V
0 4 V
0 -2 V
0 -11 V
1 -1 V
0 -20 V
0 -2 V
0 18 V
0 2 V
1 -22 V
0 4 V
stroke
1263 909 M
0 -47 V
0 -39 V
1 -3 V
0 57 V
0 29 V
0 2 V
1 -1 V
0 9 V
0 -12 V
0 -3 V
0 8 V
1 -37 V
0 -23 V
0 21 V
0 -28 V
1 18 V
0 -10 V
0 -8 V
0 15 V
1 0 V
0 -67 V
0 19 V
0 -12 V
0 39 V
1 12 V
0 -5 V
0 -5 V
0 -17 V
1 -6 V
0 28 V
0 45 V
0 -22 V
1 -27 V
0 -13 V
0 24 V
0 31 V
0 -73 V
1 34 V
0 -19 V
0 55 V
0 -3 V
1 19 V
0 43 V
0 16 V
0 7 V
1 -9 V
0 -4 V
0 -5 V
0 18 V
0 -7 V
1 19 V
0 -2 V
0 1 V
1 3 V
0 -4 V
0 13 V
0 -10 V
0 -19 V
1 17 V
0 -5 V
0 2 V
0 7 V
1 -8 V
0 -17 V
0 13 V
0 7 V
1 3 V
0 14 V
0 7 V
0 -3 V
0 3 V
1 -8 V
0 3 V
0 2 V
0 6 V
1 0 V
0 -3 V
0 4 V
0 -1 V
1 -2 V
0 1 V
0 -1 V
0 3 V
0 1 V
1 6 V
0 -1 V
0 4 V
1 3 V
0 1 V
0 2 V
1 1 V
0 2 V
0 1 V
1 0 V
0 -1 V
0 -2 V
0 1 V
1 -2 V
0 -2 V
0 2 V
0 1 V
1 0 V
0 3 V
0 -1 V
stroke
1288 1017 M
1 -1 V
0 1 V
0 -4 V
0 1 V
1 0 V
0 1 V
0 1 V
1 2 V
0 3 V
0 -1 V
1 -1 V
0 1 V
0 1 V
0 -1 V
1 3 V
0 2 V
0 2 V
1 3 V
0 1 V
0 5 V
0 1 V
0 2 V
1 5 V
0 15 V
0 -6 V
1 11 V
0 4 V
0 -13 V
0 -2 V
1 2 V
0 9 V
0 -10 V
0 6 V
0 9 V
1 1 V
0 22 V
0 -5 V
0 16 V
1 7 V
0 -17 V
0 -5 V
0 -9 V
0 -10 V
1 22 V
0 -3 V
0 -16 V
0 -11 V
1 2 V
0 7 V
0 14 V
0 -3 V
1 21 V
0 -20 V
0 10 V
0 -10 V
0 -21 V
1 -10 V
0 3 V
0 3 V
0 -10 V
1 -6 V
0 1 V
0 7 V
0 -5 V
1 -2 V
0 -2 V
0 6 V
0 -1 V
1 0 V
0 -3 V
0 -4 V
0 5 V
1 8 V
0 14 V
0 7 V
1 -6 V
0 7 V
0 -3 V
0 -8 V
0 4 V
1 -5 V
0 -7 V
0 5 V
0 9 V
1 12 V
0 -7 V
0 -9 V
0 -8 V
1 5 V
0 3 V
0 -15 V
0 2 V
0 2 V
1 -1 V
0 10 V
0 -4 V
0 4 V
1 -5 V
0 -1 V
0 8 V
0 -3 V
1 -10 V
0 7 V
0 3 V
stroke
1314 1061 M
0 16 V
0 -18 V
1 1 V
0 -1 V
0 -6 V
0 1 V
1 5 V
0 -7 V
0 1 V
0 6 V
1 11 V
0 -12 V
0 7 V
0 5 V
0 -1 V
1 -3 V
0 22 V
0 23 V
0 26 V
1 34 V
0 15 V
0 -47 V
0 23 V
1 13 V
0 -15 V
0 22 V
0 -38 V
0 -19 V
1 -5 V
0 -2 V
0 10 V
0 17 V
1 -15 V
0 -16 V
0 24 V
0 4 V
0 33 V
1 -15 V
0 12 V
0 43 V
0 26 V
1 36 V
0 -13 V
0 39 V
0 -70 V
1 24 V
0 28 V
0 -22 V
0 -28 V
0 -5 V
1 14 V
0 13 V
0 -21 V
0 65 V
1 25 V
0 -156 V
0 -22 V
0 -35 V
1 8 V
0 -38 V
0 -11 V
0 -14 V
0 -14 V
1 -5 V
0 3 V
0 -8 V
0 9 V
1 -4 V
0 -2 V
0 7 V
0 -1 V
1 0 V
0 -3 V
0 -1 V
0 6 V
1 -3 V
0 -3 V
0 2 V
0 -4 V
1 0 V
0 -2 V
0 2 V
0 -1 V
1 2 V
0 7 V
0 -5 V
0 -3 V
0 2 V
1 -2 V
0 2 V
0 8 V
0 2 V
1 13 V
0 -5 V
0 -6 V
0 2 V
1 0 V
0 8 V
0 -4 V
0 20 V
0 -12 V
1 20 V
0 3 V
0 5 V
stroke
1338 1093 M
0 -3 V
1 10 V
0 10 V
0 -10 V
1 19 V
0 -4 V
0 24 V
0 2 V
0 -25 V
1 18 V
0 18 V
0 6 V
0 -31 V
1 27 V
0 -15 V
0 -21 V
0 29 V
1 -21 V
0 -4 V
0 28 V
0 -16 V
0 3 V
1 5 V
0 31 V
0 11 V
0 -14 V
1 31 V
0 1 V
0 61 V
0 -39 V
0 -38 V
1 92 V
0 10 V
0 75 V
0 -55 V
1 36 V
0 50 V
0 -79 V
0 12 V
1 27 V
0 216 V
0 -143 V
0 -35 V
0 -65 V
1 13 V
0 -102 V
0 6 V
0 -8 V
1 -4 V
0 -8 V
0 24 V
0 -21 V
1 -17 V
0 11 V
0 1 V
0 -35 V
0 27 V
1 -7 V
0 -7 V
0 20 V
0 -23 V
1 -22 V
0 -36 V
0 -23 V
0 26 V
1 4 V
0 9 V
0 13 V
0 69 V
0 -34 V
1 -16 V
0 -8 V
0 32 V
0 9 V
1 3 V
0 -31 V
0 35 V
0 -39 V
1 -32 V
0 2 V
0 16 V
0 36 V
0 16 V
1 93 V
0 -55 V
0 -10 V
0 18 V
1 -15 V
0 -31 V
0 -40 V
0 -4 V
1 13 V
0 -7 V
0 50 V
0 22 V
0 -6 V
1 -72 V
0 -23 V
0 -27 V
0 -31 V
1 -6 V
0 14 V
0 -8 V
0 3 V
stroke
1362 1104 M
1 0 V
0 35 V
0 20 V
0 12 V
0 24 V
1 13 V
0 20 V
0 -31 V
0 25 V
1 -23 V
0 21 V
0 -30 V
0 26 V
1 10 V
0 3 V
0 18 V
0 17 V
0 5 V
1 18 V
0 -8 V
0 42 V
0 -41 V
1 -32 V
0 -72 V
0 9 V
0 32 V
1 19 V
0 -5 V
0 62 V
0 -29 V
1 16 V
0 49 V
0 37 V
0 -55 V
1 -22 V
0 32 V
0 14 V
0 46 V
0 30 V
1 93 V
0 21 V
0 -57 V
0 3 V
1 -34 V
0 -51 V
0 -13 V
0 -37 V
1 -22 V
0 -10 V
0 42 V
0 44 V
0 -61 V
1 1 V
0 14 V
0 -14 V
0 4 V
1 63 V
0 -20 V
0 103 V
0 -39 V
1 -121 V
0 25 V
0 -46 V
0 -7 V
0 -20 V
1 36 V
0 10 V
0 5 V
0 -85 V
1 3 V
0 -14 V
0 -36 V
0 -52 V
1 6 V
0 20 V
0 -28 V
0 44 V
0 45 V
1 -10 V
0 -33 V
0 36 V
0 14 V
1 34 V
0 4 V
0 92 V
0 83 V
1 -103 V
0 29 V
0 -89 V
0 -31 V
0 38 V
1 43 V
0 -56 V
0 -54 V
0 25 V
1 -45 V
0 53 V
0 176 V
0 27 V
1 19 V
0 -69 V
0 -93 V
0 -55 V
0 -68 V
stroke
1386 1193 M
1 36 V
0 -49 V
0 -3 V
0 -10 V
1 -11 V
0 27 V
0 16 V
0 31 V
1 5 V
0 71 V
0 90 V
0 9 V
0 94 V
1 -90 V
0 24 V
0 113 V
0 51 V
1 -152 V
0 -36 V
0 -13 V
0 -59 V
0 84 V
1 -68 V
0 15 V
0 -30 V
0 -75 V
1 -35 V
0 -58 V
0 57 V
0 -24 V
1 -62 V
0 4 V
0 18 V
0 -12 V
0 -28 V
1 -4 V
0 24 V
0 2 V
0 -6 V
1 -11 V
0 8 V
0 -30 V
0 -14 V
1 -2 V
0 -14 V
0 -5 V
0 -5 V
1 -12 V
0 -1 V
0 -6 V
0 3 V
1 3 V
0 2 V
0 -7 V
1 -6 V
0 -3 V
0 -5 V
0 -4 V
1 0 V
0 2 V
0 10 V
1 -4 V
0 22 V
0 -1 V
1 10 V
0 12 V
0 -3 V
0 19 V
0 -3 V
1 -6 V
0 30 V
0 -20 V
0 24 V
1 29 V
0 -14 V
0 -20 V
0 1 V
1 0 V
0 -25 V
0 -10 V
0 2 V
0 3 V
1 -15 V
0 3 V
0 -2 V
0 1 V
1 -10 V
0 -6 V
0 -9 V
0 -3 V
1 -5 V
0 5 V
0 -7 V
0 -3 V
1 5 V
0 -8 V
0 -4 V
0 4 V
1 3 V
0 1 V
0 -5 V
0 -2 V
1 4 V
0 2 V
stroke
1412 1037 M
0 -3 V
0 -2 V
1 3 V
0 -7 V
0 -1 V
1 7 V
0 -1 V
0 3 V
0 -3 V
0 8 V
1 -5 V
0 6 V
0 2 V
0 1 V
1 0 V
0 -2 V
0 5 V
0 -2 V
1 1 V
0 -2 V
0 -3 V
0 4 V
0 -3 V
1 -1 V
0 -3 V
0 -4 V
1 2 V
0 -1 V
0 -4 V
1 6 V
0 -3 V
0 1 V
0 12 V
0 13 V
1 1 V
0 -6 V
0 -6 V
1 5 V
0 -1 V
0 -6 V
1 -3 V
0 6 V
0 6 V
0 5 V
0 2 V
1 -4 V
0 -5 V
0 11 V
0 1 V
1 15 V
0 10 V
0 15 V
0 -7 V
1 17 V
0 8 V
0 12 V
0 -14 V
0 -24 V
1 -1 V
0 -3 V
0 -1 V
0 3 V
1 -13 V
0 -4 V
0 19 V
0 11 V
1 -2 V
0 -3 V
0 -1 V
0 6 V
0 -20 V
1 9 V
0 -1 V
0 -11 V
0 6 V
1 -7 V
0 -13 V
0 -5 V
0 12 V
1 7 V
0 26 V
0 -10 V
0 -1 V
0 -17 V
1 -7 V
0 7 V
0 -10 V
0 -1 V
1 14 V
0 11 V
0 33 V
0 47 V
1 -3 V
0 23 V
0 -6 V
0 29 V
0 -25 V
1 11 V
0 -1 V
0 -31 V
0 -19 V
1 -37 V
0 9 V
0 -3 V
stroke
1437 1126 M
0 -28 V
0 4 V
1 3 V
0 -10 V
0 -5 V
0 -17 V
1 -3 V
0 7 V
0 5 V
0 -5 V
1 -8 V
0 11 V
0 -10 V
0 -19 V
0 -2 V
1 3 V
0 -2 V
0 2 V
1 13 V
0 6 V
0 8 V
0 2 V
1 7 V
0 -5 V
0 -9 V
0 5 V
1 -11 V
0 -18 V
0 -1 V
0 18 V
1 14 V
0 2 V
0 5 V
0 -15 V
1 0 V
0 8 V
0 1 V
0 3 V
1 1 V
0 17 V
0 -1 V
0 10 V
1 -9 V
0 5 V
0 21 V
0 43 V
1 26 V
0 101 V
0 27 V
0 -57 V
0 -46 V
1 -1 V
0 -26 V
0 -45 V
0 -16 V
1 2 V
0 9 V
0 -30 V
0 -9 V
1 9 V
0 -24 V
0 16 V
0 47 V
0 -45 V
1 -19 V
0 -9 V
0 8 V
0 7 V
1 -16 V
0 -10 V
0 28 V
0 -12 V
1 2 V
0 -14 V
0 16 V
0 -18 V
0 -12 V
1 -6 V
0 -1 V
0 -12 V
0 -3 V
1 10 V
0 -5 V
0 1 V
0 -7 V
1 -5 V
0 -3 V
0 3 V
0 -6 V
0 -4 V
1 -1 V
0 -4 V
1 3 V
0 -1 V
0 1 V
0 1 V
0 -1 V
1 -1 V
0 2 V
0 2 V
0 1 V
1 -6 V
0 -1 V
0 1 V
stroke
1462 1019 M
1 -2 V
0 -1 V
0 2 V
1 0 V
0 2 V
0 -1 V
0 -3 V
1 -2 V
0 1 V
0 -4 V
1 3 V
0 2 V
0 3 V
0 1 V
1 2 V
1 3 V
0 2 V
0 -2 V
1 1 V
0 2 V
0 4 V
0 1 V
0 1 V
1 1 V
0 -2 V
0 -3 V
0 -2 V
1 -1 V
0 -2 V
1 4 V
0 8 V
0 -1 V
0 5 V
0 3 V
1 1 V
0 2 V
0 4 V
0 10 V
1 4 V
0 -2 V
0 17 V
0 -2 V
1 5 V
0 14 V
0 34 V
0 27 V
0 42 V
1 -26 V
0 11 V
0 8 V
0 -12 V
1 15 V
0 14 V
0 -31 V
0 -27 V
1 -25 V
0 62 V
0 -17 V
0 3 V
0 -23 V
1 -11 V
0 -1 V
0 -22 V
1 -8 V
0 -22 V
0 -4 V
0 -6 V
1 3 V
0 -13 V
0 -7 V
0 9 V
0 -15 V
1 4 V
0 -9 V
0 8 V
0 7 V
1 -8 V
0 17 V
0 -17 V
0 4 V
0 1 V
1 14 V
0 -2 V
0 18 V
0 -8 V
1 6 V
0 -27 V
0 -1 V
0 -10 V
1 6 V
0 8 V
0 -4 V
0 -8 V
0 3 V
1 -3 V
0 12 V
0 -17 V
0 1 V
1 -5 V
0 -7 V
0 -1 V
0 7 V
1 4 V
0 4 V
stroke
1489 1052 M
0 -2 V
0 1 V
0 2 V
1 11 V
0 16 V
0 14 V
0 -6 V
1 9 V
0 -29 V
0 1 V
0 -1 V
1 1 V
0 3 V
0 3 V
0 1 V
0 7 V
1 2 V
0 -10 V
0 19 V
1 -3 V
0 -5 V
0 -23 V
0 -16 V
1 -6 V
0 1 V
0 -2 V
0 -4 V
0 -2 V
1 5 V
0 1 V
0 -1 V
0 -4 V
1 -5 V
0 3 V
0 -2 V
0 -3 V
1 -1 V
0 2 V
0 2 V
0 5 V
0 4 V
1 -1 V
0 6 V
0 -4 V
0 2 V
1 7 V
0 -8 V
0 -1 V
0 9 V
1 1 V
0 -3 V
0 5 V
0 -2 V
1 11 V
0 6 V
0 -8 V
0 3 V
1 4 V
0 -12 V
0 1 V
0 9 V
1 -5 V
0 9 V
0 17 V
0 -4 V
1 -3 V
0 -20 V
0 3 V
0 5 V
1 1 V
0 -9 V
0 2 V
0 -7 V
0 -7 V
1 11 V
0 18 V
0 2 V
0 -5 V
1 -1 V
0 -4 V
0 -14 V
0 19 V
1 5 V
0 -5 V
0 -7 V
0 -8 V
0 -9 V
1 9 V
0 7 V
0 4 V
0 -6 V
1 3 V
0 -5 V
0 -2 V
0 -10 V
1 7 V
0 10 V
0 13 V
0 7 V
0 15 V
1 -11 V
0 -6 V
0 -26 V
0 3 V
stroke
1513 1061 M
1 -4 V
0 -6 V
0 5 V
0 19 V
1 6 V
0 2 V
0 35 V
0 71 V
0 -27 V
1 -10 V
0 10 V
0 -29 V
0 -13 V
1 -13 V
0 -18 V
0 13 V
0 -1 V
1 0 V
0 12 V
0 5 V
0 -20 V
0 -6 V
1 -5 V
0 10 V
0 14 V
0 -14 V
1 -9 V
0 -3 V
0 -18 V
0 14 V
1 -10 V
0 -24 V
0 9 V
0 -11 V
0 -7 V
1 3 V
0 5 V
0 4 V
0 7 V
1 -3 V
0 -4 V
0 6 V
0 11 V
1 21 V
0 -11 V
0 3 V
0 18 V
0 -12 V
1 -9 V
0 4 V
0 -2 V
0 -4 V
1 -7 V
0 8 V
0 28 V
0 -6 V
1 -2 V
0 -3 V
0 2 V
0 -8 V
0 13 V
1 3 V
0 -8 V
0 -3 V
0 11 V
1 40 V
0 12 V
0 49 V
0 -4 V
0 15 V
1 3 V
0 9 V
0 72 V
0 44 V
1 -98 V
0 -20 V
0 14 V
0 -64 V
1 3 V
0 26 V
0 40 V
0 -83 V
0 18 V
1 -7 V
0 -17 V
0 -6 V
0 52 V
1 1 V
0 102 V
0 -25 V
0 -58 V
1 -42 V
0 -4 V
0 -10 V
0 17 V
0 -10 V
1 -34 V
0 -18 V
0 -5 V
0 1 V
1 40 V
0 23 V
1 -21 V
0 12 V
stroke
1538 1170 M
0 -13 V
0 43 V
0 -41 V
1 26 V
0 19 V
0 -18 V
0 -15 V
1 64 V
0 32 V
0 -10 V
0 28 V
1 -13 V
0 -2 V
0 -63 V
0 -16 V
0 40 V
1 -19 V
0 6 V
0 -46 V
0 11 V
1 -56 V
0 14 V
0 -38 V
0 -15 V
1 -5 V
0 -5 V
0 7 V
0 -20 V
0 -10 V
1 0 V
0 3 V
0 10 V
0 1 V
1 -4 V
0 -7 V
0 6 V
0 -12 V
1 0 V
0 -10 V
0 -3 V
0 11 V
1 0 V
0 -8 V
0 8 V
0 -11 V
1 4 V
0 1 V
0 5 V
0 -1 V
1 0 V
0 2 V
0 8 V
0 11 V
0 -5 V
1 -17 V
0 5 V
0 -4 V
0 4 V
1 0 V
0 8 V
0 1 V
0 1 V
0 -2 V
1 -6 V
0 2 V
0 -3 V
0 -6 V
1 -3 V
0 -8 V
0 -2 V
0 3 V
1 5 V
0 -3 V
0 -3 V
0 7 V
0 -12 V
1 -3 V
0 4 V
0 3 V
0 -2 V
1 1 V
0 -2 V
0 5 V
0 -3 V
1 -2 V
0 -3 V
0 -2 V
0 -4 V
0 3 V
1 1 V
0 -2 V
0 2 V
0 1 V
1 1 V
0 -1 V
0 -4 V
0 1 V
1 0 V
0 -2 V
0 2 V
0 -1 V
0 1 V
1 -1 V
0 -2 V
stroke
1562 1022 M
0 -3 V
0 -1 V
1 -1 V
0 1 V
0 -2 V
0 -1 V
1 -3 V
0 3 V
0 1 V
0 -4 V
0 2 V
1 0 V
0 1 V
0 -1 V
0 -1 V
1 2 V
0 1 V
0 -2 V
1 0 V
0 -3 V
0 1 V
0 1 V
1 -2 V
0 -1 V
0 -3 V
0 3 V
1 3 V
0 -2 V
0 3 V
0 -2 V
1 3 V
0 -1 V
0 1 V
0 -1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 2 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -3 V
1 1 V
0 -8 V
0 -5 V
0 -6 V
1 5 V
0 4 V
0 -9 V
0 -1 V
0 -10 V
1 1 V
0 -10 V
0 -8 V
0 2 V
1 4 V
0 -10 V
0 12 V
0 -25 V
1 9 V
0 15 V
0 -12 V
0 -1 V
1 -7 V
0 5 V
0 11 V
0 -8 V
1 -2 V
0 4 V
0 13 V
0 -5 V
1 3 V
0 1 V
0 5 V
0 10 V
0 9 V
1 -12 V
0 -3 V
0 3 V
0 4 V
1 8 V
0 -5 V
0 7 V
0 -3 V
1 0 V
0 -2 V
0 -3 V
0 2 V
0 6 V
1 0 V
0 -3 V
0 -4 V
0 10 V
1 -1 V
0 -1 V
0 2 V
0 2 V
1 -2 V
0 -2 V
0 -6 V
0 -5 V
stroke
1587 990 M
1 3 V
0 -12 V
0 6 V
0 6 V
1 5 V
0 -3 V
0 -1 V
0 -3 V
1 7 V
0 3 V
0 -2 V
0 3 V
0 -7 V
1 3 V
0 6 V
0 -4 V
1 0 V
0 6 V
0 2 V
0 -3 V
1 -4 V
0 2 V
0 -3 V
0 -12 V
0 2 V
1 -11 V
0 -1 V
0 -5 V
1 0 V
0 -4 V
0 8 V
0 4 V
1 10 V
0 1 V
0 -1 V
1 -4 V
0 -3 V
0 12 V
0 1 V
1 3 V
0 1 V
0 -1 V
0 1 V
1 -4 V
0 -4 V
0 -1 V
0 4 V
1 -2 V
0 2 V
0 -5 V
0 6 V
1 4 V
0 2 V
0 5 V
0 2 V
1 -3 V
0 4 V
0 1 V
0 -1 V
1 -6 V
0 1 V
0 -2 V
1 -4 V
0 7 V
0 -3 V
0 -4 V
0 3 V
1 5 V
0 -2 V
0 -1 V
0 2 V
1 -4 V
0 3 V
0 3 V
1 1 V
0 -1 V
0 -1 V
0 -1 V
1 -8 V
0 2 V
0 3 V
0 -5 V
1 5 V
0 -1 V
0 -1 V
0 -4 V
1 5 V
0 -1 V
0 2 V
0 3 V
0 1 V
1 -1 V
0 -2 V
0 -3 V
0 2 V
1 -1 V
0 3 V
0 2 V
0 -1 V
1 -1 V
0 3 V
0 -3 V
0 3 V
0 -2 V
stroke
1613 1007 M
1 1 V
0 -1 V
0 2 V
1 -2 V
0 -3 V
0 -7 V
0 2 V
1 -5 V
0 -7 V
0 -11 V
0 -3 V
0 9 V
1 3 V
0 9 V
0 -1 V
0 -6 V
1 -1 V
0 -3 V
0 7 V
0 -13 V
1 -7 V
0 -11 V
0 8 V
0 -4 V
0 11 V
1 5 V
0 4 V
0 -14 V
0 2 V
1 -12 V
0 2 V
0 -5 V
0 12 V
1 -8 V
0 -20 V
0 7 V
0 6 V
1 13 V
0 -11 V
0 -21 V
0 9 V
1 -11 V
0 -11 V
0 3 V
0 24 V
0 2 V
1 2 V
0 -4 V
0 17 V
0 1 V
1 -1 V
0 2 V
0 -10 V
0 -29 V
1 16 V
0 -16 V
0 11 V
0 -6 V
0 16 V
1 -23 V
0 -8 V
0 -14 V
0 -4 V
1 -13 V
0 -1 V
0 -16 V
0 -35 V
1 -5 V
0 38 V
0 24 V
0 -11 V
0 -5 V
1 -5 V
0 -27 V
0 25 V
0 16 V
1 35 V
0 17 V
0 -7 V
0 18 V
1 1 V
0 5 V
0 -3 V
0 -44 V
0 25 V
1 6 V
0 -23 V
0 32 V
0 -19 V
1 19 V
0 -22 V
0 -11 V
0 1 V
1 -38 V
0 -53 V
0 12 V
0 -11 V
0 -72 V
1 25 V
0 -36 V
0 14 V
0 23 V
1 23 V
0 -26 V
stroke
1638 776 M
0 -20 V
0 45 V
1 -105 V
0 -9 V
0 -101 V
0 -215 V
0 122 V
1 45 V
0 92 V
0 39 V
0 89 V
1 -144 V
0 -45 V
0 -40 V
0 6 V
1 111 V
0 -53 V
0 48 V
0 -36 V
0 -40 V
1 40 V
0 12 V
0 19 V
0 -59 V
1 99 V
0 -230 V
0 39 V
0 -68 V
0 -101 V
1 55 V
0 37 V
0 -61 V
0 -47 V
1 0 R
0 179 V
0 72 V
1 -111 V
0 -31 V
0 -60 V
0 82 V
0 -113 V
0 -18 V
5 0 R
0 57 V
1 29 V
0 -50 V
0 21 V
0 -57 V
2 0 R
0 83 V
0 128 V
0 13 V
1 80 V
0 -52 V
0 -12 V
0 67 V
0 136 V
1 -73 V
0 -57 V
0 -102 V
0 -14 V
1 62 V
0 -79 V
0 -75 V
1 37 V
0 96 V
0 205 V
0 -46 V
0 -12 V
1 7 V
0 97 V
0 24 V
0 22 V
1 -50 V
0 27 V
0 20 V
0 12 V
1 28 V
0 -33 V
0 28 V
0 26 V
0 8 V
1 17 V
0 -20 V
0 -5 V
0 25 V
1 1 V
0 13 V
0 -34 V
0 -7 V
1 -36 V
0 -12 V
0 -2 V
0 -24 V
0 -40 V
1 66 V
0 33 V
0 -36 V
1 38 V
0 -11 V
0 9 V
0 -11 V
0 42 V
1 -7 V
stroke
1668 900 M
0 -31 V
0 -2 V
0 -33 V
1 -75 V
0 -13 V
0 75 V
0 7 V
1 -24 V
0 -62 V
0 17 V
0 59 V
0 -5 V
1 1 V
0 13 V
0 44 V
0 17 V
1 -7 V
0 -37 V
0 18 V
0 -14 V
1 -88 V
0 -15 V
0 66 V
0 -33 V
0 13 V
1 40 V
0 -52 V
0 7 V
0 53 V
1 46 V
0 26 V
0 21 V
0 -8 V
1 3 V
0 5 V
0 -9 V
0 -39 V
0 10 V
1 -4 V
0 16 V
0 20 V
0 15 V
1 7 V
0 -8 V
0 -11 V
1 -6 V
0 -13 V
0 5 V
0 -21 V
0 -14 V
1 6 V
0 33 V
0 15 V
0 13 V
1 12 V
0 -1 V
0 -7 V
0 23 V
1 10 V
0 -3 V
0 5 V
0 -2 V
0 3 V
1 6 V
0 1 V
0 4 V
0 3 V
1 -4 V
0 -11 V
0 -5 V
0 -20 V
1 -23 V
0 -3 V
0 12 V
0 -5 V
0 -19 V
1 -3 V
0 4 V
0 17 V
0 -5 V
1 -3 V
0 -7 V
0 -7 V
0 -11 V
1 -2 V
0 36 V
0 -11 V
0 10 V
0 7 V
1 7 V
0 -1 V
0 -5 V
0 -2 V
1 8 V
0 -3 V
0 19 V
0 -16 V
0 8 V
1 -10 V
0 5 V
0 -6 V
0 -9 V
1 8 V
0 -4 V
stroke
1692 947 M
0 -4 V
0 12 V
1 0 V
0 -12 V
0 19 V
0 3 V
0 -7 V
1 -1 V
0 -19 V
0 -29 V
0 17 V
1 33 V
0 -5 V
0 -11 V
0 -12 V
1 -4 V
0 -22 V
0 -56 V
0 -97 V
0 -24 V
1 61 V
0 7 V
0 -18 V
0 53 V
1 -16 V
0 16 V
0 42 V
0 -26 V
1 -6 V
0 5 V
0 -40 V
0 69 V
0 26 V
1 -16 V
0 38 V
0 7 V
0 -10 V
1 17 V
0 7 V
0 -11 V
0 -8 V
1 -7 V
0 -31 V
0 5 V
0 -12 V
1 -5 V
0 6 V
0 -8 V
0 41 V
1 -20 V
0 -1 V
0 25 V
0 21 V
1 0 V
0 -8 V
0 -4 V
0 21 V
0 4 V
1 -3 V
0 -12 V
0 -13 V
0 7 V
1 -8 V
0 -1 V
0 1 V
0 -23 V
1 -14 V
0 1 V
0 -24 V
0 31 V
0 18 V
1 -58 V
0 -29 V
0 39 V
0 10 V
1 18 V
0 -44 V
0 15 V
0 -5 V
1 -33 V
0 -15 V
0 25 V
0 -1 V
0 5 V
1 20 V
0 -98 V
0 -82 V
0 2 V
1 -8 V
0 23 V
0 78 V
0 -65 V
0 31 V
1 8 V
0 43 V
0 -10 V
0 -32 V
1 -19 V
0 -12 V
0 105 V
0 14 V
1 1 V
0 -37 V
0 24 V
stroke
1716 825 M
0 19 V
0 -13 V
1 -12 V
0 -13 V
0 -1 V
0 38 V
1 -100 V
0 -3 V
0 2 V
0 -24 V
1 -16 V
0 46 V
0 -32 V
0 55 V
0 20 V
1 64 V
0 -1 V
0 2 V
0 4 V
1 18 V
0 41 V
0 37 V
0 2 V
1 -24 V
0 13 V
0 -11 V
0 -3 V
0 13 V
1 -12 V
0 -9 V
0 -11 V
0 7 V
1 4 V
0 10 V
0 -4 V
0 11 V
1 -1 V
0 -17 V
0 -12 V
0 20 V
0 -11 V
1 11 V
0 1 V
0 9 V
0 1 V
1 5 V
0 -7 V
0 15 V
0 8 V
1 7 V
0 -10 V
0 -8 V
0 -11 V
0 10 V
1 5 V
0 -14 V
0 -39 V
0 -28 V
1 -5 V
0 -60 V
0 37 V
0 -31 V
1 6 V
0 -18 V
0 16 V
0 -29 V
0 -22 V
1 61 V
0 -15 V
0 24 V
0 10 V
1 18 V
0 -1 V
0 8 V
0 13 V
1 28 V
0 -14 V
0 -68 V
0 -34 V
0 -11 V
1 -23 V
0 21 V
0 -13 V
0 -78 V
1 29 V
0 -19 V
0 66 V
0 6 V
0 -53 V
1 52 V
0 57 V
0 -24 V
0 25 V
1 -32 V
0 52 V
0 -7 V
0 34 V
1 51 V
0 7 V
0 -6 V
0 15 V
0 -13 V
1 9 V
0 -36 V
stroke
1740 909 M
0 -3 V
0 -30 V
1 -7 V
0 -27 V
0 32 V
0 -44 V
1 -25 V
0 6 V
0 -32 V
0 15 V
0 -4 V
1 -9 V
0 7 V
0 -28 V
0 35 V
1 -33 V
0 15 V
0 -126 V
0 80 V
1 -25 V
0 -20 V
0 -41 V
0 20 V
0 -6 V
1 -69 V
0 -61 V
0 6 V
0 -97 V
1 -66 V
0 -67 V
0 77 V
0 126 V
1 -27 V
0 -169 V
0 130 V
0 -142 V
1 0 R
0 14 V
0 -14 V
1 0 R
0 8 V
0 120 V
0 48 V
0 -154 V
1 42 V
0 -64 V
0 144 V
0 -141 V
0 -3 V
2 0 R
0 97 V
0 69 V
0 -8 V
1 213 V
0 -12 V
0 94 V
0 38 V
0 -52 V
1 64 V
0 -17 V
0 -6 V
0 -15 V
1 23 V
0 -8 V
0 67 V
0 27 V
1 -55 V
0 4 V
0 -44 V
0 -14 V
0 -30 V
1 48 V
0 -13 V
0 51 V
0 -23 V
1 -51 V
0 57 V
0 -31 V
0 1 V
0 35 V
1 35 V
0 41 V
0 46 V
0 -33 V
1 -24 V
0 -18 V
0 26 V
0 -18 V
1 6 V
0 -23 V
0 7 V
0 35 V
0 -38 V
1 27 V
0 12 V
0 -38 V
0 -12 V
1 25 V
0 10 V
0 -40 V
0 -4 V
1 22 V
0 28 V
0 -32 V
stroke
1765 849 M
0 24 V
0 -20 V
1 31 V
0 -23 V
0 3 V
0 24 V
1 9 V
0 22 V
0 6 V
0 4 V
1 1 V
0 -26 V
0 14 V
0 -7 V
0 3 V
1 10 V
0 -4 V
0 2 V
0 1 V
1 26 V
0 6 V
0 4 V
0 2 V
1 -3 V
0 -21 V
0 -6 V
0 1 V
0 4 V
1 11 V
0 8 V
0 9 V
0 9 V
1 -10 V
0 -3 V
0 6 V
1 11 V
0 2 V
0 2 V
0 6 V
0 -5 V
1 -1 V
0 3 V
0 -1 V
0 4 V
1 -4 V
0 9 V
0 6 V
0 2 V
1 6 V
0 -3 V
0 1 V
0 2 V
0 -2 V
1 5 V
0 -2 V
0 -2 V
1 3 V
0 4 V
0 -1 V
0 -1 V
1 0 V
0 3 V
0 4 V
1 0 V
0 1 V
0 -1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 -1 V
1 0 V
0 1 V
1 0 V
0 4 V
0 -1 V
0 1 V
1 -2 V
0 -2 V
0 -2 V
0 2 V
1 -1 V
0 3 V
0 -1 V
0 -1 V
1 3 V
0 1 V
0 3 V
0 4 V
1 -5 V
0 1 V
0 1 V
0 -1 V
1 1 V
0 2 V
0 -2 V
0 1 V
1 8 V
0 -3 V
0 -1 V
0 2 V
1 1 V
0 -1 V
0 -5 V
stroke
1791 1030 M
0 -1 V
0 6 V
1 -4 V
0 4 V
0 1 V
1 -2 V
0 1 V
0 -2 V
0 1 V
1 1 V
0 9 V
0 12 V
0 -2 V
0 5 V
1 13 V
0 -6 V
0 2 V
0 11 V
1 -9 V
0 1 V
0 -7 V
0 2 V
1 1 V
0 3 V
0 13 V
0 -1 V
0 32 V
1 -25 V
0 -4 V
0 29 V
0 -7 V
1 7 V
0 -28 V
0 5 V
0 -12 V
1 -12 V
0 -3 V
0 -1 V
0 11 V
1 18 V
0 -13 V
0 -6 V
0 24 V
1 -10 V
0 3 V
0 -2 V
0 -1 V
1 16 V
0 13 V
0 16 V
0 24 V
0 17 V
1 -52 V
0 86 V
0 -38 V
0 -14 V
1 -10 V
0 -15 V
0 -22 V
1 3 V
0 15 V
0 4 V
0 -9 V
1 -23 V
0 13 V
0 -11 V
0 -23 V
1 6 V
0 -12 V
0 -5 V
0 2 V
0 -20 V
1 1 V
0 -8 V
0 4 V
0 6 V
1 -3 V
0 10 V
0 -1 V
0 7 V
1 0 V
0 -5 V
0 7 V
0 -4 V
0 15 V
1 -14 V
0 6 V
0 12 V
0 -6 V
1 3 V
0 6 V
0 -9 V
0 -1 V
1 -20 V
0 -10 V
0 2 V
0 10 V
0 -9 V
1 11 V
0 -1 V
0 6 V
0 -7 V
1 21 V
0 3 V
stroke
1816 1080 M
0 6 V
0 13 V
1 3 V
0 3 V
0 31 V
0 -40 V
0 32 V
1 -7 V
0 -21 V
0 18 V
1 -5 V
0 -3 V
0 24 V
0 70 V
1 -23 V
0 -5 V
0 -13 V
0 14 V
0 -44 V
1 -19 V
0 14 V
0 -2 V
0 -5 V
1 -23 V
0 11 V
0 -12 V
0 -18 V
1 19 V
0 6 V
0 14 V
0 21 V
0 -3 V
1 7 V
0 8 V
0 -37 V
0 25 V
1 -26 V
0 48 V
0 -7 V
0 13 V
1 -12 V
0 4 V
0 -9 V
0 -15 V
0 3 V
1 -7 V
0 2 V
0 26 V
1 26 V
0 18 V
0 -36 V
0 15 V
0 40 V
1 82 V
0 49 V
0 -85 V
0 36 V
1 -94 V
0 21 V
0 -18 V
0 -9 V
1 19 V
0 48 V
0 1 V
0 -68 V
0 -8 V
1 -3 V
0 12 V
0 -43 V
0 27 V
1 4 V
0 8 V
0 -42 V
0 61 V
1 -2 V
0 -23 V
0 -20 V
0 26 V
0 -6 V
1 -9 V
0 -10 V
0 51 V
0 -21 V
1 -36 V
0 -16 V
0 -17 V
0 13 V
1 -5 V
0 -32 V
0 -31 V
0 -3 V
0 7 V
1 -13 V
0 14 V
0 1 V
0 9 V
1 3 V
0 6 V
0 -7 V
0 11 V
1 25 V
0 24 V
0 -15 V
0 23 V
stroke
1840 1167 M
1 -24 V
0 27 V
0 2 V
0 -6 V
1 6 V
0 18 V
0 -6 V
0 -24 V
1 6 V
0 9 V
0 11 V
0 -13 V
0 -26 V
1 -7 V
0 9 V
0 -18 V
0 38 V
1 -9 V
0 -30 V
0 -7 V
0 -9 V
1 -15 V
0 18 V
0 -3 V
0 16 V
0 -3 V
1 -5 V
0 -8 V
0 19 V
1 9 V
0 19 V
0 -14 V
0 -2 V
1 -1 V
0 -12 V
0 4 V
0 -12 V
0 13 V
1 8 V
0 6 V
0 -32 V
0 -18 V
1 -19 V
0 -6 V
0 2 V
0 -12 V
0 -5 V
1 4 V
0 5 V
0 9 V
0 -2 V
1 4 V
0 4 V
0 17 V
0 16 V
1 -6 V
0 -21 V
0 10 V
0 16 V
0 -2 V
1 -1 V
0 -17 V
0 -9 V
0 26 V
1 0 V
0 2 V
0 2 V
0 -9 V
1 12 V
0 -33 V
0 -13 V
0 13 V
0 -15 V
1 5 V
0 13 V
0 3 V
0 13 V
1 28 V
0 -15 V
0 -27 V
0 13 V
1 0 V
0 -22 V
0 1 V
0 13 V
0 -3 V
1 -7 V
0 9 V
0 8 V
0 -6 V
1 -5 V
0 7 V
0 40 V
1 -5 V
0 18 V
0 11 V
0 80 V
0 6 V
1 -55 V
0 -23 V
0 39 V
0 -29 V
1 25 V
0 -4 V
stroke
1865 1204 M
0 -26 V
0 24 V
1 -10 V
0 -19 V
0 32 V
0 -5 V
0 6 V
1 -15 V
0 36 V
0 -31 V
0 -59 V
1 -31 V
0 3 V
0 17 V
0 2 V
1 18 V
0 -29 V
0 21 V
0 -1 V
0 6 V
1 16 V
0 25 V
0 -44 V
0 3 V
1 -6 V
0 -18 V
0 -25 V
1 0 V
0 -26 V
0 -7 V
0 -2 V
0 3 V
1 -1 V
0 -10 V
0 1 V
1 4 V
0 -5 V
0 -4 V
0 4 V
1 -2 V
0 5 V
0 -7 V
1 8 V
0 2 V
0 2 V
0 -9 V
1 7 V
0 12 V
0 2 V
0 18 V
0 2 V
1 13 V
0 13 V
0 4 V
0 -24 V
1 4 V
0 -20 V
0 25 V
0 -4 V
1 12 V
0 30 V
0 -23 V
0 -4 V
0 -14 V
1 10 V
0 -17 V
0 4 V
0 17 V
1 -8 V
0 -24 V
0 6 V
0 4 V
1 -11 V
0 -13 V
0 9 V
0 26 V
0 -18 V
1 -7 V
0 10 V
0 17 V
0 19 V
1 -4 V
0 -3 V
0 -5 V
0 13 V
1 -21 V
0 -13 V
0 -7 V
0 4 V
1 -1 V
0 -7 V
0 7 V
0 26 V
1 22 V
0 -26 V
0 -21 V
0 19 V
1 9 V
0 -8 V
0 2 V
0 49 V
0 41 V
1 -22 V
0 -7 V
stroke
1890 1174 M
0 -38 V
0 9 V
1 -9 V
0 -9 V
0 16 V
0 -5 V
1 -3 V
0 -30 V
0 -26 V
0 -10 V
1 0 V
0 5 V
0 5 V
0 -16 V
1 0 V
0 3 V
0 6 V
0 17 V
1 7 V
0 -14 V
0 15 V
0 15 V
0 10 V
1 -12 V
0 -6 V
0 13 V
1 0 V
0 1 V
0 -16 V
0 -17 V
0 -7 V
1 3 V
0 6 V
0 -12 V
0 3 V
1 24 V
0 17 V
0 -2 V
0 -29 V
1 -17 V
0 4 V
0 -4 V
0 -1 V
0 -4 V
1 27 V
0 5 V
0 10 V
0 1 V
1 23 V
0 5 V
0 28 V
0 -36 V
1 18 V
0 -31 V
0 -26 V
0 15 V
0 2 V
1 -22 V
0 4 V
0 -10 V
0 17 V
1 -15 V
0 10 V
0 -19 V
0 -12 V
1 -4 V
0 12 V
0 20 V
0 1 V
0 4 V
1 -3 V
0 -13 V
0 -8 V
0 8 V
1 -2 V
0 -9 V
0 -19 V
0 -7 V
1 -1 V
0 -5 V
0 -3 V
0 2 V
1 1 V
0 -1 V
0 -2 V
0 -2 V
1 -1 V
0 3 V
0 -1 V
0 3 V
1 0 V
0 1 V
0 3 V
0 4 V
0 6 V
1 -4 V
0 9 V
0 -4 V
0 10 V
1 -5 V
0 2 V
0 1 V
0 -1 V
1 8 V
stroke
1915 1063 M
0 -1 V
0 -2 V
0 -9 V
1 -8 V
0 10 V
0 11 V
1 7 V
0 8 V
0 15 V
1 4 V
0 -15 V
0 6 V
0 8 V
0 -7 V
1 16 V
0 -19 V
0 -2 V
0 22 V
1 3 V
0 -12 V
0 -3 V
0 -1 V
0 -7 V
1 -7 V
0 -3 V
0 11 V
0 38 V
1 -22 V
0 2 V
0 19 V
0 -2 V
1 -15 V
0 1 V
0 -7 V
0 -16 V
0 41 V
1 22 V
0 16 V
0 -45 V
0 -27 V
1 4 V
0 -31 V
0 -9 V
0 1 V
1 15 V
0 -5 V
0 -8 V
0 2 V
1 -1 V
0 15 V
0 -9 V
0 6 V
1 5 V
0 17 V
0 3 V
1 3 V
0 -9 V
0 1 V
0 -5 V
0 -3 V
1 5 V
0 6 V
0 -1 V
0 -21 V
1 0 V
0 -1 V
0 8 V
0 8 V
1 9 V
0 -17 V
0 -9 V
0 -6 V
0 8 V
1 -9 V
0 -1 V
0 -1 V
0 -1 V
1 1 V
0 7 V
0 1 V
0 -2 V
1 -1 V
0 6 V
0 -8 V
0 -5 V
0 -3 V
1 1 V
0 14 V
0 1 V
0 3 V
1 9 V
0 9 V
0 21 V
0 -1 V
1 38 V
0 13 V
0 -3 V
0 34 V
0 4 V
1 -4 V
0 -24 V
0 -1 V
0 -64 V
1 37 V
stroke
1940 1145 M
0 12 V
0 40 V
0 -41 V
1 19 V
0 47 V
0 48 V
0 11 V
0 -31 V
1 78 V
0 -42 V
0 126 V
0 28 V
1 -101 V
0 34 V
0 46 V
0 54 V
0 -31 V
1 55 V
0 -82 V
0 -137 V
0 -42 V
1 -32 V
0 18 V
0 57 V
0 22 V
1 43 V
0 -13 V
0 -77 V
0 13 V
0 -15 V
1 118 V
0 101 V
0 -80 V
0 -62 V
1 -39 V
0 1 V
0 38 V
0 69 V
1 83 V
0 -53 V
0 -59 V
0 -35 V
0 -4 V
1 -5 V
0 -30 V
0 -22 V
0 -9 V
1 -26 V
0 -33 V
0 6 V
0 -5 V
1 8 V
0 -3 V
0 -2 V
0 46 V
0 -19 V
1 -42 V
0 -36 V
0 59 V
0 -2 V
1 -34 V
0 49 V
0 -17 V
0 52 V
1 -45 V
0 86 V
0 -51 V
0 -12 V
0 43 V
1 64 V
0 -84 V
0 -33 V
0 -44 V
1 -10 V
0 -41 V
0 -1 V
1 15 V
0 17 V
0 74 V
0 -16 V
0 -28 V
1 -31 V
0 49 V
0 41 V
0 27 V
1 38 V
0 15 V
0 -39 V
0 29 V
1 39 V
0 47 V
0 -2 V
0 122 V
0 -12 V
1 214 V
1 0 R
0 -15 V
0 15 V
1 -14 V
0 -76 V
0 62 V
0 -27 V
0 -176 V
1 120 V
stroke
1965 1625 M
0 -84 V
0 38 V
0 15 V
1 -130 V
0 -6 V
0 -2 V
0 -43 V
0 -19 V
1 -21 V
0 33 V
0 -15 V
0 -12 V
1 81 V
0 -40 V
0 -25 V
0 -20 V
1 75 V
0 -13 V
0 -116 V
0 -16 V
1 -55 V
0 42 V
0 19 V
0 72 V
1 2 V
0 62 V
0 -41 V
0 15 V
1 -25 V
0 45 V
0 -86 V
0 97 V
0 -70 V
1 86 V
0 27 V
0 121 V
0 120 V
2 0 R
0 -229 V
1 51 V
0 31 V
0 147 V
2 0 R
0 -22 V
0 -146 V
0 9 V
0 63 V
1 62 V
0 -82 V
0 116 V
0 -200 V
1 200 V
4 0 R
0 -12 V
0 12 V
3 0 R
0 -167 V
1 -84 V
0 -34 V
0 62 V
0 -96 V
1 -117 V
0 -6 V
0 -29 V
0 -24 V
0 -15 V
1 53 V
0 105 V
0 138 V
0 -186 V
1 -21 V
0 -67 V
0 -39 V
0 -10 V
1 -32 V
0 -37 V
0 -19 V
0 -12 V
0 40 V
1 -6 V
0 19 V
0 -10 V
0 29 V
1 8 V
0 -16 V
0 -16 V
0 7 V
1 28 V
0 -10 V
0 -7 V
0 -1 V
0 38 V
1 -13 V
0 -1 V
0 35 V
0 -32 V
1 -2 V
0 36 V
0 -7 V
0 53 V
1 -43 V
0 -27 V
0 -36 V
0 32 V
stroke
1998 1197 M
1 -14 V
0 16 V
0 -42 V
0 -26 V
1 -4 V
0 16 V
0 -32 V
0 -9 V
1 5 V
0 -13 V
0 3 V
0 3 V
0 19 V
1 -6 V
0 24 V
0 43 V
0 -10 V
1 7 V
0 -54 V
0 12 V
0 33 V
1 -21 V
0 -11 V
0 14 V
0 -9 V
0 -17 V
1 31 V
0 -24 V
0 -26 V
0 4 V
1 0 V
0 34 V
0 27 V
0 -7 V
1 -16 V
0 25 V
0 -12 V
0 -24 V
1 -23 V
0 31 V
0 15 V
0 -8 V
1 0 V
0 -13 V
0 -23 V
0 38 V
1 -16 V
0 26 V
0 -24 V
0 1 V
0 34 V
1 -9 V
0 15 V
0 11 V
0 15 V
1 -11 V
0 6 V
0 -8 V
0 5 V
0 -27 V
1 9 V
0 -8 V
0 -18 V
0 13 V
1 -34 V
0 -11 V
0 -18 V
0 -13 V
1 9 V
0 26 V
0 1 V
0 -5 V
0 -13 V
1 2 V
0 -20 V
0 -17 V
0 8 V
1 3 V
0 -29 V
0 -4 V
1 6 V
0 -15 V
0 1 V
0 -6 V
0 7 V
1 7 V
0 -6 V
0 8 V
0 4 V
1 -1 V
0 -2 V
0 -4 V
0 -11 V
1 -2 V
0 -6 V
0 -1 V
0 -5 V
0 1 V
1 6 V
0 10 V
0 -2 V
0 1 V
1 -3 V
0 -4 V
stroke
2023 1035 M
0 -2 V
0 3 V
1 -1 V
0 -3 V
0 -3 V
0 3 V
0 4 V
1 -1 V
0 13 V
0 16 V
0 5 V
1 -8 V
0 8 V
0 -13 V
0 -5 V
1 3 V
0 5 V
0 -14 V
0 3 V
0 -4 V
1 -3 V
0 3 V
0 2 V
0 -3 V
1 5 V
0 -5 V
0 4 V
0 -1 V
1 -11 V
0 -2 V
0 2 V
0 -2 V
0 6 V
1 -5 V
0 5 V
0 10 V
0 3 V
1 -2 V
0 -4 V
0 -1 V
0 -3 V
1 8 V
0 -7 V
0 -2 V
0 -3 V
0 -1 V
1 0 V
0 7 V
0 -1 V
0 -6 V
1 -1 V
0 5 V
0 -3 V
0 -4 V
0 -2 V
1 2 V
0 -5 V
0 3 V
0 5 V
1 6 V
0 -4 V
0 2 V
0 -1 V
1 7 V
0 1 V
0 -13 V
0 4 V
0 4 V
1 -6 V
0 3 V
0 -5 V
0 -5 V
1 7 V
0 3 V
0 -3 V
0 3 V
1 -2 V
0 3 V
0 -5 V
0 2 V
1 -7 V
0 -1 V
0 1 V
1 2 V
0 8 V
0 -9 V
1 -2 V
0 -4 V
0 3 V
0 4 V
0 -5 V
1 -1 V
0 -3 V
1 2 V
0 2 V
0 1 V
0 1 V
1 3 V
0 5 V
0 -3 V
0 -3 V
0 1 V
1 3 V
0 1 V
stroke
2048 1037 M
0 5 V
0 6 V
1 -7 V
0 -1 V
0 4 V
1 8 V
0 -3 V
0 14 V
0 -8 V
0 -6 V
1 4 V
0 3 V
0 3 V
0 -12 V
1 1 V
0 -13 V
0 -2 V
1 -4 V
0 -1 V
0 4 V
0 -2 V
0 5 V
1 -1 V
0 -3 V
0 -1 V
0 -1 V
1 -1 V
0 1 V
0 -2 V
1 2 V
0 1 V
0 -6 V
0 -1 V
1 3 V
0 1 V
0 -4 V
1 3 V
0 2 V
0 5 V
0 1 V
0 11 V
1 -2 V
0 5 V
0 -4 V
1 3 V
0 -5 V
0 1 V
0 7 V
1 -1 V
0 3 V
0 -6 V
0 -2 V
0 -1 V
1 9 V
0 -10 V
0 -5 V
0 4 V
1 3 V
0 3 V
0 -7 V
0 -5 V
1 6 V
0 -3 V
0 9 V
0 6 V
0 -1 V
1 2 V
0 11 V
0 9 V
0 30 V
1 10 V
0 -9 V
0 22 V
1 -6 V
0 -17 V
0 -6 V
0 15 V
0 -4 V
1 -16 V
0 8 V
0 -12 V
0 -20 V
1 5 V
0 17 V
0 14 V
0 39 V
1 28 V
0 9 V
0 36 V
0 32 V
0 25 V
1 -48 V
0 -10 V
0 9 V
0 91 V
1 -32 V
0 -27 V
0 -79 V
0 -19 V
1 7 V
0 -10 V
0 28 V
0 -6 V
0 -3 V
stroke
2073 1175 M
1 -40 V
0 8 V
0 -14 V
0 3 V
1 -16 V
0 -26 V
0 -9 V
0 17 V
1 -17 V
0 5 V
0 -4 V
0 -6 V
0 4 V
1 33 V
0 5 V
0 15 V
0 17 V
1 -36 V
0 -9 V
0 -16 V
0 18 V
1 -25 V
0 23 V
0 12 V
0 -14 V
0 47 V
1 2 V
0 46 V
0 6 V
0 50 V
1 -77 V
0 -20 V
0 -2 V
0 38 V
0 15 V
1 0 V
0 -10 V
1 4 V
0 -1 V
0 30 V
0 -22 V
1 29 V
0 -59 V
0 -21 V
0 -5 V
0 14 V
1 -4 V
0 -27 V
0 -24 V
0 8 V
1 -12 V
0 -15 V
0 -11 V
1 -3 V
0 7 V
0 25 V
0 19 V
0 50 V
1 -14 V
0 -23 V
0 23 V
0 -18 V
1 -4 V
0 15 V
0 -4 V
0 -6 V
1 69 V
0 -19 V
0 11 V
0 8 V
0 -8 V
1 -81 V
0 8 V
0 -5 V
0 -7 V
1 38 V
0 35 V
0 61 V
0 16 V
1 55 V
0 -35 V
0 6 V
0 46 V
0 -12 V
1 82 V
0 -18 V
0 106 V
0 165 V
1 24 V
0 42 V
0 -32 V
0 32 V
1 0 R
0 -24 V
0 24 V
0 -217 V
1 -25 V
0 -56 V
0 -95 V
0 -17 V
1 -30 V
0 61 V
0 105 V
0 -12 V
stroke
2098 1450 M
1 7 V
0 -27 V
0 37 V
0 76 V
0 -43 V
1 92 V
0 -45 V
0 -70 V
0 13 V
1 -56 V
0 -34 V
0 28 V
0 -92 V
1 15 V
0 -9 V
0 -48 V
0 55 V
0 20 V
1 55 V
0 37 V
0 -80 V
0 30 V
1 41 V
0 -39 V
0 -27 V
0 39 V
0 54 V
1 11 V
0 28 V
0 94 V
0 -32 V
1 -107 V
0 -23 V
0 49 V
0 -13 V
1 -19 V
0 -30 V
0 137 V
0 -77 V
0 24 V
1 21 V
0 57 V
0 97 V
0 -137 V
1 -8 V
0 -50 V
0 32 V
0 -49 V
1 33 V
0 28 V
0 7 V
0 79 V
0 -183 V
1 53 V
0 -49 V
0 -87 V
0 52 V
1 -46 V
0 -17 V
0 58 V
0 77 V
1 34 V
0 62 V
0 -8 V
0 -68 V
0 75 V
1 -87 V
0 -48 V
0 4 V
0 74 V
1 94 V
0 100 V
0 -14 V
0 -14 V
0 43 V
1 0 R
0 -26 V
0 -14 V
0 -58 V
0 18 V
1 -22 V
0 -61 V
0 11 V
0 -106 V
1 20 V
0 -2 V
0 202 V
0 15 V
1 -162 V
0 -8 V
0 -24 V
0 212 V
0 -139 V
1 -102 V
0 -93 V
0 -46 V
0 50 V
1 64 V
0 -115 V
0 15 V
0 10 V
1 -49 V
0 57 V
0 -17 V
stroke
2122 1366 M
0 28 V
0 66 V
1 -26 V
0 23 V
0 -30 V
0 -50 V
1 -76 V
0 -54 V
0 -5 V
0 -34 V
1 45 V
0 34 V
0 -50 V
0 40 V
0 -37 V
1 21 V
0 -21 V
0 -11 V
0 -35 V
1 -6 V
0 -16 V
0 -5 V
0 -13 V
0 -5 V
1 -12 V
0 2 V
0 -25 V
0 -12 V
1 12 V
0 -7 V
0 7 V
1 15 V
0 -13 V
0 -4 V
0 15 V
0 -13 V
1 -13 V
0 -9 V
0 -16 V
0 -17 V
1 0 V
0 -5 V
0 7 V
1 0 V
0 10 V
0 -5 V
0 5 V
0 -2 V
1 11 V
0 -17 V
0 34 V
0 -15 V
1 -23 V
0 -6 V
0 5 V
0 -1 V
1 -5 V
0 -3 V
0 3 V
0 1 V
0 -2 V
1 21 V
0 5 V
0 7 V
0 27 V
1 14 V
0 -26 V
0 9 V
0 12 V
1 3 V
0 -3 V
0 22 V
0 -5 V
0 -6 V
1 -19 V
0 -14 V
0 -12 V
0 6 V
1 14 V
0 4 V
0 1 V
0 -18 V
1 -12 V
0 11 V
0 -3 V
0 9 V
0 4 V
1 -12 V
0 -13 V
0 -8 V
0 -9 V
1 -2 V
0 6 V
0 -7 V
0 -2 V
1 0 V
0 8 V
0 25 V
0 5 V
0 -8 V
1 -15 V
0 2 V
0 14 V
0 12 V
stroke
2146 1098 M
1 -11 V
0 -4 V
0 12 V
0 2 V
1 -9 V
0 25 V
0 -7 V
0 -6 V
0 9 V
1 15 V
0 -11 V
0 -15 V
0 9 V
1 13 V
0 -5 V
0 -24 V
0 10 V
1 6 V
0 -20 V
0 -2 V
0 25 V
1 -16 V
0 20 V
0 11 V
0 23 V
1 -14 V
0 6 V
0 -12 V
0 -6 V
0 -24 V
1 20 V
0 13 V
0 -4 V
0 -15 V
1 2 V
0 5 V
0 -9 V
0 2 V
1 7 V
0 5 V
0 5 V
0 -31 V
0 5 V
1 -3 V
0 -6 V
0 11 V
0 -7 V
1 7 V
0 -2 V
0 -7 V
0 3 V
1 -27 V
0 -1 V
0 23 V
0 14 V
0 -11 V
1 16 V
0 -11 V
0 -3 V
0 -3 V
1 -26 V
0 -8 V
0 9 V
0 -1 V
1 16 V
0 -4 V
0 3 V
0 -13 V
0 1 V
1 32 V
0 -20 V
0 -6 V
0 1 V
1 2 V
0 -4 V
0 4 V
0 12 V
1 15 V
0 -19 V
0 -20 V
0 -11 V
1 12 V
0 -3 V
0 -12 V
0 -5 V
1 1 V
0 -2 V
0 -6 V
0 1 V
1 0 V
0 -3 V
0 8 V
0 -3 V
0 -4 V
1 -1 V
0 -1 V
0 2 V
1 5 V
0 4 V
0 7 V
1 6 V
0 2 V
0 -11 V
0 10 V
stroke
2171 1066 M
1 5 V
0 10 V
0 -15 V
0 16 V
1 -4 V
0 15 V
0 9 V
0 -2 V
1 -11 V
0 -13 V
0 -1 V
0 -4 V
1 17 V
0 1 V
0 -9 V
0 -2 V
1 5 V
0 -13 V
0 -3 V
0 1 V
0 4 V
1 3 V
0 11 V
0 -1 V
0 2 V
1 -14 V
0 2 V
0 -10 V
0 -9 V
1 -2 V
0 5 V
0 26 V
0 15 V
1 -4 V
0 11 V
0 -18 V
0 -8 V
1 -7 V
0 4 V
0 -2 V
0 -8 V
1 -10 V
0 -2 V
0 2 V
0 -5 V
0 4 V
1 -3 V
0 5 V
0 6 V
0 -3 V
1 -7 V
0 -7 V
0 -4 V
0 12 V
1 -1 V
0 -13 V
0 6 V
0 -10 V
1 4 V
0 -2 V
0 -4 V
1 -2 V
0 -2 V
0 6 V
1 -2 V
0 2 V
0 7 V
0 -9 V
0 -4 V
1 0 V
0 5 V
0 -2 V
0 2 V
1 -4 V
0 -5 V
0 -1 V
0 -1 V
1 3 V
0 -2 V
0 -1 V
0 1 V
1 1 V
0 2 V
0 4 V
0 1 V
1 2 V
0 6 V
0 3 V
0 11 V
1 2 V
0 17 V
0 14 V
0 1 V
0 21 V
1 3 V
0 2 V
0 -11 V
0 -17 V
1 -8 V
0 -7 V
0 4 V
0 26 V
1 -7 V
0 14 V
stroke
2197 1111 M
0 -16 V
0 10 V
1 4 V
0 27 V
0 -5 V
0 -7 V
1 -8 V
0 12 V
0 1 V
0 21 V
0 9 V
1 10 V
0 7 V
0 35 V
0 39 V
1 36 V
0 63 V
0 34 V
0 -81 V
1 -46 V
0 -21 V
0 47 V
0 -31 V
0 -8 V
1 -79 V
0 -51 V
0 22 V
0 -24 V
1 20 V
0 4 V
0 -25 V
0 21 V
1 -43 V
0 24 V
0 -17 V
0 -5 V
0 -20 V
1 -6 V
0 -4 V
0 -11 V
0 6 V
1 16 V
0 -3 V
0 6 V
1 6 V
0 -13 V
0 -4 V
0 3 V
0 18 V
1 0 V
0 4 V
0 8 V
1 7 V
0 -1 V
0 -26 V
0 -19 V
1 5 V
0 14 V
0 13 V
0 29 V
0 -27 V
1 7 V
0 12 V
0 -19 V
0 -2 V
1 -2 V
0 -18 V
0 12 V
0 18 V
1 15 V
0 -2 V
0 23 V
0 20 V
0 -34 V
1 -26 V
0 4 V
0 -15 V
0 -3 V
1 -7 V
0 -7 V
0 -13 V
0 -5 V
1 -6 V
0 -5 V
0 3 V
0 2 V
1 -4 V
0 -7 V
0 2 V
0 -4 V
1 3 V
0 5 V
0 -3 V
0 2 V
0 -4 V
1 4 V
0 1 V
0 -2 V
0 1 V
1 1 V
0 -4 V
0 -3 V
0 -1 V
1 -2 V
stroke
2222 1028 M
0 -3 V
0 2 V
0 2 V
1 2 V
0 3 V
1 -4 V
0 1 V
0 1 V
0 1 V
1 -5 V
0 -1 V
0 4 V
0 3 V
0 -1 V
1 -4 V
0 3 V
0 4 V
1 1 V
0 -2 V
0 -2 V
0 -1 V
1 1 V
0 1 V
0 -1 V
0 1 V
0 2 V
1 -4 V
0 -4 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 0 V
0 -1 V
0 1 V
1 2 V
0 1 V
0 2 V
0 -1 V
1 -1 V
0 -3 V
0 -1 V
1 2 V
0 -1 V
0 1 V
1 1 V
0 1 V
0 -2 V
0 -1 V
1 1 V
0 -1 V
1 -1 V
0 -1 V
0 2 V
0 1 V
1 -1 V
0 3 V
0 2 V
0 2 V
1 -4 V
0 2 V
0 -2 V
1 0 V
0 -2 V
0 2 V
0 -1 V
0 1 V
1 2 V
0 -3 V
0 -3 V
0 -2 V
1 -1 V
0 -1 V
0 -2 V
0 1 V
1 -2 V
0 1 V
0 2 V
0 2 V
1 -1 V
0 -3 V
1 0 V
0 -1 V
0 5 V
0 -3 V
0 1 V
1 0 V
1 -1 V
0 -1 V
0 -1 V
0 3 V
1 -2 V
0 -2 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
0 -2 V
0 1 V
1 -1 V
0 1 V
0 -2 V
stroke
2251 1012 M
0 -1 V
1 3 V
0 4 V
0 2 V
0 2 V
1 0 V
0 -2 V
1 0 V
0 -4 V
0 1 V
1 -1 V
0 -1 V
0 1 V
1 1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
0 -3 V
0 3 V
1 1 V
0 1 V
0 1 V
1 -1 V
0 -1 V
0 -2 V
0 1 V
1 -1 V
0 2 V
0 -2 V
0 -1 V
0 1 V
1 -1 V
0 -2 V
0 -1 V
1 0 V
0 -1 V
0 -4 V
0 -6 V
1 -8 V
0 6 V
0 -14 V
0 -8 V
0 -12 V
1 -10 V
0 -36 V
0 -7 V
0 -23 V
1 8 V
0 30 V
0 5 V
0 -23 V
0 -4 V
1 8 V
0 9 V
0 -28 V
0 10 V
1 -1 V
0 9 V
0 8 V
0 -16 V
1 8 V
0 -6 V
0 32 V
0 5 V
0 -11 V
1 21 V
0 -5 V
0 -6 V
0 4 V
1 -6 V
0 -1 V
0 -15 V
0 -32 V
1 7 V
0 -21 V
0 -30 V
0 15 V
0 -15 V
1 15 V
0 -7 V
0 -18 V
0 1 V
1 -16 V
0 -25 V
0 10 V
0 -33 V
1 7 V
0 -55 V
0 23 V
0 -76 V
0 49 V
1 57 V
0 2 V
0 -25 V
0 37 V
1 10 V
0 -54 V
0 67 V
0 15 V
1 -35 V
0 36 V
0 -3 V
stroke
2277 824 M
0 4 V
0 -70 V
1 19 V
0 37 V
0 11 V
0 3 V
1 17 V
0 24 V
0 17 V
0 15 V
1 19 V
0 5 V
0 -21 V
0 -11 V
0 -4 V
1 -3 V
0 -5 V
0 20 V
0 -22 V
1 21 V
0 -34 V
0 -12 V
0 3 V
1 -3 V
0 -31 V
0 22 V
0 -9 V
1 -9 V
0 12 V
0 -15 V
0 3 V
1 7 V
0 -14 V
0 29 V
0 -71 V
1 3 V
0 -3 V
0 63 V
0 -14 V
1 -52 V
0 -32 V
0 -78 V
0 13 V
1 -67 V
0 -60 V
0 -24 V
0 116 V
0 91 V
1 14 V
0 34 V
0 -30 V
0 -18 V
1 79 V
0 21 V
0 -21 V
0 -35 V
1 28 V
0 -1 V
0 -43 V
0 7 V
0 -73 V
1 0 V
0 -26 V
0 -10 V
0 39 V
1 -72 V
0 -29 V
0 -73 V
0 -34 V
1 -54 V
0 31 V
0 198 V
0 49 V
0 -36 V
1 -7 V
0 -12 V
0 37 V
0 -68 V
1 128 V
0 21 V
0 -38 V
0 39 V
1 41 V
0 -9 V
0 -7 V
0 -16 V
0 -5 V
1 -41 V
0 58 V
0 -39 V
0 5 V
1 -20 V
0 -29 V
0 27 V
0 2 V
1 -17 V
0 -77 V
0 68 V
0 -8 V
0 -34 V
1 11 V
0 -192 V
0 96 V
0 68 V
stroke
2301 661 M
1 24 V
0 77 V
0 44 V
0 7 V
1 -32 V
0 -23 V
0 16 V
0 -60 V
0 46 V
1 14 V
0 -34 V
0 5 V
0 39 V
1 23 V
0 22 V
0 48 V
0 -11 V
1 8 V
0 2 V
0 -21 V
0 -2 V
1 6 V
0 44 V
0 26 V
0 15 V
1 1 V
0 -4 V
0 3 V
0 -18 V
1 -29 V
0 -22 V
0 -19 V
0 28 V
0 -5 V
1 -10 V
0 12 V
0 -5 V
0 25 V
1 -1 V
0 -4 V
0 15 V
0 -20 V
0 12 V
1 -8 V
0 17 V
0 17 V
0 -6 V
1 12 V
0 -13 V
0 -58 V
0 -8 V
1 -56 V
0 45 V
0 -7 V
0 -51 V
0 -24 V
1 37 V
0 36 V
0 -50 V
0 13 V
1 -16 V
0 55 V
0 -34 V
0 6 V
1 1 V
0 48 V
0 51 V
0 -71 V
0 -3 V
1 21 V
0 48 V
0 -4 V
0 -13 V
1 17 V
0 30 V
0 -12 V
0 6 V
1 8 V
0 -21 V
0 4 V
0 -8 V
0 6 V
1 25 V
0 -13 V
0 15 V
0 23 V
1 -7 V
0 -5 V
0 16 V
0 -16 V
1 6 V
0 8 V
0 -15 V
0 4 V
0 3 V
1 -6 V
0 -4 V
0 12 V
0 2 V
1 2 V
0 10 V
0 4 V
0 -4 V
1 1 V
stroke
2326 979 M
0 -9 V
0 -8 V
0 -6 V
0 11 V
1 14 V
0 -1 V
0 -4 V
0 6 V
1 -2 V
0 -5 V
0 -4 V
0 3 V
1 18 V
0 -5 V
0 -6 V
0 -17 V
0 16 V
1 -13 V
0 -21 V
0 14 V
0 -11 V
1 9 V
0 -11 V
0 16 V
0 -3 V
1 20 V
0 6 V
0 -14 V
0 9 V
0 -8 V
1 -1 V
0 1 V
0 6 V
0 12 V
1 1 V
0 7 V
0 -3 V
0 -5 V
0 -6 V
1 -5 V
0 -2 V
0 8 V
0 -2 V
1 -4 V
0 9 V
0 -4 V
0 4 V
1 2 V
0 -11 V
0 4 V
0 5 V
1 0 V
0 -4 V
0 -2 V
1 -6 V
0 13 V
0 4 V
0 -5 V
1 -19 V
0 -2 V
0 -21 V
0 4 V
0 -6 V
1 14 V
0 -3 V
0 -18 V
1 12 V
0 3 V
0 8 V
1 -22 V
0 4 V
0 -29 V
0 -62 V
0 38 V
1 1 V
0 -22 V
0 -23 V
0 3 V
1 -9 V
0 -4 V
0 -19 V
0 -58 V
1 -40 V
0 56 V
0 63 V
0 -1 V
0 36 V
1 4 V
0 20 V
0 -22 V
0 23 V
1 5 V
0 39 V
0 -10 V
0 10 V
1 15 V
0 -13 V
0 19 V
0 3 V
0 -8 V
1 -3 V
0 8 V
0 -1 V
0 2 V
stroke
2350 964 M
1 19 V
0 5 V
0 2 V
1 -3 V
0 -8 V
0 -3 V
0 -2 V
0 -6 V
1 -8 V
0 -1 V
0 11 V
0 7 V
1 -3 V
0 -1 V
0 -6 V
0 -6 V
1 0 V
0 -11 V
0 -6 V
0 -8 V
0 -12 V
1 -13 V
0 32 V
0 -5 V
0 -1 V
1 -5 V
0 3 V
0 23 V
0 -7 V
1 17 V
0 9 V
0 4 V
0 -1 V
1 0 V
0 -4 V
0 -10 V
0 17 V
1 -11 V
0 -14 V
0 -15 V
0 -1 V
0 2 V
1 -26 V
0 -9 V
0 8 V
0 -13 V
1 -14 V
0 -8 V
0 18 V
0 18 V
1 18 V
0 -21 V
0 -18 V
0 -8 V
0 -13 V
1 -9 V
0 19 V
0 10 V
0 -59 V
1 9 V
0 11 V
0 -2 V
0 14 V
1 -3 V
0 -3 V
0 -6 V
0 22 V
0 -19 V
1 -5 V
0 41 V
0 -1 V
0 -1 V
1 29 V
0 -8 V
0 -9 V
0 11 V
1 14 V
0 2 V
0 13 V
0 -21 V
0 -1 V
1 0 V
0 -11 V
0 -3 V
0 12 V
1 7 V
0 5 V
0 13 V
0 -17 V
1 -18 V
0 52 V
0 -13 V
0 -7 V
0 -3 V
1 -12 V
0 10 V
0 -11 V
0 -40 V
1 27 V
0 14 V
0 14 V
0 -10 V
1 -12 V
0 24 V
stroke
2375 945 M
0 11 V
0 -15 V
0 -15 V
1 -41 V
0 -17 V
0 26 V
0 15 V
1 15 V
0 -5 V
0 -18 V
0 23 V
1 -30 V
0 31 V
0 -35 V
0 15 V
0 5 V
1 25 V
0 -6 V
0 16 V
1 -44 V
0 41 V
0 -2 V
0 5 V
0 -19 V
1 7 V
0 -7 V
0 8 V
0 -26 V
1 14 V
0 -21 V
0 -6 V
0 -11 V
1 38 V
0 -20 V
0 -20 V
0 -10 V
1 32 V
0 17 V
0 5 V
0 -28 V
1 24 V
0 -18 V
0 19 V
0 -48 V
1 -65 V
0 64 V
0 -2 V
0 24 V
0 -8 V
1 -36 V
0 10 V
0 -42 V
0 30 V
1 -3 V
0 30 V
0 1 V
0 -26 V
1 -22 V
0 -29 V
0 34 V
0 57 V
0 -22 V
1 6 V
0 54 V
0 -5 V
0 4 V
1 22 V
0 -23 V
0 -29 V
0 19 V
1 -44 V
0 7 V
0 -19 V
0 -1 V
0 29 V
1 9 V
0 31 V
0 9 V
0 7 V
1 -15 V
0 -36 V
0 41 V
0 -19 V
1 13 V
0 -6 V
0 -29 V
0 -15 V
0 -16 V
1 41 V
0 24 V
0 -7 V
0 -6 V
1 14 V
0 11 V
0 -17 V
0 13 V
1 10 V
0 2 V
0 21 V
0 -31 V
0 3 V
1 8 V
0 -14 V
0 -14 V
stroke
2399 922 M
0 17 V
1 3 V
0 4 V
0 17 V
1 -8 V
0 13 V
0 5 V
0 -10 V
0 -8 V
1 3 V
0 -2 V
0 -11 V
0 15 V
1 13 V
0 -3 V
0 -13 V
0 9 V
0 -14 V
1 -5 V
0 -3 V
0 3 V
0 -4 V
1 9 V
0 2 V
0 -13 V
0 13 V
1 -4 V
0 -10 V
0 -28 V
0 -10 V
0 23 V
1 10 V
0 11 V
0 -12 V
0 -2 V
1 10 V
0 15 V
0 14 V
0 -5 V
1 5 V
0 -4 V
0 9 V
0 -1 V
0 11 V
1 -5 V
0 -5 V
0 6 V
1 -14 V
0 -5 V
0 16 V
0 4 V
1 2 V
0 3 V
0 5 V
0 -13 V
0 -18 V
1 5 V
0 8 V
0 -1 V
0 9 V
1 -10 V
0 -14 V
0 -27 V
0 14 V
1 -19 V
0 -9 V
0 -16 V
0 4 V
0 -20 V
1 6 V
0 25 V
0 30 V
0 -7 V
1 -4 V
0 -19 V
0 -1 V
0 12 V
1 -20 V
0 -55 V
0 26 V
0 -27 V
0 46 V
1 -37 V
0 -16 V
0 15 V
0 4 V
1 -1 V
0 28 V
0 5 V
0 26 V
1 -14 V
0 13 V
0 -25 V
0 -35 V
0 27 V
1 -61 V
0 6 V
0 -13 V
0 -37 V
1 -29 V
0 20 V
0 18 V
0 44 V
1 -47 V
stroke
2424 789 M
0 -29 V
0 -17 V
0 56 V
0 39 V
1 -5 V
0 -2 V
0 7 V
0 5 V
1 -13 V
0 -46 V
0 20 V
0 -3 V
0 1 V
1 17 V
0 -4 V
0 -41 V
0 78 V
1 27 V
0 26 V
0 -16 V
0 -11 V
1 -25 V
0 29 V
0 2 V
0 19 V
1 -8 V
0 -9 V
0 -20 V
0 -40 V
1 12 V
0 50 V
0 -36 V
0 38 V
1 42 V
0 9 V
0 -10 V
0 -34 V
0 13 V
1 -3 V
0 -13 V
0 7 V
0 11 V
1 13 V
0 5 V
0 -23 V
0 -11 V
1 14 V
0 -1 V
0 -6 V
0 -4 V
0 -63 V
1 9 V
0 -38 V
0 74 V
0 16 V
1 -13 V
0 3 V
0 21 V
0 8 V
1 -14 V
0 -20 V
0 -20 V
0 11 V
0 26 V
1 32 V
0 -8 V
0 -6 V
0 3 V
1 -6 V
0 2 V
0 -4 V
0 -7 V
1 16 V
0 -15 V
0 -8 V
0 11 V
0 -43 V
1 -18 V
0 -3 V
0 -7 V
0 12 V
1 5 V
0 -103 V
0 42 V
0 -139 V
1 1 V
0 33 V
0 4 V
0 38 V
0 5 V
1 -59 V
0 -51 V
0 97 V
0 19 V
1 58 V
0 14 V
0 14 V
0 -63 V
1 21 V
0 2 V
0 -49 V
0 63 V
0 -53 V
1 -40 V
stroke
2448 709 M
0 -54 V
0 10 V
0 -79 V
1 47 V
0 -122 V
0 53 V
0 62 V
0 -54 V
1 66 V
0 20 V
0 -41 V
0 -114 V
1 109 V
0 112 V
0 -47 V
0 7 V
1 55 V
0 17 V
0 -7 V
0 -22 V
0 29 V
1 27 V
0 -28 V
0 13 V
0 -27 V
1 -41 V
0 18 V
0 13 V
0 8 V
1 48 V
0 -10 V
0 40 V
0 70 V
0 -37 V
1 32 V
0 -8 V
0 -34 V
0 40 V
1 -20 V
0 -24 V
0 -17 V
0 -26 V
1 -47 V
0 42 V
0 -79 V
0 112 V
0 -30 V
1 4 V
0 -71 V
0 -32 V
0 -55 V
1 16 V
0 62 V
0 -58 V
0 39 V
1 -72 V
0 90 V
0 101 V
0 40 V
0 17 V
1 -57 V
0 -71 V
0 -5 V
0 40 V
1 8 V
0 -15 V
0 -94 V
0 -25 V
1 -13 V
0 31 V
0 62 V
0 -34 V
0 -26 V
1 65 V
0 44 V
0 9 V
0 11 V
1 -40 V
0 78 V
0 -3 V
0 -58 V
1 -43 V
0 36 V
0 -9 V
0 -19 V
0 41 V
1 38 V
0 13 V
0 -24 V
0 30 V
1 0 V
0 -52 V
0 65 V
0 -1 V
1 17 V
0 9 V
0 1 V
0 -18 V
0 -39 V
1 1 V
0 25 V
0 26 V
0 6 V
1 23 V
stroke
2472 905 M
0 -27 V
0 12 V
0 7 V
1 -1 V
0 -19 V
0 12 V
0 -10 V
1 -34 V
0 -76 V
0 12 V
0 -47 V
1 52 V
0 -21 V
0 -27 V
0 61 V
0 36 V
1 28 V
0 -33 V
0 -48 V
0 -27 V
1 67 V
0 -78 V
0 68 V
0 43 V
1 33 V
0 4 V
0 17 V
0 5 V
0 22 V
1 -14 V
0 11 V
0 27 V
0 -2 V
1 3 V
0 -1 V
0 -2 V
0 -20 V
1 1 V
0 -7 V
0 26 V
0 -12 V
0 -4 V
1 13 V
0 -15 V
0 -9 V
0 10 V
1 -20 V
0 15 V
0 7 V
0 3 V
1 8 V
0 -2 V
0 -21 V
0 -5 V
0 -17 V
1 -8 V
0 -27 V
0 11 V
0 49 V
1 16 V
0 7 V
0 -28 V
0 -28 V
1 -60 V
0 14 V
0 1 V
0 -49 V
0 -38 V
1 -126 V
0 57 V
0 -1 V
0 -22 V
1 31 V
0 -123 V
0 -5 V
0 30 V
1 -127 V
0 -44 V
0 -139 V
1 0 R
0 66 V
0 -66 V
1 185 V
0 111 V
0 -25 V
0 87 V
1 56 V
0 14 V
0 63 V
0 7 V
0 23 V
1 21 V
0 -8 V
0 -25 V
0 -9 V
1 24 V
0 39 V
0 -6 V
0 36 V
1 4 V
0 -8 V
0 17 V
0 27 V
1 2 V
stroke
2497 935 M
0 -7 V
0 12 V
0 18 V
1 1 V
0 -3 V
0 11 V
0 -18 V
0 6 V
1 -4 V
0 12 V
0 2 V
0 8 V
1 -15 V
0 13 V
0 16 V
0 -4 V
1 -7 V
0 -16 V
0 23 V
0 -7 V
0 -22 V
1 -3 V
0 8 V
0 -10 V
0 10 V
1 24 V
0 -13 V
0 -4 V
0 7 V
1 -4 V
0 21 V
0 2 V
0 6 V
0 6 V
1 -4 V
0 -3 V
0 3 V
0 -2 V
1 -3 V
0 2 V
0 -4 V
0 -3 V
1 -10 V
0 1 V
0 8 V
0 -3 V
0 -3 V
1 7 V
0 7 V
0 1 V
0 9 V
1 2 V
0 3 V
1 -1 V
0 -2 V
0 -1 V
0 -3 V
0 3 V
1 -3 V
0 -2 V
0 -10 V
1 0 V
0 8 V
0 -1 V
0 4 V
1 -1 V
0 2 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 3 V
0 3 V
0 2 V
1 3 V
0 -1 V
0 1 V
0 1 V
1 1 V
0 -1 V
0 -2 V
0 1 V
1 0 V
0 2 V
0 1 V
1 -2 V
0 -2 V
0 2 V
0 1 V
0 1 V
1 0 V
0 2 V
0 2 V
0 2 V
1 1 V
0 4 V
0 -2 V
0 1 V
1 -5 V
0 1 V
0 1 V
0 -1 V
1 -1 V
0 -2 V
stroke
2522 1018 M
1 0 V
0 -1 V
1 -2 V
0 2 V
0 -1 V
0 -1 V
0 1 V
1 1 V
0 2 V
0 1 V
1 2 V
0 -1 V
0 1 V
0 1 V
1 0 V
0 -1 V
0 1 V
0 -2 V
1 0 V
0 1 V
0 2 V
1 3 V
0 -4 V
0 1 V
0 1 V
1 1 V
0 2 V
0 -2 V
0 7 V
0 -3 V
1 -3 V
0 2 V
0 -2 V
1 -2 V
0 3 V
0 -3 V
1 -1 V
0 -1 V
0 -1 V
0 -2 V
1 2 V
0 -2 V
0 -1 V
1 0 V
0 -1 V
0 1 V
0 -2 V
1 0 V
0 2 V
0 2 V
0 -1 V
1 2 V
0 -2 V
0 1 V
1 3 V
0 -1 V
0 -2 V
1 -1 V
0 1 V
0 -2 V
0 -3 V
1 3 V
0 2 V
0 2 V
1 -1 V
0 -2 V
0 1 V
0 -1 V
1 1 V
0 1 V
0 -1 V
0 2 V
1 1 V
0 4 V
0 3 V
1 3 V
0 -2 V
0 3 V
0 3 V
0 2 V
1 7 V
0 9 V
0 13 V
0 -3 V
1 -2 V
0 -7 V
0 13 V
0 -2 V
1 6 V
0 -13 V
0 11 V
0 5 V
0 -23 V
1 1 V
0 -10 V
0 5 V
0 5 V
1 2 V
0 6 V
0 -5 V
0 3 V
1 0 V
0 -8 V
0 8 V
stroke
1.000 UL
LT1
LTb
LT1
1150 1523 M
263 0 V
250 898 M
0 -7 V
0 13 V
1 -45 V
0 18 V
0 9 V
0 14 V
1 35 V
0 -1 V
0 7 V
0 11 V
1 -11 V
0 -19 V
0 -1 V
0 14 V
0 2 V
1 -33 V
0 23 V
0 -14 V
0 34 V
1 -26 V
0 -28 V
0 -16 V
0 6 V
1 -19 V
0 50 V
0 -21 V
0 -36 V
0 13 V
1 33 V
0 8 V
0 8 V
0 4 V
1 -10 V
0 12 V
0 6 V
0 27 V
1 6 V
0 16 V
0 -3 V
0 -4 V
0 4 V
1 -10 V
0 5 V
1 7 V
0 4 V
0 3 V
0 -1 V
1 3 V
0 4 V
0 3 V
0 3 V
0 -1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 -6 V
0 6 V
0 -1 V
0 -4 V
0 -1 V
1 -2 V
0 -6 V
0 3 V
0 -4 V
1 -9 V
0 1 V
0 -2 V
0 -4 V
1 -2 V
0 2 V
0 -14 V
0 -3 V
0 -9 V
1 -3 V
0 7 V
0 -2 V
0 10 V
1 -13 V
0 15 V
0 12 V
0 1 V
1 -12 V
0 -40 V
0 25 V
0 -8 V
0 17 V
1 9 V
0 -5 V
0 8 V
0 5 V
1 1 V
0 -6 V
0 -3 V
0 2 V
1 -15 V
0 13 V
0 13 V
0 3 V
0 -3 V
1 0 V
0 3 V
stroke
274 980 M
0 -16 V
0 2 V
1 6 V
0 -2 V
0 -16 V
0 -6 V
1 0 V
0 12 V
0 -31 V
0 2 V
0 4 V
1 -10 V
0 -11 V
0 -15 V
0 -23 V
1 -89 V
0 10 V
0 -46 V
0 -40 V
1 28 V
0 -52 V
0 25 V
0 -7 V
0 -11 V
1 -14 V
0 -31 V
0 -11 V
0 -154 V
1 79 V
0 73 V
0 26 V
0 -47 V
1 -23 V
0 -8 V
0 89 V
0 32 V
0 -18 V
1 37 V
0 23 V
0 40 V
0 -22 V
1 13 V
0 29 V
0 -48 V
0 46 V
1 54 V
0 -46 V
0 -31 V
0 21 V
0 -45 V
1 26 V
0 -10 V
0 66 V
0 -53 V
1 10 V
0 31 V
0 30 V
0 47 V
0 16 V
1 -8 V
0 -11 V
0 16 V
0 13 V
1 -1 V
0 34 V
0 -7 V
0 5 V
1 -1 V
0 8 V
0 -1 V
0 17 V
0 -7 V
1 6 V
0 -5 V
0 8 V
0 4 V
1 2 V
0 -2 V
0 1 V
0 4 V
1 -3 V
0 -4 V
0 -14 V
0 -15 V
0 3 V
1 -2 V
0 14 V
0 -12 V
0 -35 V
1 23 V
0 -5 V
0 -10 V
0 -2 V
1 -4 V
0 7 V
0 -6 V
0 11 V
0 -7 V
1 -10 V
0 2 V
0 28 V
0 -15 V
1 -7 V
0 -9 V
stroke
298 924 M
0 -8 V
0 19 V
1 -10 V
0 14 V
0 -2 V
0 21 V
0 12 V
1 12 V
0 -4 V
0 8 V
1 6 V
0 2 V
0 2 V
0 -11 V
1 -3 V
0 -5 V
0 9 V
0 -2 V
1 9 V
0 6 V
0 7 V
0 -5 V
1 0 V
0 -5 V
0 -3 V
0 2 V
1 4 V
0 2 V
0 3 V
0 -5 V
0 -1 V
1 5 V
0 3 V
0 -2 V
1 2 V
0 -5 V
0 -9 V
1 -7 V
0 2 V
0 -9 V
0 2 V
0 -10 V
1 -5 V
0 -1 V
0 -6 V
0 15 V
1 10 V
0 -3 V
0 3 V
0 -4 V
0 -1 V
1 -5 V
0 -6 V
0 3 V
1 2 V
0 -9 V
0 -23 V
0 3 V
1 -37 V
0 -18 V
0 -17 V
0 16 V
0 -7 V
1 -3 V
0 -2 V
0 -35 V
1 -13 V
0 -3 V
0 1 V
0 -15 V
1 12 V
0 -66 V
0 24 V
0 50 V
0 26 V
1 0 V
0 24 V
0 33 V
1 22 V
0 -9 V
0 8 V
0 7 V
1 -1 V
0 -33 V
0 17 V
0 24 V
0 8 V
1 9 V
0 -4 V
0 -4 V
0 -8 V
1 25 V
0 -1 V
0 -12 V
1 -10 V
0 9 V
0 5 V
0 12 V
0 -3 V
1 -2 V
0 -18 V
0 10 V
0 5 V
1 7 V
stroke
324 976 M
0 -10 V
0 -1 V
0 -16 V
1 8 V
0 9 V
0 3 V
0 -10 V
0 15 V
1 5 V
0 -4 V
0 1 V
0 -6 V
1 -4 V
0 9 V
0 2 V
0 -6 V
1 -11 V
0 4 V
0 14 V
0 13 V
0 -7 V
1 10 V
0 4 V
0 1 V
1 -1 V
0 -7 V
0 -2 V
0 3 V
1 3 V
0 1 V
0 -1 V
0 1 V
0 1 V
1 -6 V
0 -8 V
0 -2 V
0 2 V
1 3 V
0 8 V
0 5 V
0 -6 V
1 4 V
0 5 V
0 -7 V
0 -3 V
1 6 V
0 3 V
0 4 V
1 5 V
0 -2 V
0 -1 V
0 3 V
0 -1 V
1 4 V
0 -1 V
0 1 V
0 -4 V
1 1 V
0 2 V
0 -3 V
0 -6 V
1 -6 V
0 7 V
0 3 V
0 1 V
1 -2 V
0 1 V
0 3 V
0 -1 V
1 -1 V
0 1 V
0 -4 V
1 -3 V
0 -3 V
0 1 V
0 -2 V
0 -2 V
1 5 V
0 -2 V
0 -2 V
0 -2 V
1 -15 V
0 -7 V
0 -11 V
0 -4 V
1 2 V
0 8 V
0 -5 V
0 -20 V
0 19 V
1 -6 V
0 -13 V
0 -26 V
0 -21 V
1 -31 V
0 -20 V
0 -12 V
0 -65 V
1 14 V
0 31 V
0 45 V
0 7 V
0 -49 V
1 5 V
stroke
349 821 M
0 42 V
0 2 V
0 -27 V
1 54 V
0 -27 V
0 15 V
0 6 V
1 41 V
0 -1 V
0 16 V
0 10 V
0 -1 V
1 -8 V
0 23 V
0 -11 V
1 4 V
0 11 V
0 11 V
0 -7 V
1 -8 V
0 7 V
0 15 V
0 -6 V
0 -4 V
1 -5 V
0 8 V
0 -7 V
0 -3 V
1 9 V
0 4 V
0 -2 V
0 3 V
0 -2 V
1 -21 V
0 -4 V
0 -11 V
0 -6 V
1 6 V
0 -27 V
0 -19 V
0 9 V
1 4 V
0 14 V
0 -2 V
0 -16 V
0 -2 V
1 1 V
0 14 V
0 -27 V
0 -4 V
1 -8 V
0 19 V
0 28 V
0 -6 V
1 -2 V
0 10 V
0 -26 V
0 -2 V
0 44 V
1 1 V
0 15 V
0 -12 V
0 13 V
1 -4 V
0 -14 V
0 7 V
0 1 V
1 9 V
0 -1 V
0 -6 V
0 -5 V
0 -34 V
1 -12 V
0 11 V
0 -18 V
0 6 V
1 -46 V
0 -17 V
0 -39 V
0 13 V
1 -43 V
0 -73 V
0 -6 V
0 26 V
0 -114 V
1 -60 V
0 -153 V
0 137 V
0 -33 V
1 -50 V
0 150 V
0 117 V
0 -17 V
1 12 V
0 130 V
0 -14 V
0 53 V
0 -27 V
1 -5 V
0 17 V
0 38 V
0 3 V
1 1 V
0 2 V
stroke
373 908 M
0 -18 V
0 25 V
1 -27 V
0 2 V
0 -12 V
0 -25 V
0 -13 V
1 28 V
0 20 V
0 -5 V
0 -39 V
1 -16 V
0 29 V
0 -36 V
0 -31 V
1 45 V
0 19 V
0 15 V
0 -5 V
0 -23 V
1 26 V
0 -63 V
0 -6 V
0 29 V
1 14 V
0 3 V
0 37 V
0 -8 V
0 -7 V
1 -15 V
0 -43 V
0 42 V
0 -12 V
1 -58 V
0 -46 V
0 42 V
0 44 V
1 41 V
0 51 V
0 -22 V
0 6 V
0 31 V
1 5 V
0 9 V
0 -4 V
0 -3 V
1 -5 V
0 -33 V
0 22 V
0 13 V
1 6 V
0 -17 V
0 18 V
0 -2 V
1 -10 V
0 23 V
0 2 V
0 5 V
1 -6 V
0 28 V
0 -1 V
0 -2 V
1 -14 V
0 -20 V
0 2 V
0 23 V
1 2 V
0 -9 V
0 13 V
0 -9 V
1 -24 V
0 -8 V
0 -17 V
0 21 V
1 -55 V
0 12 V
0 -22 V
0 -10 V
0 32 V
1 -19 V
0 -1 V
0 23 V
0 16 V
1 28 V
0 7 V
0 17 V
0 -22 V
1 -3 V
0 4 V
0 7 V
0 9 V
0 -25 V
1 11 V
0 -21 V
0 -18 V
0 -34 V
1 20 V
0 33 V
0 22 V
0 8 V
1 1 V
0 -2 V
0 -9 V
0 19 V
stroke
397 963 M
0 9 V
1 6 V
0 -11 V
0 -11 V
0 9 V
1 3 V
0 -3 V
0 -5 V
0 -21 V
1 0 V
0 -3 V
0 -1 V
0 14 V
1 6 V
0 -6 V
0 -1 V
0 4 V
1 -10 V
0 7 V
0 -1 V
0 -11 V
0 -22 V
1 15 V
0 -24 V
0 14 V
0 -2 V
1 -3 V
0 1 V
0 -13 V
0 -6 V
1 -28 V
0 9 V
0 13 V
0 -20 V
1 18 V
0 -37 V
0 29 V
0 -23 V
1 -49 V
0 -5 V
0 -69 V
0 -28 V
1 -7 V
0 -39 V
0 23 V
0 20 V
0 -62 V
1 -25 V
0 -198 V
0 -119 V
0 185 V
1 68 V
0 12 V
0 89 V
0 14 V
1 -25 V
0 -39 V
0 -193 V
0 -26 V
0 -11 V
1 13 V
0 114 V
0 -50 V
0 16 V
1 168 V
0 -36 V
0 37 V
0 93 V
1 31 V
0 -62 V
0 25 V
0 13 V
0 -37 V
1 13 V
0 74 V
0 -53 V
0 -88 V
1 20 V
0 -38 V
0 27 V
0 -22 V
1 -9 V
0 65 V
0 25 V
0 -2 V
0 16 V
1 33 V
0 71 V
0 -30 V
0 -14 V
1 71 V
0 -25 V
0 74 V
0 21 V
1 17 V
0 10 V
0 -11 V
0 4 V
0 -10 V
1 12 V
0 24 V
0 9 V
0 1 V
1 -20 V
stroke
422 964 M
0 -14 V
0 3 V
0 13 V
1 -21 V
0 8 V
0 -7 V
0 15 V
0 9 V
1 -1 V
0 -3 V
0 -17 V
0 -2 V
1 20 V
0 9 V
0 5 V
0 -2 V
0 2 V
1 -9 V
0 -14 V
0 2 V
0 10 V
1 9 V
0 5 V
0 8 V
0 -13 V
1 -5 V
0 -4 V
0 -6 V
0 10 V
0 -8 V
1 -13 V
0 -1 V
0 6 V
0 13 V
1 3 V
0 -4 V
1 -3 V
0 2 V
0 -19 V
0 -53 V
0 8 V
1 11 V
0 -20 V
0 9 V
0 1 V
1 -23 V
0 12 V
0 13 V
0 18 V
1 7 V
0 16 V
0 -11 V
0 13 V
0 5 V
1 10 V
0 -1 V
0 2 V
1 8 V
0 5 V
0 10 V
0 -6 V
1 0 V
0 -7 V
0 -2 V
0 4 V
0 5 V
1 10 V
0 2 V
0 5 V
0 -4 V
1 -5 V
0 1 V
0 9 V
0 2 V
1 -3 V
0 1 V
0 3 V
0 -4 V
0 -1 V
1 0 V
0 7 V
0 -5 V
1 -4 V
0 1 V
0 -3 V
0 -9 V
1 -8 V
0 3 V
0 -8 V
0 9 V
0 -4 V
1 1 V
0 -6 V
0 -16 V
0 -3 V
1 0 V
0 -3 V
0 -11 V
0 -5 V
1 14 V
0 -8 V
0 -22 V
0 -8 V
0 5 V
stroke
446 917 M
1 -2 V
0 -4 V
0 -23 V
0 -32 V
1 4 V
0 -59 V
0 -87 V
0 -48 V
1 1 V
0 -126 V
0 113 V
0 -48 V
1 46 V
0 -69 V
0 8 V
0 62 V
1 6 V
0 49 V
0 15 V
0 -5 V
0 44 V
1 -4 V
0 33 V
0 -52 V
0 52 V
1 13 V
0 30 V
0 1 V
0 29 V
1 -18 V
0 -9 V
0 11 V
0 -81 V
0 29 V
1 -16 V
0 46 V
0 31 V
0 30 V
1 -2 V
0 -39 V
0 6 V
0 -9 V
1 4 V
0 -17 V
0 3 V
0 1 V
0 11 V
1 30 V
0 -26 V
0 19 V
0 18 V
1 14 V
0 -46 V
0 -1 V
0 -45 V
1 5 V
0 -84 V
0 -27 V
0 104 V
0 -39 V
1 -13 V
0 25 V
0 -57 V
0 -52 V
1 -72 V
0 -19 V
0 -12 V
0 -48 V
1 123 V
0 54 V
0 -26 V
0 95 V
0 -29 V
1 66 V
0 39 V
0 10 V
0 38 V
1 2 V
0 -25 V
0 33 V
0 -18 V
1 -49 V
0 -25 V
0 61 V
0 30 V
0 31 V
1 28 V
0 -13 V
0 -4 V
0 25 V
1 -11 V
0 -9 V
0 3 V
0 8 V
1 -28 V
0 -31 V
0 4 V
0 18 V
0 7 V
1 -13 V
0 -9 V
0 10 V
0 -12 V
1 -8 V
stroke
471 894 M
0 12 V
0 11 V
0 -47 V
0 37 V
1 20 V
0 17 V
0 -5 V
0 4 V
1 11 V
0 6 V
0 -2 V
0 18 V
1 -10 V
0 8 V
0 7 V
0 -2 V
1 -2 V
0 5 V
0 -1 V
1 0 V
0 -9 V
0 4 V
1 -4 V
0 -10 V
0 2 V
0 -8 V
0 -7 V
1 9 V
0 7 V
0 -7 V
0 -16 V
1 -8 V
0 -18 V
0 12 V
0 11 V
1 7 V
0 10 V
0 -4 V
0 -19 V
0 22 V
1 -9 V
0 6 V
0 22 V
0 -3 V
1 0 V
0 1 V
0 1 V
0 -4 V
1 -10 V
0 17 V
0 13 V
0 6 V
0 -8 V
1 3 V
0 -9 V
0 1 V
0 -8 V
1 11 V
0 -2 V
0 1 V
0 -3 V
1 -3 V
0 -12 V
0 -4 V
0 -4 V
0 10 V
1 -9 V
0 -7 V
0 4 V
0 6 V
1 17 V
0 -14 V
0 -11 V
0 19 V
1 22 V
0 -2 V
0 -4 V
0 7 V
0 -2 V
1 -1 V
0 3 V
0 3 V
0 -1 V
1 6 V
0 4 V
1 1 V
0 -1 V
0 2 V
0 2 V
1 3 V
0 -1 V
1 1 V
0 -1 V
0 2 V
0 1 V
1 0 V
0 -1 V
0 -2 V
0 2 V
1 -4 V
0 -2 V
0 3 V
0 -1 V
1 0 V
stroke
497 1012 M
0 2 V
0 1 V
0 -1 V
1 -2 V
0 1 V
0 -1 V
1 -1 V
0 -2 V
0 1 V
0 3 V
1 1 V
0 -1 V
0 3 V
1 -1 V
1 0 V
0 -1 V
0 1 V
1 -2 V
0 1 V
0 1 V
0 1 V
0 1 V
1 2 V
0 -1 V
1 0 V
0 1 V
0 -1 V
1 0 V
0 1 V
0 1 V
0 3 V
1 0 V
0 -3 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 2 V
1 1 V
0 -2 V
0 3 V
1 2 V
0 1 V
0 -2 V
0 3 V
1 -2 V
0 3 V
0 -1 V
0 1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 2 V
1 2 V
0 -1 V
0 3 V
0 -2 V
1 8 V
0 9 V
0 12 V
0 5 V
1 4 V
0 -7 V
0 4 V
0 -14 V
0 5 V
1 -11 V
0 -1 V
0 -2 V
0 2 V
1 6 V
0 8 V
0 7 V
0 -9 V
1 -4 V
0 -6 V
0 3 V
0 -4 V
1 0 V
0 -7 V
0 -1 V
0 6 V
1 -3 V
0 2 V
0 2 V
0 4 V
0 -3 V
1 -1 V
0 -2 V
0 -3 V
0 8 V
1 -1 V
0 7 V
0 -3 V
0 -13 V
1 -5 V
0 -2 V
0 -2 V
1 -1 V
0 3 V
0 -3 V
0 -1 V
1 0 V
stroke
525 1023 M
0 3 V
0 -2 V
1 1 V
0 3 V
0 1 V
0 2 V
0 -3 V
1 1 V
0 -1 V
0 -2 V
0 3 V
1 3 V
0 1 V
0 4 V
0 -5 V
1 -5 V
0 -3 V
0 -3 V
1 1 V
0 -1 V
0 1 V
1 1 V
0 -5 V
0 1 V
1 2 V
0 1 V
0 -1 V
1 2 V
0 1 V
0 4 V
1 1 V
0 4 V
0 -2 V
0 1 V
1 -1 V
0 4 V
0 -3 V
0 -1 V
0 4 V
1 0 V
0 -2 V
0 -2 V
0 -2 V
1 5 V
0 3 V
0 2 V
0 1 V
1 -5 V
0 3 V
0 5 V
0 11 V
0 2 V
1 4 V
0 5 V
0 10 V
0 9 V
1 -5 V
0 2 V
0 -9 V
0 9 V
0 -10 V
1 -6 V
0 -16 V
0 3 V
1 10 V
0 2 V
0 7 V
0 2 V
1 -8 V
0 2 V
0 14 V
0 -10 V
1 -2 V
0 27 V
0 12 V
0 -2 V
1 35 V
0 38 V
0 39 V
0 7 V
1 -17 V
0 28 V
0 1 V
0 20 V
0 -46 V
1 -40 V
0 3 V
0 6 V
0 -61 V
1 22 V
0 21 V
0 -6 V
0 31 V
1 -22 V
0 7 V
0 24 V
0 -14 V
0 -16 V
1 41 V
0 -7 V
0 21 V
0 -7 V
1 -7 V
0 7 V
stroke
551 1214 M
0 -1 V
0 -28 V
1 44 V
0 16 V
0 -29 V
0 39 V
0 -36 V
1 104 V
0 18 V
0 -18 V
0 -18 V
1 -55 V
0 34 V
0 -65 V
0 -26 V
1 -53 V
0 -38 V
0 -11 V
0 12 V
0 20 V
1 13 V
0 53 V
0 4 V
0 15 V
1 -32 V
0 -33 V
0 -11 V
0 -12 V
1 10 V
0 28 V
0 -9 V
0 -29 V
0 -4 V
1 13 V
0 8 V
0 52 V
0 13 V
1 -9 V
0 -21 V
0 -40 V
0 31 V
1 -37 V
0 13 V
0 48 V
0 37 V
0 43 V
1 -42 V
0 -7 V
0 -39 V
0 -23 V
1 -40 V
0 -2 V
0 -29 V
0 -8 V
0 6 V
1 5 V
0 -15 V
0 -4 V
0 4 V
1 8 V
0 -8 V
0 -10 V
0 18 V
1 1 V
0 -8 V
0 21 V
0 -13 V
0 -15 V
1 0 V
0 -3 V
0 10 V
0 20 V
1 -17 V
0 -7 V
0 -3 V
0 -16 V
1 -3 V
0 -7 V
0 1 V
0 2 V
0 -2 V
1 -3 V
0 15 V
0 -11 V
0 -1 V
1 2 V
0 -9 V
0 -2 V
0 4 V
1 4 V
0 4 V
0 3 V
0 5 V
0 15 V
1 -11 V
0 3 V
0 -5 V
0 -3 V
1 -7 V
0 -4 V
0 18 V
0 10 V
1 -1 V
0 -2 V
stroke
575 1066 M
0 6 V
0 -17 V
0 20 V
1 -16 V
0 26 V
0 -11 V
0 -10 V
1 7 V
0 11 V
0 -14 V
0 -23 V
1 -13 V
0 -1 V
0 -4 V
0 1 V
1 4 V
0 -1 V
0 -4 V
0 3 V
1 1 V
0 -1 V
0 3 V
0 -4 V
1 3 V
0 -4 V
0 -1 V
0 -2 V
0 3 V
1 0 V
0 -5 V
0 2 V
0 1 V
1 3 V
0 -4 V
0 1 V
0 -2 V
1 0 V
0 -5 V
0 2 V
1 -2 V
0 -1 V
0 -1 V
0 1 V
1 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -4 V
0 -1 V
0 5 V
0 -1 V
1 2 V
0 -1 V
0 1 V
0 -1 V
1 1 V
0 1 V
0 -4 V
0 -7 V
1 -2 V
0 -4 V
0 1 V
0 5 V
1 -3 V
0 3 V
0 -14 V
0 5 V
1 4 V
0 6 V
0 -5 V
0 1 V
1 3 V
0 -1 V
0 -3 V
0 2 V
1 -6 V
0 5 V
0 -1 V
0 -5 V
1 -7 V
0 -2 V
0 7 V
0 -2 V
0 2 V
1 2 V
0 -4 V
0 -2 V
0 6 V
1 -5 V
0 -11 V
0 -5 V
0 2 V
1 0 V
0 9 V
0 -7 V
0 6 V
0 3 V
1 0 V
0 5 V
0 4 V
1 4 V
0 -4 V
0 -3 V
stroke
600 991 M
0 -7 V
1 -2 V
0 -8 V
0 -4 V
0 -10 V
1 15 V
0 -3 V
0 7 V
0 11 V
1 -8 V
0 -5 V
0 -28 V
0 7 V
1 7 V
0 -17 V
0 17 V
0 -16 V
1 2 V
0 3 V
0 -6 V
0 -44 V
1 -25 V
0 31 V
0 -7 V
0 -36 V
1 3 V
0 -6 V
0 -8 V
0 -31 V
0 -10 V
1 -13 V
0 83 V
0 14 V
0 18 V
1 -16 V
0 12 V
0 9 V
0 19 V
0 9 V
1 -15 V
0 -33 V
0 -53 V
0 -2 V
1 5 V
0 -50 V
0 18 V
0 72 V
1 -36 V
0 24 V
0 -6 V
0 -37 V
0 14 V
1 -20 V
0 35 V
0 -20 V
0 -73 V
1 -4 V
0 -11 V
0 -24 V
0 -10 V
1 -47 V
0 -102 V
0 27 V
0 30 V
0 -56 V
1 -8 V
0 88 V
0 59 V
0 -93 V
1 69 V
0 -15 V
0 -82 V
0 -59 V
1 82 V
0 -26 V
0 10 V
0 -80 V
0 -190 V
1 59 V
0 4 V
0 63 V
0 58 V
1 3 V
0 128 V
0 33 V
0 10 V
1 12 V
0 -18 V
0 15 V
0 17 V
0 -138 V
1 56 V
0 26 V
0 36 V
0 -10 V
1 -51 V
0 8 V
0 14 V
0 7 V
1 45 V
0 92 V
0 -20 V
0 47 V
0 -10 V
stroke
624 815 M
1 36 V
0 33 V
0 -19 V
0 -2 V
1 13 V
0 -9 V
0 44 V
0 18 V
1 -30 V
0 -36 V
0 8 V
0 -52 V
0 -21 V
1 -8 V
0 8 V
0 19 V
0 -49 V
1 43 V
0 -33 V
0 -4 V
0 59 V
1 33 V
0 17 V
0 -3 V
0 11 V
0 7 V
1 -33 V
0 -4 V
0 1 V
1 -33 V
0 29 V
0 20 V
0 -29 V
0 23 V
1 -17 V
0 -81 V
0 30 V
0 -21 V
1 51 V
0 -8 V
0 17 V
0 -2 V
1 -7 V
0 29 V
0 -16 V
0 10 V
0 -72 V
1 -46 V
0 84 V
0 34 V
0 20 V
1 41 V
0 -14 V
0 -48 V
0 -58 V
1 25 V
0 -35 V
0 -149 V
0 -75 V
0 129 V
1 -21 V
0 -77 V
0 -76 V
0 143 V
1 32 V
0 -58 V
0 103 V
0 42 V
1 13 V
0 -20 V
0 -3 V
0 -61 V
0 36 V
1 28 V
0 -19 V
0 10 V
0 75 V
1 48 V
0 -24 V
0 15 V
0 9 V
1 -3 V
0 -19 V
0 -16 V
0 -15 V
0 10 V
1 -48 V
0 -18 V
0 -48 V
0 2 V
1 -4 V
0 36 V
0 6 V
0 -101 V
1 -16 V
0 -2 V
0 31 V
0 69 V
0 -18 V
1 -55 V
0 70 V
0 39 V
0 8 V
1 -5 V
stroke
649 791 M
0 -14 V
0 4 V
0 11 V
1 14 V
0 10 V
0 44 V
0 -10 V
0 16 V
1 19 V
0 13 V
0 -26 V
0 -40 V
1 -77 V
0 -45 V
0 -6 V
0 10 V
1 22 V
0 52 V
0 -5 V
0 -39 V
0 79 V
1 17 V
0 -7 V
0 -119 V
0 56 V
1 50 V
0 9 V
0 -70 V
0 49 V
0 -45 V
1 -6 V
0 -10 V
0 13 V
0 -37 V
1 -13 V
0 2 V
0 -5 V
0 69 V
1 67 V
0 -40 V
0 -1 V
0 -58 V
0 34 V
1 -12 V
0 63 V
0 -41 V
0 23 V
1 -13 V
0 39 V
0 -6 V
0 -2 V
1 -10 V
0 2 V
0 -24 V
0 69 V
0 41 V
1 9 V
0 -9 V
0 -21 V
0 -93 V
1 85 V
0 -5 V
0 -46 V
0 28 V
1 -40 V
0 -77 V
0 -154 V
0 -114 V
0 -94 V
1 88 V
0 -124 V
0 31 V
0 -53 V
0 -18 V
2 0 R
0 28 V
1 3 V
0 -31 V
0 28 V
0 -28 V
1 0 R
0 21 V
0 -21 V
5 0 R
1 45 V
0 -45 V
0 48 V
0 34 V
1 129 V
0 -84 V
0 174 V
0 -66 V
0 -96 V
1 51 V
0 -24 V
0 213 V
0 38 V
1 -136 V
0 83 V
0 74 V
0 -50 V
0 -81 V
1 -36 V
0 47 V
stroke
679 618 M
0 9 V
0 61 V
1 88 V
0 10 V
0 38 V
1 21 V
0 45 V
0 3 V
0 -20 V
0 9 V
1 -44 V
0 -15 V
0 -37 V
0 66 V
1 22 V
0 -20 V
0 3 V
0 8 V
1 9 V
0 -16 V
0 34 V
0 -22 V
0 27 V
1 6 V
0 -15 V
0 -14 V
0 24 V
1 39 V
0 13 V
0 -10 V
0 4 V
1 8 V
0 7 V
0 -3 V
0 -6 V
0 -5 V
1 -4 V
0 -8 V
0 13 V
0 21 V
1 -11 V
0 9 V
0 -5 V
0 -33 V
1 17 V
0 -18 V
0 -8 V
0 6 V
0 17 V
1 13 V
0 9 V
0 -3 V
0 -7 V
1 11 V
0 8 V
0 10 V
0 -14 V
1 1 V
0 13 V
0 -8 V
0 -6 V
1 11 V
0 1 V
0 -4 V
0 -1 V
1 -7 V
0 3 V
0 14 V
1 0 V
0 -8 V
0 -7 V
0 -7 V
1 17 V
0 -7 V
0 -22 V
1 4 V
0 11 V
0 4 V
0 -6 V
1 7 V
0 -12 V
0 6 V
0 10 V
0 -5 V
1 -7 V
0 4 V
0 -13 V
0 17 V
1 -9 V
0 3 V
0 -9 V
0 -3 V
0 -14 V
1 16 V
0 -15 V
0 -10 V
0 -23 V
1 29 V
0 -13 V
0 -14 V
0 3 V
1 -39 V
0 -1 V
0 -3 V
stroke
704 869 M
0 -14 V
0 -25 V
1 1 V
0 38 V
0 34 V
0 8 V
1 43 V
0 7 V
0 -7 V
0 -1 V
1 1 V
0 12 V
0 -2 V
0 -9 V
0 27 V
1 -2 V
0 8 V
0 9 V
0 -2 V
1 -1 V
0 -1 V
0 -17 V
1 3 V
0 -10 V
0 18 V
0 8 V
0 -2 V
1 -6 V
0 2 V
0 -1 V
1 1 V
0 -11 V
0 6 V
0 2 V
1 -7 V
0 -1 V
0 -4 V
0 -1 V
0 3 V
1 6 V
0 -10 V
0 -5 V
0 8 V
1 0 V
0 -3 V
0 -13 V
0 -12 V
1 12 V
0 -2 V
0 8 V
0 -9 V
0 -3 V
1 -40 V
0 -8 V
0 6 V
0 23 V
1 -16 V
0 30 V
0 -18 V
0 16 V
1 2 V
0 -5 V
0 -3 V
0 6 V
0 -29 V
1 27 V
0 3 V
0 13 V
0 14 V
1 8 V
0 -9 V
0 3 V
0 13 V
1 -1 V
0 -3 V
0 5 V
0 3 V
0 2 V
1 -1 V
0 -3 V
0 -5 V
0 4 V
1 6 V
0 2 V
0 -1 V
0 -4 V
0 3 V
1 -5 V
0 -2 V
0 16 V
1 1 V
0 -1 V
0 2 V
0 4 V
1 -1 V
0 2 V
0 -3 V
0 3 V
1 -3 V
0 -5 V
0 -7 V
0 4 V
1 2 V
0 2 V
stroke
729 1005 M
0 -2 V
1 0 V
0 2 V
0 -1 V
1 -4 V
0 8 V
0 -1 V
0 -2 V
1 -2 V
0 -6 V
0 -2 V
0 -2 V
1 5 V
0 -4 V
0 -1 V
0 3 V
1 -1 V
0 5 V
0 5 V
0 3 V
1 2 V
0 -2 V
0 1 V
0 -2 V
1 -2 V
0 4 V
0 2 V
0 -3 V
0 -1 V
1 -1 V
0 -4 V
0 -1 V
1 -7 V
0 -8 V
0 7 V
0 -4 V
1 -4 V
0 -2 V
0 5 V
0 -9 V
0 5 V
1 -3 V
0 4 V
0 -8 V
0 -11 V
1 -8 V
0 -4 V
0 -17 V
0 -17 V
1 -24 V
0 41 V
0 -25 V
0 8 V
0 -11 V
1 -36 V
0 48 V
0 -40 V
0 10 V
1 33 V
0 -7 V
0 21 V
0 -15 V
1 25 V
0 2 V
0 5 V
0 -9 V
0 1 V
1 -4 V
0 -2 V
0 -17 V
0 9 V
1 12 V
0 -12 V
0 -5 V
0 12 V
0 5 V
1 8 V
0 -13 V
0 7 V
0 -5 V
1 3 V
0 2 V
0 -5 V
0 7 V
1 2 V
0 12 V
0 -11 V
0 2 V
0 -4 V
1 10 V
0 -20 V
0 -6 V
1 28 V
0 9 V
0 6 V
0 -4 V
1 -6 V
0 8 V
0 -11 V
0 3 V
1 -7 V
0 -22 V
0 -8 V
0 -48 V
stroke
754 882 M
1 0 V
0 4 V
0 -36 V
0 -36 V
1 57 V
0 22 V
0 -36 V
0 6 V
0 -30 V
1 -13 V
0 -39 V
0 9 V
0 -57 V
1 -6 V
0 -8 V
0 34 V
0 -18 V
1 58 V
0 13 V
0 -33 V
0 -25 V
0 36 V
1 -22 V
0 2 V
0 -1 V
0 95 V
1 2 V
0 -31 V
0 -10 V
0 36 V
1 0 V
0 -1 V
0 -37 V
0 52 V
0 -41 V
1 36 V
0 -37 V
0 -28 V
0 -24 V
1 -72 V
0 -34 V
0 86 V
0 14 V
1 -3 V
0 41 V
0 18 V
0 4 V
0 20 V
1 -10 V
0 41 V
0 24 V
0 -20 V
1 15 V
0 26 V
0 18 V
0 19 V
1 -15 V
0 -2 V
0 -12 V
0 6 V
0 10 V
1 5 V
0 -3 V
0 13 V
0 -3 V
1 1 V
0 -11 V
0 -8 V
0 2 V
0 6 V
1 9 V
0 -20 V
0 -10 V
0 19 V
1 9 V
0 -11 V
0 -14 V
0 -12 V
1 -8 V
0 -1 V
0 -31 V
0 -35 V
0 -3 V
1 -34 V
0 27 V
0 12 V
1 -19 V
0 73 V
0 52 V
0 18 V
1 -5 V
0 -6 V
0 -22 V
0 12 V
0 -1 V
1 -3 V
0 13 V
0 9 V
0 3 V
1 4 V
0 6 V
0 6 V
1 -13 V
0 7 V
stroke
779 982 M
0 6 V
0 4 V
0 -4 V
1 -11 V
0 6 V
0 2 V
1 2 V
0 1 V
0 -12 V
0 3 V
1 -20 V
0 6 V
0 -4 V
0 -9 V
1 5 V
0 12 V
0 -16 V
0 -16 V
1 -15 V
0 -22 V
0 6 V
0 25 V
1 -10 V
0 3 V
0 23 V
0 -4 V
0 9 V
1 8 V
0 13 V
0 1 V
1 -16 V
0 -3 V
0 5 V
0 -1 V
1 -8 V
0 -5 V
0 -10 V
0 6 V
0 -7 V
1 9 V
0 6 V
0 -11 V
0 26 V
1 -6 V
0 -5 V
0 -16 V
1 1 V
0 28 V
0 11 V
0 -10 V
0 -18 V
1 6 V
0 -18 V
0 -1 V
0 -1 V
1 -10 V
0 -2 V
0 8 V
0 14 V
0 -12 V
1 2 V
0 -19 V
0 11 V
0 1 V
1 -27 V
0 31 V
0 27 V
0 18 V
1 7 V
0 -7 V
0 -12 V
0 -4 V
0 -7 V
1 5 V
0 -7 V
0 12 V
0 1 V
1 -4 V
0 -23 V
0 6 V
0 -11 V
1 -44 V
0 11 V
0 4 V
0 -21 V
0 50 V
1 3 V
0 -50 V
0 30 V
0 2 V
1 -15 V
0 2 V
0 7 V
0 18 V
1 -6 V
0 -31 V
0 -8 V
0 -17 V
0 31 V
1 -40 V
0 -27 V
0 -20 V
0 -4 V
1 21 V
stroke
804 830 M
0 -50 V
0 12 V
0 46 V
1 20 V
0 16 V
0 -3 V
0 7 V
0 -12 V
1 18 V
0 -6 V
0 3 V
0 13 V
1 -9 V
0 -44 V
0 -52 V
0 58 V
1 27 V
0 26 V
0 -14 V
0 -4 V
0 -24 V
1 28 V
0 2 V
0 -10 V
0 17 V
1 -14 V
0 24 V
0 -29 V
0 -4 V
1 6 V
0 12 V
0 -24 V
0 5 V
0 1 V
1 -55 V
0 11 V
0 -62 V
0 24 V
1 15 V
0 -8 V
0 -67 V
0 -92 V
1 0 V
0 -103 V
0 75 V
0 -34 V
0 -22 V
1 -75 V
0 5 V
0 48 V
0 -11 V
1 -55 V
0 -146 V
0 177 V
0 -46 V
0 -27 V
1 108 V
0 84 V
0 71 V
0 -123 V
1 -97 V
0 -56 V
0 -21 V
0 -30 V
1 75 V
0 116 V
0 68 V
0 13 V
0 -26 V
1 55 V
0 14 V
0 -29 V
0 -70 V
1 -82 V
0 6 V
0 -200 V
1 74 V
0 -10 V
0 -64 V
0 34 V
0 -34 V
1 0 R
0 39 V
0 -39 V
0 147 V
1 -29 V
0 -1 V
0 45 V
0 7 V
1 -43 V
0 13 V
0 22 V
0 24 V
0 -31 V
1 -61 V
0 90 V
0 -58 V
0 184 V
1 22 V
0 3 V
0 14 V
0 -61 V
1 140 V
0 39 V
stroke
828 766 M
0 55 V
0 24 V
0 30 V
1 2 V
0 -3 V
0 40 V
0 -15 V
1 2 V
0 -7 V
0 -17 V
0 -48 V
1 29 V
0 15 V
0 18 V
0 6 V
0 -3 V
1 -3 V
0 9 V
0 -2 V
0 -14 V
1 5 V
0 17 V
0 14 V
0 2 V
1 -8 V
0 -9 V
0 22 V
0 12 V
0 6 V
1 -17 V
0 -9 V
0 6 V
0 6 V
1 29 V
0 2 V
0 8 V
0 17 V
1 9 V
0 -3 V
0 -5 V
0 -2 V
0 -12 V
1 -1 V
0 -3 V
0 5 V
0 -11 V
1 -10 V
0 -4 V
0 -1 V
0 -2 V
0 1 V
1 -1 V
0 -6 V
0 21 V
0 6 V
1 12 V
0 1 V
0 8 V
0 -1 V
1 -3 V
0 6 V
0 -7 V
0 -11 V
0 8 V
1 9 V
0 -1 V
0 6 V
0 1 V
1 4 V
0 1 V
0 1 V
1 0 V
0 -2 V
0 -7 V
0 -1 V
0 3 V
1 2 V
0 2 V
0 -3 V
1 -1 V
0 5 V
0 1 V
0 -2 V
1 4 V
0 3 V
0 -1 V
0 -5 V
0 -2 V
1 1 V
0 3 V
0 -4 V
1 -2 V
0 3 V
0 -5 V
0 -2 V
1 2 V
0 7 V
0 1 V
0 1 V
0 -10 V
1 3 V
0 6 V
0 -2 V
1 1 V
stroke
853 1001 M
0 2 V
0 2 V
0 -1 V
1 0 V
0 4 V
0 1 V
0 -7 V
0 6 V
1 1 V
0 2 V
0 -2 V
0 -1 V
1 0 V
0 -2 V
0 -2 V
0 3 V
1 0 V
0 2 V
0 2 V
0 -2 V
0 -4 V
1 -2 V
0 2 V
0 -4 V
0 -6 V
1 -6 V
0 -3 V
0 -1 V
0 -1 V
1 -16 V
0 -6 V
0 18 V
0 -1 V
0 5 V
1 -5 V
0 8 V
0 1 V
1 5 V
0 1 V
0 -3 V
0 5 V
0 4 V
1 1 V
0 -1 V
0 2 V
0 3 V
1 2 V
0 -2 V
0 -3 V
1 -2 V
0 7 V
0 -4 V
0 -3 V
0 -1 V
1 5 V
0 -4 V
0 1 V
1 1 V
0 -2 V
0 9 V
1 1 V
0 -4 V
0 -4 V
0 -7 V
0 -2 V
1 -1 V
0 -1 V
0 -11 V
0 -14 V
1 -8 V
0 11 V
0 14 V
0 -8 V
1 -4 V
0 10 V
0 -4 V
0 3 V
0 -5 V
1 -14 V
0 13 V
0 -1 V
0 6 V
1 14 V
0 6 V
0 -3 V
1 -4 V
0 -5 V
0 -8 V
0 9 V
0 -2 V
1 -1 V
0 -13 V
0 8 V
0 8 V
1 4 V
0 2 V
0 -7 V
0 10 V
1 -6 V
0 -13 V
0 -8 V
0 4 V
0 9 V
1 -4 V
stroke
878 979 M
0 -12 V
0 1 V
0 -1 V
1 -13 V
0 -5 V
0 14 V
0 10 V
1 -6 V
0 2 V
0 7 V
0 -12 V
0 -2 V
1 -17 V
0 -14 V
0 -1 V
0 14 V
1 2 V
0 30 V
0 2 V
0 5 V
1 3 V
0 -5 V
0 -4 V
0 -2 V
0 -23 V
1 11 V
0 -16 V
0 -41 V
0 5 V
1 14 V
0 33 V
0 3 V
0 12 V
1 8 V
0 1 V
0 -13 V
0 -8 V
1 -6 V
0 7 V
0 2 V
0 12 V
1 12 V
0 -6 V
0 -11 V
0 -6 V
0 15 V
1 11 V
0 6 V
0 2 V
1 0 V
0 1 V
1 1 V
0 5 V
0 -3 V
0 1 V
0 3 V
1 -1 V
0 -2 V
0 2 V
0 5 V
1 0 V
0 1 V
0 -2 V
0 2 V
1 0 V
0 2 V
0 1 V
0 -1 V
0 -4 V
1 1 V
0 2 V
0 1 V
0 -3 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -3 V
0 1 V
0 2 V
1 -4 V
0 4 V
0 -1 V
1 0 V
0 1 V
0 1 V
1 -2 V
0 2 V
0 -7 V
0 2 V
1 8 V
0 1 V
1 0 V
0 -1 V
0 3 V
1 -3 V
0 -1 V
0 -1 V
0 3 V
0 -2 V
1 -5 V
0 1 V
stroke
904 1006 M
0 -2 V
0 3 V
1 -1 V
0 -5 V
0 -3 V
0 -7 V
1 -1 V
0 2 V
0 4 V
0 3 V
1 5 V
0 4 V
0 3 V
1 2 V
0 3 V
0 -1 V
0 -1 V
1 -2 V
0 -2 V
0 -3 V
0 1 V
1 1 V
0 -1 V
0 2 V
0 3 V
1 1 V
0 2 V
0 1 V
1 0 V
0 -3 V
0 -3 V
1 0 V
0 1 V
1 -2 V
0 -2 V
0 -3 V
0 -3 V
0 -5 V
1 -6 V
0 1 V
0 -5 V
0 2 V
1 -15 V
0 -9 V
0 -7 V
0 -1 V
1 6 V
0 17 V
0 -3 V
0 -2 V
0 -4 V
1 -11 V
0 11 V
0 -4 V
1 -1 V
0 -4 V
0 -5 V
0 5 V
1 3 V
0 -1 V
0 12 V
0 -14 V
0 -3 V
1 -25 V
0 21 V
0 3 V
0 -16 V
1 1 V
0 7 V
0 -15 V
0 28 V
1 2 V
0 -3 V
0 -10 V
0 -24 V
1 -24 V
0 -35 V
0 13 V
0 8 V
1 5 V
0 -6 V
0 -5 V
0 4 V
1 -5 V
0 1 V
0 -16 V
0 32 V
0 -3 V
1 -10 V
0 -8 V
0 16 V
0 8 V
1 8 V
0 29 V
0 4 V
1 -31 V
0 2 V
0 7 V
0 5 V
0 -13 V
1 -3 V
0 -8 V
0 -6 V
0 -2 V
stroke
930 895 M
1 27 V
0 -9 V
0 30 V
0 -31 V
0 -6 V
1 -8 V
0 24 V
0 15 V
0 29 V
1 -10 V
0 8 V
0 -10 V
0 19 V
1 1 V
0 -15 V
0 -9 V
0 2 V
0 5 V
1 -13 V
0 7 V
0 10 V
1 -17 V
0 12 V
0 -20 V
0 14 V
1 16 V
0 4 V
0 -1 V
0 -6 V
0 -11 V
1 -11 V
0 -8 V
0 2 V
0 -10 V
1 -2 V
0 -11 V
0 11 V
0 6 V
1 -20 V
0 12 V
0 36 V
0 13 V
0 -1 V
1 11 V
0 -20 V
0 -7 V
0 -18 V
1 -22 V
0 -23 V
0 18 V
0 -4 V
1 -11 V
0 35 V
0 4 V
0 -10 V
0 -6 V
1 24 V
0 -7 V
0 -14 V
0 -11 V
1 -20 V
0 -8 V
0 -15 V
0 -4 V
1 -3 V
0 11 V
0 -17 V
0 9 V
0 39 V
1 27 V
0 7 V
0 -25 V
0 -15 V
1 13 V
0 18 V
0 -13 V
0 2 V
1 30 V
0 -3 V
0 5 V
0 2 V
0 2 V
1 3 V
0 10 V
0 -8 V
0 5 V
1 8 V
0 12 V
0 2 V
1 2 V
0 5 V
0 -12 V
0 -10 V
1 -13 V
0 8 V
0 1 V
0 -17 V
1 -6 V
0 3 V
0 21 V
0 2 V
0 5 V
1 2 V
0 1 V
stroke
955 974 M
0 -15 V
0 -5 V
1 13 V
0 18 V
0 5 V
1 -3 V
0 -5 V
0 9 V
0 -2 V
1 5 V
0 -3 V
0 2 V
0 -5 V
1 9 V
0 3 V
0 2 V
1 2 V
0 4 V
0 2 V
0 -3 V
1 0 V
0 -2 V
0 -7 V
0 1 V
1 -4 V
0 -1 V
0 -2 V
0 3 V
1 -2 V
0 -2 V
0 1 V
0 -2 V
1 -1 V
0 4 V
0 3 V
0 5 V
1 -6 V
0 -2 V
0 5 V
0 -4 V
1 -1 V
0 -9 V
0 -4 V
0 5 V
0 7 V
1 -5 V
0 -2 V
0 -1 V
0 -4 V
1 -17 V
0 10 V
0 10 V
0 8 V
1 1 V
0 1 V
0 -6 V
1 -3 V
0 -4 V
0 -22 V
0 9 V
1 9 V
0 9 V
0 -1 V
0 -8 V
1 -17 V
0 -4 V
0 -10 V
0 5 V
0 -3 V
1 16 V
0 -8 V
0 15 V
0 -6 V
1 6 V
0 -17 V
0 -2 V
0 -20 V
1 0 V
0 10 V
0 -5 V
0 -36 V
0 -68 V
1 24 V
0 -33 V
0 -26 V
0 38 V
1 37 V
0 -25 V
0 -5 V
0 17 V
0 -22 V
1 -8 V
0 -59 V
0 -5 V
0 -44 V
1 5 V
0 31 V
0 39 V
0 9 V
1 15 V
0 -2 V
0 11 V
0 9 V
0 35 V
stroke
980 873 M
1 -6 V
0 -24 V
0 6 V
0 36 V
1 -29 V
0 39 V
0 12 V
0 -35 V
1 -37 V
0 -13 V
0 33 V
0 30 V
0 14 V
1 -29 V
0 36 V
0 40 V
0 -4 V
1 12 V
0 3 V
0 6 V
0 14 V
1 13 V
0 -2 V
0 -3 V
0 -6 V
0 -10 V
1 -2 V
0 4 V
0 -9 V
0 10 V
1 4 V
0 5 V
0 -8 V
0 -8 V
1 -7 V
0 12 V
0 -8 V
0 8 V
0 9 V
1 1 V
0 9 V
0 3 V
0 -3 V
1 4 V
0 1 V
0 5 V
1 -1 V
0 -1 V
0 -1 V
0 -10 V
0 2 V
1 -8 V
0 -16 V
0 9 V
0 7 V
1 -6 V
0 7 V
0 -11 V
0 5 V
1 -11 V
0 14 V
0 9 V
0 1 V
1 -1 V
0 -6 V
0 -8 V
0 -14 V
1 15 V
0 -15 V
0 5 V
1 18 V
0 2 V
0 -1 V
0 -24 V
0 2 V
1 6 V
0 -4 V
0 5 V
0 1 V
1 -1 V
0 5 V
0 -7 V
0 7 V
0 11 V
1 3 V
0 -9 V
0 3 V
0 -6 V
1 3 V
0 -15 V
0 10 V
0 9 V
1 1 V
0 5 V
0 -3 V
0 -6 V
0 -25 V
1 -3 V
0 -5 V
0 -2 V
0 -32 V
1 -15 V
0 -50 V
0 -8 V
stroke
1005 839 M
0 11 V
1 19 V
0 -41 V
0 -15 V
0 25 V
0 -85 V
1 7 V
0 -13 V
0 -51 V
0 -23 V
1 -37 V
0 85 V
0 19 V
0 -16 V
1 -81 V
0 52 V
0 78 V
0 35 V
0 24 V
1 -12 V
0 10 V
0 -37 V
0 -14 V
1 52 V
0 25 V
0 14 V
0 -7 V
1 4 V
0 -39 V
0 -62 V
0 41 V
0 -111 V
1 -10 V
0 44 V
0 -76 V
0 -77 V
1 43 V
0 -17 V
0 -16 V
0 -1 V
1 -246 V
0 -40 V
1 0 R
0 108 V
0 142 V
0 -32 V
1 3 V
0 -111 V
0 -60 V
0 -4 V
1 30 V
0 -76 V
0 70 V
0 -38 V
0 246 V
1 -127 V
0 -64 V
0 62 V
0 -91 V
1 59 V
0 115 V
0 31 V
0 113 V
1 -101 V
0 -7 V
0 80 V
0 -120 V
0 -3 V
1 74 V
0 16 V
0 -45 V
0 -114 V
1 -85 V
0 104 V
0 82 V
0 150 V
0 45 V
1 14 V
0 47 V
0 31 V
0 30 V
1 -21 V
0 33 V
0 -41 V
0 -44 V
1 -27 V
0 12 V
0 6 V
0 48 V
0 -81 V
1 38 V
0 14 V
0 -9 V
0 1 V
1 -34 V
0 -33 V
0 -67 V
0 -150 V
1 26 V
0 -11 V
0 -14 V
0 15 V
0 98 V
1 74 V
stroke
1030 707 M
0 26 V
0 28 V
0 30 V
1 20 V
0 -49 V
0 -72 V
0 -79 V
1 19 V
0 105 V
0 16 V
0 16 V
0 -2 V
1 -113 V
0 105 V
0 90 V
0 -26 V
1 9 V
0 22 V
0 37 V
0 -21 V
1 7 V
0 27 V
0 -6 V
0 19 V
1 -4 V
0 16 V
0 -54 V
0 24 V
1 -15 V
0 -21 V
0 -14 V
0 30 V
1 24 V
0 19 V
0 6 V
0 1 V
0 5 V
1 -1 V
0 -3 V
0 22 V
1 -8 V
0 23 V
0 -5 V
0 -5 V
1 -20 V
0 5 V
0 21 V
0 -6 V
0 -6 V
1 12 V
0 -18 V
0 25 V
0 6 V
1 9 V
0 2 V
0 -10 V
0 4 V
1 -3 V
0 -2 V
0 -2 V
0 -1 V
0 -4 V
1 10 V
0 -3 V
1 -14 V
0 -8 V
0 -4 V
0 -10 V
0 -11 V
1 -16 V
0 12 V
0 12 V
0 10 V
1 -19 V
0 14 V
0 11 V
0 15 V
1 19 V
0 3 V
0 4 V
0 5 V
0 -1 V
1 3 V
0 4 V
0 3 V
1 0 V
0 1 V
0 -2 V
0 2 V
1 -3 V
0 4 V
0 2 V
0 -5 V
1 -3 V
0 -1 V
0 -4 V
0 -2 V
1 -1 V
0 4 V
0 1 V
1 2 V
0 4 V
0 1 V
0 -4 V
stroke
1055 1002 M
0 3 V
1 1 V
0 4 V
1 2 V
0 -2 V
0 2 V
0 2 V
1 0 V
0 1 V
0 -1 V
0 1 V
1 -1 V
0 -2 V
0 1 V
1 1 V
0 -4 V
0 2 V
1 -2 V
0 -1 V
0 4 V
0 1 V
1 -3 V
0 2 V
0 -1 V
1 2 V
0 1 V
0 1 V
0 -1 V
1 -1 V
0 -2 V
0 1 V
0 -2 V
0 3 V
1 -1 V
0 -1 V
0 -1 V
1 3 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -3 V
0 -1 V
1 4 V
0 -1 V
0 -7 V
0 6 V
1 1 V
0 1 V
0 -1 V
0 -2 V
0 -3 V
1 -6 V
0 -3 V
0 1 V
0 -8 V
1 4 V
0 5 V
0 -7 V
0 1 V
1 -9 V
0 -4 V
0 2 V
0 8 V
0 10 V
1 0 V
0 -4 V
0 6 V
0 -3 V
1 0 V
0 -1 V
0 3 V
1 -8 V
0 -8 V
0 6 V
0 -8 V
0 -4 V
1 -2 V
0 -22 V
0 2 V
0 6 V
1 12 V
0 1 V
0 15 V
1 -6 V
0 5 V
0 -4 V
0 -1 V
0 -8 V
1 -3 V
0 -1 V
0 -5 V
0 -13 V
1 -3 V
0 6 V
0 1 V
0 -7 V
1 3 V
0 -24 V
0 -9 V
0 -24 V
0 -40 V
1 34 V
0 7 V
stroke
1082 898 M
0 -5 V
0 -70 V
1 -5 V
0 -5 V
0 15 V
0 -17 V
1 64 V
0 16 V
0 12 V
0 -17 V
0 1 V
1 -27 V
0 -65 V
0 -3 V
0 -38 V
1 -73 V
0 -54 V
0 -20 V
0 -103 V
1 -44 V
0 93 V
0 54 V
0 -51 V
0 57 V
1 -173 V
0 120 V
0 72 V
0 -114 V
1 131 V
0 90 V
0 17 V
0 31 V
1 -2 V
0 -29 V
0 -62 V
0 -1 V
0 15 V
1 56 V
0 9 V
0 -41 V
0 -48 V
1 -6 V
0 1 V
0 24 V
0 29 V
0 -65 V
1 0 V
0 34 V
0 25 V
0 -14 V
1 -20 V
0 -28 V
0 44 V
0 -10 V
1 47 V
0 -10 V
0 -2 V
0 -14 V
0 26 V
1 -8 V
0 -106 V
0 95 V
0 56 V
1 7 V
0 -82 V
0 87 V
0 39 V
1 23 V
0 -4 V
0 19 V
0 7 V
0 14 V
1 17 V
0 17 V
0 -4 V
0 -6 V
1 -19 V
0 -18 V
0 27 V
1 -16 V
0 -46 V
0 -58 V
0 30 V
0 -22 V
1 33 V
0 45 V
0 3 V
0 18 V
1 22 V
0 -8 V
0 12 V
0 -27 V
1 0 V
0 -15 V
0 -13 V
0 -40 V
0 55 V
1 2 V
0 27 V
0 8 V
0 13 V
1 25 V
0 7 V
0 7 V
stroke
1106 968 M
0 3 V
1 7 V
0 -22 V
0 -1 V
0 2 V
0 13 V
1 8 V
0 11 V
0 -8 V
0 10 V
1 -3 V
0 8 V
0 -5 V
1 2 V
0 -2 V
0 6 V
0 5 V
0 -10 V
1 6 V
0 6 V
0 -3 V
0 4 V
1 -5 V
0 -3 V
0 5 V
0 -2 V
1 7 V
0 3 V
0 -2 V
0 -1 V
1 -9 V
0 2 V
0 -1 V
0 -2 V
1 -5 V
0 -2 V
0 11 V
0 -2 V
0 3 V
1 -4 V
0 -4 V
0 4 V
1 -11 V
0 6 V
0 -2 V
0 -1 V
1 3 V
0 3 V
0 -6 V
0 -5 V
0 -4 V
1 12 V
0 -9 V
0 -1 V
0 8 V
1 3 V
0 1 V
0 -6 V
0 -8 V
1 -2 V
0 -18 V
0 -10 V
0 1 V
0 -9 V
1 2 V
0 14 V
0 -10 V
0 5 V
1 2 V
0 9 V
0 -1 V
0 10 V
1 5 V
0 8 V
0 4 V
0 -6 V
0 2 V
1 -5 V
0 -4 V
0 9 V
0 2 V
1 0 V
0 3 V
0 2 V
0 -9 V
1 11 V
0 -1 V
0 5 V
0 4 V
0 2 V
1 3 V
1 -7 V
0 1 V
0 2 V
0 -4 V
1 7 V
0 -6 V
0 -6 V
0 2 V
1 -5 V
0 -12 V
0 -1 V
0 -5 V
1 5 V
stroke
1132 980 M
0 2 V
0 4 V
0 -16 V
1 -15 V
0 6 V
0 -4 V
0 7 V
0 15 V
1 -5 V
0 3 V
0 -11 V
0 -11 V
1 16 V
0 -1 V
0 11 V
0 -15 V
1 10 V
0 -5 V
0 5 V
1 4 V
0 -13 V
0 -6 V
0 21 V
1 -6 V
0 4 V
0 2 V
0 1 V
0 -13 V
1 -31 V
0 11 V
0 4 V
0 17 V
1 -6 V
0 9 V
0 -3 V
0 4 V
1 -6 V
0 -4 V
0 -2 V
0 -2 V
1 3 V
0 27 V
0 4 V
0 -6 V
1 2 V
0 -5 V
0 -1 V
0 4 V
1 2 V
0 3 V
0 -4 V
0 6 V
1 -8 V
0 3 V
0 4 V
0 -8 V
1 -4 V
0 -11 V
0 -21 V
0 -12 V
1 -19 V
0 -58 V
0 -27 V
0 -3 V
0 -121 V
1 18 V
0 -61 V
0 -20 V
0 -27 V
1 47 V
0 43 V
0 63 V
0 36 V
1 -24 V
0 14 V
0 -40 V
0 5 V
0 1 V
1 -6 V
0 -95 V
0 -86 V
0 104 V
1 -62 V
0 35 V
0 -130 V
0 -132 V
1 118 V
0 -15 V
0 22 V
0 -98 V
0 -56 V
1 186 V
0 100 V
0 -66 V
0 -116 V
1 99 V
0 16 V
0 140 V
0 -36 V
1 57 V
0 29 V
0 -44 V
0 -77 V
0 73 V
stroke
1156 726 M
1 22 V
0 56 V
0 -3 V
0 51 V
1 -50 V
0 9 V
0 -29 V
0 -30 V
1 20 V
0 -37 V
0 -1 V
0 -51 V
0 41 V
1 34 V
0 17 V
0 -39 V
0 35 V
1 58 V
0 -4 V
0 2 V
0 88 V
0 -42 V
1 30 V
0 -21 V
0 43 V
0 -21 V
1 -19 V
0 40 V
0 -6 V
0 18 V
1 -44 V
0 11 V
0 7 V
0 -6 V
0 28 V
1 2 V
0 2 V
0 12 V
0 7 V
1 7 V
0 9 V
0 -1 V
0 -6 V
1 7 V
0 9 V
0 9 V
0 -1 V
0 8 V
1 4 V
0 -2 V
0 4 V
0 1 V
1 2 V
0 -3 V
0 2 V
1 -1 V
0 1 V
0 2 V
0 3 V
1 -1 V
0 1 V
1 -2 V
0 3 V
1 2 V
0 1 V
0 1 V
0 -2 V
0 -4 V
1 0 V
0 -1 V
0 -3 V
1 6 V
0 -5 V
0 -2 V
1 0 V
0 -1 V
0 3 V
0 -3 V
1 1 V
0 -1 V
0 6 V
1 3 V
0 1 V
1 1 V
0 1 V
0 -1 V
1 -2 V
0 -2 V
0 -2 V
0 -1 V
1 -4 V
0 -2 V
0 3 V
0 1 V
1 0 V
0 3 V
0 2 V
0 2 V
0 -3 V
1 1 V
0 -5 V
0 -2 V
1 4 V
0 -1 V
stroke
1184 1006 M
0 -2 V
0 -5 V
0 8 V
1 4 V
0 2 V
0 1 V
1 0 V
0 -3 V
0 2 V
0 3 V
1 -1 V
0 -1 V
0 -1 V
0 -2 V
1 2 V
0 2 V
0 -2 V
0 -4 V
1 -1 V
0 -2 V
0 1 V
1 -2 V
0 -1 V
0 1 V
0 4 V
1 0 V
0 -3 V
0 2 V
0 -1 V
1 2 V
0 1 V
0 1 V
0 -1 V
1 -4 V
0 -2 V
0 3 V
0 1 V
1 0 V
0 1 V
0 -3 V
0 1 V
1 3 V
0 4 V
0 -2 V
0 -2 V
1 -3 V
0 1 V
0 3 V
0 -3 V
1 1 V
0 -4 V
0 3 V
0 -1 V
1 4 V
0 -6 V
1 0 V
0 -1 V
0 2 V
0 -1 V
0 -2 V
1 -6 V
0 9 V
0 -4 V
1 3 V
0 -7 V
0 -4 V
0 -4 V
1 -4 V
0 -5 V
0 -2 V
0 -12 V
0 -11 V
1 13 V
0 -11 V
0 -7 V
0 9 V
1 -21 V
0 8 V
0 -47 V
0 4 V
1 -17 V
0 -2 V
0 31 V
0 14 V
0 21 V
1 10 V
0 -16 V
0 29 V
0 10 V
1 13 V
0 5 V
0 2 V
0 -1 V
0 -2 V
1 6 V
0 1 V
0 3 V
1 3 V
0 3 V
0 -2 V
1 0 V
0 1 V
0 1 V
0 -1 V
stroke
1210 1016 M
0 -2 V
1 -1 V
0 1 V
0 -1 V
1 0 V
0 1 V
0 1 V
0 -1 V
1 -2 V
0 1 V
0 1 V
0 -1 V
0 -3 V
1 3 V
0 -1 V
0 2 V
0 3 V
1 -1 V
0 1 V
1 2 V
0 -2 V
0 1 V
0 -2 V
0 1 V
1 -1 V
0 2 V
0 1 V
1 0 V
0 -1 V
0 2 V
0 3 V
1 -1 V
0 -2 V
0 1 V
0 -1 V
1 1 V
0 2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
0 -1 V
0 3 V
1 1 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
1 1 V
0 2 V
0 2 V
0 -3 V
0 3 V
1 -3 V
0 2 V
1 -3 V
0 -1 V
0 -1 V
1 -5 V
0 -1 V
0 -4 V
0 -1 V
0 5 V
1 0 V
0 -3 V
0 7 V
1 2 V
0 -4 V
0 5 V
0 -6 V
1 0 V
0 1 V
0 -5 V
0 -9 V
1 0 V
0 1 V
0 -4 V
0 -11 V
1 13 V
0 -7 V
0 1 V
0 -15 V
0 1 V
1 13 V
0 -7 V
0 -16 V
0 -6 V
1 -6 V
0 -2 V
0 -24 V
0 -25 V
1 12 V
0 -11 V
0 7 V
0 -11 V
0 18 V
1 26 V
0 -22 V
0 11 V
0 -57 V
1 -56 V
0 -46 V
0 109 V
0 -6 V
stroke
1238 871 M
1 44 V
0 21 V
0 2 V
0 4 V
0 12 V
1 1 V
0 -10 V
0 8 V
0 5 V
1 6 V
0 -3 V
0 -10 V
0 13 V
1 10 V
0 -7 V
0 -5 V
0 -8 V
0 -3 V
1 0 V
0 -15 V
0 16 V
0 -21 V
1 15 V
0 -19 V
0 3 V
0 11 V
1 5 V
0 6 V
0 -2 V
0 -6 V
0 13 V
1 -22 V
0 -14 V
0 -1 V
0 -31 V
1 6 V
0 -28 V
0 25 V
0 -5 V
1 -27 V
0 -7 V
0 -15 V
0 45 V
0 -28 V
1 -11 V
0 17 V
0 -17 V
0 36 V
1 -13 V
0 15 V
0 8 V
0 -3 V
1 -16 V
0 -12 V
0 -8 V
0 12 V
0 -59 V
1 -12 V
0 -28 V
0 38 V
0 61 V
1 39 V
0 28 V
0 12 V
0 -6 V
0 -2 V
1 -35 V
0 -7 V
0 -1 V
0 13 V
1 11 V
0 -5 V
0 20 V
0 16 V
1 -16 V
0 30 V
0 -6 V
0 -8 V
0 13 V
1 -14 V
0 -5 V
0 -13 V
0 11 V
1 -19 V
0 15 V
0 7 V
0 -6 V
1 14 V
0 1 V
0 -26 V
0 12 V
0 -5 V
1 8 V
0 -19 V
0 1 V
0 -8 V
1 12 V
0 6 V
0 -2 V
0 -13 V
1 0 V
0 -23 V
0 -2 V
0 20 V
stroke
1262 911 M
0 3 V
1 -26 V
0 6 V
0 -53 V
0 -44 V
1 -2 V
0 64 V
0 34 V
0 1 V
1 0 V
0 10 V
0 -13 V
0 -2 V
0 8 V
1 -40 V
0 -26 V
0 23 V
0 -31 V
1 21 V
0 -12 V
0 -7 V
0 17 V
1 -1 V
0 -72 V
0 21 V
0 -13 V
0 43 V
1 14 V
0 -6 V
0 -5 V
0 -18 V
1 -7 V
0 31 V
0 48 V
0 -23 V
1 -30 V
0 -14 V
0 27 V
0 34 V
0 -78 V
1 36 V
0 -19 V
0 59 V
0 -3 V
1 21 V
0 45 V
0 17 V
0 8 V
1 -9 V
0 -5 V
0 -6 V
0 20 V
0 -8 V
1 20 V
0 -2 V
0 1 V
1 3 V
0 -4 V
0 14 V
0 -11 V
0 -19 V
1 17 V
0 -5 V
0 3 V
0 7 V
1 -8 V
0 -18 V
0 13 V
0 8 V
1 3 V
0 15 V
0 7 V
0 -3 V
0 3 V
1 -9 V
0 4 V
0 2 V
0 6 V
1 0 V
0 -3 V
0 4 V
0 -1 V
1 -2 V
0 1 V
0 -1 V
0 3 V
0 1 V
1 6 V
0 1 V
0 -1 V
0 3 V
1 4 V
0 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
0 1 V
0 2 V
1 0 V
stroke
1288 1015 M
0 2 V
0 -1 V
1 0 V
0 -4 V
0 1 V
1 0 V
0 2 V
1 2 V
0 -1 V
0 1 V
0 3 V
0 -1 V
1 -1 V
0 1 V
1 3 V
0 2 V
0 1 V
1 3 V
0 5 V
0 3 V
1 4 V
0 13 V
0 -5 V
1 10 V
0 3 V
0 -11 V
0 -2 V
1 2 V
0 7 V
0 -8 V
0 5 V
0 8 V
1 1 V
0 20 V
0 -5 V
0 14 V
1 6 V
0 -14 V
0 -5 V
0 -8 V
0 -9 V
1 20 V
0 -3 V
0 -14 V
0 -10 V
1 2 V
0 6 V
0 13 V
0 -2 V
1 19 V
0 -18 V
0 9 V
0 -10 V
0 -18 V
1 -9 V
0 2 V
0 4 V
0 -9 V
1 -6 V
0 1 V
0 7 V
0 -5 V
1 -2 V
0 -2 V
0 5 V
1 0 V
0 -3 V
0 -4 V
0 5 V
1 7 V
0 13 V
0 6 V
1 -5 V
0 6 V
0 -3 V
0 -7 V
0 4 V
1 -4 V
0 -7 V
0 5 V
0 8 V
1 11 V
0 -7 V
0 -8 V
0 -7 V
1 5 V
0 3 V
0 -14 V
0 2 V
0 2 V
1 -2 V
0 10 V
0 -3 V
0 3 V
1 -4 V
0 -1 V
0 7 V
0 -2 V
1 -9 V
0 7 V
0 3 V
0 14 V
0 -17 V
1 2 V
stroke
1315 1058 M
0 -2 V
0 -6 V
0 2 V
1 4 V
0 -6 V
0 1 V
0 6 V
1 10 V
0 -11 V
0 6 V
0 6 V
0 -1 V
1 -3 V
0 21 V
0 23 V
0 25 V
1 33 V
0 15 V
0 -47 V
0 23 V
1 13 V
0 -14 V
0 20 V
0 -36 V
0 -19 V
1 -4 V
0 -2 V
0 9 V
0 17 V
1 -14 V
0 -16 V
0 24 V
0 3 V
0 33 V
1 -14 V
0 12 V
0 42 V
0 26 V
1 35 V
0 -12 V
0 38 V
0 -69 V
1 24 V
0 28 V
0 -22 V
0 -27 V
0 -5 V
1 15 V
0 14 V
0 -21 V
0 65 V
1 24 V
0 -155 V
0 -22 V
0 -35 V
1 8 V
0 -38 V
0 -10 V
0 -15 V
0 -14 V
1 -4 V
0 2 V
0 -7 V
0 9 V
1 -5 V
0 -1 V
0 6 V
1 0 V
0 -4 V
0 5 V
1 -2 V
0 -3 V
0 2 V
0 -5 V
1 1 V
0 -2 V
0 2 V
0 -1 V
1 2 V
0 6 V
0 -4 V
0 -3 V
0 1 V
1 -1 V
0 2 V
0 8 V
0 2 V
1 12 V
0 -5 V
0 -5 V
0 2 V
1 0 V
0 7 V
0 -3 V
0 20 V
0 -13 V
1 20 V
0 4 V
0 4 V
0 -2 V
1 9 V
0 9 V
0 -10 V
1 20 V
stroke
1340 1118 M
0 -4 V
0 23 V
0 1 V
0 -24 V
1 18 V
0 17 V
0 7 V
0 -31 V
1 27 V
0 -15 V
0 -20 V
0 29 V
1 -22 V
0 -4 V
0 28 V
0 -15 V
0 3 V
1 5 V
0 31 V
0 11 V
0 -14 V
1 29 V
0 2 V
0 60 V
0 -38 V
0 -37 V
1 91 V
0 10 V
0 74 V
0 -55 V
1 35 V
0 50 V
0 -77 V
0 11 V
1 27 V
0 217 V
0 -143 V
0 -35 V
0 -64 V
1 12 V
0 -102 V
0 7 V
0 -10 V
1 -4 V
0 -7 V
0 25 V
0 -21 V
1 -18 V
0 12 V
0 1 V
0 -35 V
0 27 V
1 -7 V
0 -6 V
0 20 V
0 -23 V
1 -21 V
0 -37 V
0 -23 V
0 26 V
1 4 V
0 10 V
0 13 V
0 69 V
0 -34 V
1 -17 V
0 -8 V
0 32 V
0 9 V
1 3 V
0 -31 V
0 35 V
0 -38 V
1 -33 V
0 2 V
0 16 V
0 36 V
0 16 V
1 92 V
0 -56 V
0 -10 V
0 18 V
1 -15 V
0 -31 V
0 -39 V
0 -4 V
1 13 V
0 -8 V
0 50 V
0 21 V
0 -7 V
1 -70 V
0 -22 V
0 -27 V
0 -31 V
1 -6 V
0 14 V
0 -8 V
0 3 V
1 0 V
0 35 V
0 20 V
0 12 V
0 25 V
stroke
1363 1195 M
1 12 V
0 21 V
0 -32 V
0 25 V
1 -23 V
0 21 V
0 -30 V
0 26 V
1 10 V
0 4 V
0 19 V
0 17 V
0 5 V
1 18 V
0 -7 V
0 41 V
0 -41 V
1 -32 V
0 -73 V
0 10 V
0 32 V
0 -1 V
1 20 V
0 -5 V
0 63 V
0 -29 V
1 17 V
0 48 V
0 38 V
0 -56 V
1 -21 V
0 33 V
0 14 V
0 46 V
0 31 V
1 94 V
0 21 V
0 -57 V
0 4 V
1 -33 V
0 -52 V
0 -14 V
0 -37 V
1 -23 V
0 -12 V
0 43 V
0 45 V
0 -61 V
1 1 V
0 15 V
0 -15 V
0 5 V
1 64 V
0 -19 V
0 104 V
0 -39 V
1 -123 V
0 26 V
0 -46 V
0 -7 V
0 -21 V
1 36 V
0 9 V
0 5 V
0 -87 V
1 3 V
0 -13 V
0 -38 V
0 -53 V
1 6 V
0 20 V
0 -29 V
0 45 V
0 46 V
1 -11 V
0 -33 V
0 35 V
0 14 V
1 33 V
0 4 V
0 93 V
0 82 V
1 -103 V
0 28 V
0 -87 V
0 -32 V
0 38 V
1 42 V
0 -56 V
0 -54 V
0 24 V
1 -45 V
0 52 V
0 174 V
0 28 V
1 18 V
0 -68 V
0 -92 V
0 -53 V
0 -69 V
1 37 V
0 -48 V
0 -3 V
0 -10 V
stroke
1387 1167 M
1 -10 V
0 28 V
0 17 V
0 30 V
1 7 V
0 72 V
0 92 V
0 11 V
0 97 V
1 -91 V
0 25 V
0 117 V
0 53 V
1 -159 V
0 -38 V
0 -15 V
0 -59 V
0 86 V
1 -70 V
0 16 V
0 -31 V
0 -76 V
1 -36 V
0 -59 V
0 59 V
0 -25 V
1 -64 V
0 5 V
0 18 V
0 -12 V
0 -30 V
1 -3 V
0 25 V
0 1 V
0 -6 V
1 -11 V
0 8 V
0 -31 V
0 -14 V
1 -2 V
0 -15 V
0 -5 V
0 -6 V
1 -11 V
0 -2 V
0 -6 V
0 3 V
1 3 V
0 2 V
0 -7 V
1 -5 V
0 -3 V
0 -6 V
0 -4 V
1 0 V
0 2 V
0 10 V
1 -4 V
0 21 V
0 1 V
0 -1 V
1 9 V
0 12 V
0 -3 V
0 20 V
0 -3 V
1 -6 V
0 29 V
0 -19 V
0 23 V
1 28 V
0 -14 V
0 -19 V
0 1 V
1 0 V
0 -24 V
0 -11 V
0 2 V
0 3 V
1 -14 V
0 3 V
0 -3 V
0 1 V
1 -9 V
0 -7 V
0 -9 V
0 -2 V
1 -5 V
0 5 V
0 -7 V
0 -4 V
1 6 V
0 -9 V
0 -3 V
0 4 V
1 3 V
0 1 V
0 -5 V
0 -3 V
1 5 V
0 1 V
0 1 V
0 -3 V
0 -2 V
stroke
1412 1032 M
1 3 V
0 -7 V
0 -1 V
1 6 V
0 2 V
0 -2 V
0 8 V
1 -5 V
0 6 V
0 1 V
0 1 V
1 0 V
0 -2 V
0 5 V
0 -2 V
1 2 V
0 -3 V
0 -3 V
0 4 V
0 -2 V
1 -2 V
0 -3 V
0 -4 V
1 2 V
0 -1 V
0 -4 V
1 7 V
0 -3 V
0 1 V
0 11 V
0 13 V
1 1 V
0 -7 V
0 -5 V
1 5 V
0 -1 V
0 -6 V
1 -2 V
0 6 V
0 5 V
0 6 V
0 2 V
1 -4 V
0 -5 V
0 11 V
0 1 V
1 15 V
0 10 V
0 15 V
0 -7 V
1 17 V
0 7 V
0 13 V
0 -14 V
0 -23 V
1 -2 V
0 -3 V
0 2 V
1 -13 V
0 -4 V
0 19 V
0 11 V
1 -1 V
0 -3 V
0 -2 V
0 6 V
0 -20 V
1 9 V
0 -1 V
0 -11 V
0 6 V
1 -7 V
0 -13 V
0 -5 V
0 12 V
1 8 V
0 25 V
0 -10 V
0 -17 V
1 -8 V
0 7 V
0 -9 V
0 -2 V
1 14 V
0 12 V
0 33 V
0 47 V
1 -3 V
0 23 V
0 -6 V
0 29 V
0 -25 V
1 11 V
0 -1 V
0 -31 V
0 -19 V
1 -36 V
0 9 V
0 -4 V
0 -27 V
0 4 V
1 3 V
0 -10 V
0 -5 V
stroke
1438 1092 M
0 -18 V
1 -3 V
0 8 V
0 5 V
0 -5 V
1 -9 V
0 12 V
0 -11 V
0 -19 V
0 -2 V
1 3 V
0 -2 V
0 2 V
1 13 V
0 6 V
0 9 V
0 2 V
1 7 V
0 -1 V
0 -5 V
0 -9 V
0 5 V
1 -11 V
0 -19 V
0 18 V
1 14 V
0 1 V
0 6 V
0 -16 V
1 1 V
0 -1 V
0 8 V
0 1 V
0 3 V
1 1 V
0 18 V
0 -2 V
0 11 V
1 -10 V
0 5 V
0 21 V
0 43 V
1 27 V
0 101 V
0 27 V
0 -58 V
0 -46 V
1 -2 V
0 -26 V
0 -45 V
0 -16 V
1 3 V
0 9 V
0 -30 V
0 -10 V
1 9 V
0 -23 V
0 15 V
0 47 V
0 -45 V
1 -19 V
0 -8 V
0 7 V
0 7 V
1 -17 V
0 -9 V
0 27 V
0 -11 V
1 2 V
0 -14 V
0 16 V
0 -18 V
0 -12 V
1 -6 V
0 -1 V
0 -11 V
0 -4 V
1 10 V
0 -4 V
0 -6 V
1 -6 V
0 -2 V
0 3 V
0 -6 V
0 -4 V
1 -1 V
0 -4 V
1 2 V
0 1 V
0 1 V
0 -1 V
1 -1 V
0 2 V
0 2 V
0 1 V
1 -6 V
0 -1 V
0 1 V
1 -1 V
0 -1 V
0 -1 V
0 2 V
1 1 V
0 1 V
stroke
1464 1020 M
0 -4 V
1 -1 V
0 -1 V
0 -3 V
1 3 V
0 2 V
0 3 V
0 1 V
0 1 V
1 1 V
1 3 V
0 2 V
0 -2 V
1 1 V
0 2 V
0 4 V
0 2 V
1 2 V
0 -3 V
0 -2 V
0 -3 V
1 -1 V
0 -1 V
1 4 V
0 8 V
0 -1 V
0 5 V
0 3 V
1 1 V
0 1 V
0 5 V
0 10 V
1 3 V
0 -1 V
0 17 V
0 -2 V
1 5 V
0 15 V
0 33 V
0 28 V
0 44 V
1 -27 V
0 11 V
0 8 V
0 -12 V
1 15 V
0 13 V
0 -31 V
0 -28 V
1 -25 V
0 63 V
0 -17 V
0 4 V
0 -24 V
1 -11 V
0 -1 V
0 -22 V
0 -1 V
1 -7 V
0 -23 V
0 -4 V
0 -6 V
1 3 V
0 -14 V
0 -6 V
0 8 V
0 -15 V
1 4 V
0 -9 V
0 9 V
0 7 V
1 -8 V
0 17 V
0 -17 V
0 5 V
0 1 V
1 14 V
0 -2 V
0 18 V
0 -8 V
1 6 V
0 -28 V
0 -1 V
0 -10 V
1 6 V
0 7 V
0 -3 V
0 -8 V
0 3 V
1 -3 V
0 12 V
0 -18 V
0 2 V
1 -5 V
0 -7 V
0 -2 V
0 8 V
1 4 V
0 4 V
0 -2 V
0 1 V
0 2 V
1 11 V
0 15 V
stroke
1490 1080 M
0 15 V
0 -5 V
1 9 V
0 -29 V
0 -1 V
1 0 V
0 4 V
0 3 V
0 2 V
0 6 V
1 2 V
0 -9 V
0 19 V
1 -3 V
0 -5 V
0 -24 V
0 -16 V
1 -6 V
0 -2 V
0 -4 V
0 -1 V
1 5 V
0 -1 V
0 -4 V
1 -4 V
0 2 V
0 -2 V
0 -2 V
1 -1 V
0 2 V
0 2 V
0 5 V
0 4 V
1 -1 V
0 7 V
0 -5 V
0 2 V
1 7 V
0 -8 V
0 -1 V
0 8 V
1 1 V
0 -3 V
0 5 V
0 -1 V
0 -1 V
1 12 V
0 5 V
0 -8 V
0 3 V
1 4 V
0 -11 V
0 1 V
0 9 V
1 -6 V
0 9 V
0 1 V
0 17 V
0 -5 V
1 -3 V
0 -19 V
0 3 V
0 4 V
1 1 V
0 -9 V
0 2 V
0 -7 V
0 -7 V
1 11 V
0 18 V
0 3 V
0 -5 V
1 -1 V
0 -4 V
0 -15 V
0 19 V
1 5 V
0 -5 V
0 -7 V
0 -8 V
0 -9 V
1 9 V
0 7 V
0 4 V
0 -6 V
1 3 V
0 -5 V
0 -2 V
0 -10 V
1 7 V
0 10 V
0 12 V
0 8 V
0 14 V
1 -10 V
0 -6 V
0 -27 V
0 3 V
1 -4 V
0 -5 V
0 4 V
0 19 V
1 6 V
0 2 V
stroke
1515 1082 M
0 34 V
0 71 V
0 -28 V
1 -9 V
0 10 V
0 -29 V
0 -14 V
1 -12 V
0 -17 V
0 13 V
0 -1 V
1 -1 V
0 13 V
0 5 V
0 -20 V
0 -6 V
1 -4 V
0 10 V
0 14 V
0 -14 V
1 -9 V
0 -3 V
0 -18 V
0 14 V
1 -10 V
0 -24 V
0 9 V
0 -11 V
0 -7 V
1 3 V
0 5 V
0 4 V
0 8 V
1 -4 V
0 -4 V
0 6 V
0 11 V
1 21 V
0 -11 V
0 3 V
0 18 V
0 -12 V
1 -9 V
0 4 V
0 -3 V
0 -3 V
1 -7 V
0 8 V
0 28 V
0 -6 V
1 -3 V
0 -2 V
0 2 V
0 -7 V
0 12 V
1 3 V
0 -8 V
0 -3 V
0 11 V
1 41 V
0 12 V
0 49 V
0 -4 V
0 14 V
1 3 V
0 9 V
0 72 V
0 43 V
1 -96 V
0 -21 V
0 15 V
0 -64 V
1 4 V
0 26 V
0 40 V
0 -83 V
0 18 V
1 -7 V
0 -18 V
0 -6 V
0 53 V
1 0 V
0 104 V
0 -26 V
0 -59 V
1 -41 V
0 -5 V
0 -10 V
0 18 V
0 -10 V
1 -35 V
0 -18 V
0 -5 V
0 1 V
1 41 V
0 -1 V
0 25 V
1 -22 V
0 12 V
0 -13 V
0 44 V
0 -42 V
1 26 V
0 19 V
stroke
1539 1206 M
0 -19 V
0 -15 V
1 64 V
0 34 V
0 -11 V
0 27 V
1 -13 V
0 -2 V
0 -64 V
0 -15 V
0 40 V
1 -19 V
0 6 V
0 -46 V
0 10 V
1 -56 V
0 13 V
0 -38 V
0 -15 V
1 -5 V
0 -5 V
0 7 V
0 -19 V
0 -11 V
1 0 V
0 3 V
0 11 V
0 1 V
1 -4 V
0 -8 V
0 7 V
0 -12 V
1 -1 V
0 -9 V
0 -4 V
0 11 V
0 1 V
1 -1 V
0 -8 V
0 9 V
0 -12 V
1 4 V
0 2 V
0 5 V
0 -1 V
1 0 V
0 1 V
0 9 V
0 10 V
0 -5 V
1 -17 V
0 5 V
0 -3 V
0 4 V
1 -1 V
0 9 V
0 1 V
0 -1 V
1 -6 V
0 2 V
0 -3 V
0 -6 V
1 -4 V
0 -8 V
0 -1 V
0 3 V
1 5 V
0 -3 V
0 -3 V
0 7 V
0 -12 V
1 -3 V
0 4 V
0 3 V
0 -2 V
1 0 V
0 -1 V
0 5 V
0 -3 V
1 -3 V
0 -2 V
0 -3 V
0 -3 V
0 2 V
1 1 V
0 -1 V
0 1 V
0 1 V
1 2 V
0 -2 V
0 -3 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 -1 V
0 -2 V
0 -3 V
0 -1 V
1 0 V
0 -1 V
0 -2 V
1 -3 V
stroke
1564 1011 M
0 3 V
0 2 V
0 -4 V
0 1 V
1 1 V
0 -1 V
0 -1 V
1 3 V
0 -1 V
1 -1 V
0 -2 V
0 1 V
0 -1 V
0 1 V
1 -1 V
0 -2 V
0 -2 V
0 2 V
1 4 V
0 -3 V
0 4 V
0 -2 V
1 3 V
0 -1 V
0 1 V
0 -2 V
1 2 V
0 1 V
0 1 V
1 1 V
0 1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -3 V
1 1 V
0 -8 V
0 -5 V
0 -6 V
1 5 V
0 4 V
0 -10 V
0 -1 V
0 -9 V
1 1 V
0 -10 V
0 -8 V
0 2 V
1 3 V
0 -9 V
0 11 V
0 -24 V
1 9 V
0 15 V
0 -12 V
0 -1 V
1 -7 V
0 5 V
0 11 V
0 -8 V
1 -2 V
0 4 V
0 14 V
0 -6 V
1 3 V
0 1 V
0 5 V
0 10 V
0 9 V
1 -12 V
0 -3 V
0 3 V
0 4 V
1 9 V
0 -6 V
0 7 V
0 -3 V
1 0 V
0 -3 V
0 -2 V
0 2 V
0 6 V
1 -1 V
0 -2 V
0 -4 V
0 10 V
1 -2 V
0 -1 V
0 3 V
0 2 V
1 -3 V
0 -2 V
0 -6 V
0 -5 V
1 3 V
0 -12 V
0 6 V
0 6 V
1 6 V
0 -4 V
0 -1 V
0 -2 V
1 6 V
stroke
1590 997 M
0 4 V
0 -3 V
0 3 V
0 -6 V
1 3 V
0 6 V
0 -4 V
0 -1 V
1 1 V
0 6 V
0 1 V
0 -2 V
1 -5 V
0 3 V
0 -4 V
0 -12 V
0 2 V
1 -12 V
0 -1 V
0 -5 V
1 1 V
0 -4 V
0 7 V
0 5 V
1 10 V
0 1 V
0 1 V
0 -2 V
1 -3 V
0 -4 V
0 12 V
0 2 V
1 3 V
0 1 V
0 -2 V
0 2 V
1 -5 V
0 -3 V
0 -2 V
0 4 V
1 -2 V
0 2 V
0 -5 V
0 6 V
1 5 V
0 2 V
0 -1 V
0 6 V
0 2 V
1 -3 V
0 4 V
0 1 V
0 -2 V
1 -5 V
0 -1 V
1 -4 V
0 7 V
0 -3 V
0 -4 V
0 3 V
1 5 V
0 -2 V
0 -1 V
0 2 V
1 -4 V
0 3 V
0 3 V
1 1 V
0 -2 V
0 -1 V
1 -8 V
0 2 V
0 3 V
0 -5 V
1 5 V
0 -1 V
0 -1 V
0 -4 V
1 5 V
0 -1 V
0 2 V
0 3 V
0 1 V
1 -1 V
0 -2 V
0 -4 V
0 3 V
1 -1 V
0 3 V
0 2 V
0 -1 V
1 -1 V
0 3 V
0 -3 V
0 3 V
0 -2 V
1 1 V
0 -1 V
0 2 V
1 -2 V
0 -4 V
0 -6 V
0 2 V
1 -5 V
stroke
1616 994 M
0 -7 V
0 -10 V
0 -4 V
0 9 V
1 3 V
0 9 V
0 -1 V
0 -6 V
1 -1 V
0 -2 V
0 6 V
0 -13 V
1 -7 V
0 -11 V
0 8 V
0 -4 V
0 11 V
1 5 V
0 4 V
0 -14 V
0 2 V
1 -12 V
0 2 V
0 -5 V
0 12 V
0 -1 V
1 -8 V
0 -19 V
0 7 V
0 6 V
1 13 V
0 -11 V
0 -22 V
0 9 V
1 -11 V
0 -11 V
0 3 V
0 24 V
0 2 V
1 2 V
0 -4 V
0 17 V
0 1 V
1 0 V
0 2 V
0 -10 V
0 -30 V
1 16 V
0 -15 V
0 11 V
0 -6 V
0 16 V
1 -24 V
0 -8 V
0 -14 V
0 -3 V
1 -13 V
0 -1 V
0 -17 V
0 -35 V
1 -7 V
0 39 V
0 25 V
0 -11 V
0 -5 V
1 -5 V
0 -27 V
0 25 V
0 16 V
1 35 V
0 17 V
0 -6 V
0 17 V
1 1 V
0 5 V
0 -3 V
0 -44 V
0 26 V
1 6 V
0 -23 V
0 32 V
0 -19 V
1 19 V
0 -22 V
0 -11 V
0 1 V
1 -39 V
0 -53 V
0 12 V
0 -12 V
0 -73 V
1 26 V
0 -37 V
0 14 V
0 23 V
1 23 V
0 -27 V
0 -21 V
0 46 V
1 -107 V
0 -9 V
0 -101 V
0 -218 V
0 126 V
stroke
1639 488 M
1 45 V
0 91 V
0 40 V
0 89 V
1 -146 V
0 -45 V
0 -42 V
0 7 V
1 114 V
0 -55 V
0 49 V
0 -37 V
0 -41 V
1 40 V
0 13 V
0 19 V
0 -61 V
1 100 V
0 -234 V
0 40 V
0 -71 V
0 -103 V
1 58 V
0 39 V
0 -60 V
0 -37 V
1 0 R
0 167 V
0 73 V
1 -113 V
0 -32 V
0 -60 V
0 82 V
0 -113 V
0 -4 V
5 0 R
0 52 V
1 30 V
0 -49 V
0 19 V
0 -52 V
2 0 R
0 79 V
0 129 V
0 14 V
1 80 V
0 -52 V
0 -8 V
0 67 V
0 135 V
1 -73 V
0 -55 V
0 -102 V
0 -15 V
1 60 V
0 -77 V
0 -1 V
0 -74 V
1 35 V
0 96 V
0 204 V
0 -47 V
0 -12 V
1 6 V
0 98 V
0 24 V
0 22 V
1 -48 V
0 27 V
0 20 V
0 11 V
1 28 V
0 -32 V
0 27 V
0 27 V
0 8 V
1 17 V
0 -21 V
0 -5 V
0 25 V
1 2 V
0 12 V
0 -33 V
0 -7 V
1 -37 V
0 -12 V
0 -3 V
0 -25 V
0 -39 V
1 65 V
0 33 V
0 -36 V
0 1 V
1 38 V
0 -10 V
0 10 V
0 -12 V
0 42 V
1 -6 V
0 -30 V
0 -2 V
0 -33 V
1 -74 V
0 -14 V
stroke
1669 747 M
0 76 V
0 7 V
1 -24 V
0 -61 V
0 17 V
0 58 V
0 -5 V
1 2 V
0 12 V
0 43 V
0 16 V
1 -7 V
0 -38 V
0 18 V
0 -14 V
1 -88 V
0 -16 V
0 67 V
0 -33 V
0 13 V
1 40 V
0 -53 V
0 6 V
0 54 V
1 46 V
0 27 V
0 20 V
0 -7 V
1 2 V
0 5 V
0 -9 V
0 -39 V
0 11 V
1 -4 V
0 15 V
0 21 V
0 15 V
1 7 V
0 -9 V
0 -11 V
1 -7 V
0 -12 V
0 5 V
0 -22 V
0 -14 V
1 6 V
0 34 V
0 15 V
0 14 V
1 12 V
0 -1 V
0 -8 V
0 24 V
1 10 V
0 -2 V
0 5 V
0 -3 V
0 3 V
1 6 V
0 2 V
0 4 V
0 2 V
1 -3 V
0 -11 V
0 -6 V
0 -20 V
1 -24 V
0 -3 V
0 12 V
0 -4 V
0 -20 V
1 -2 V
0 4 V
0 17 V
0 -6 V
1 -2 V
0 -7 V
0 -7 V
0 -11 V
1 -2 V
0 36 V
0 -11 V
0 10 V
0 7 V
1 7 V
0 -1 V
0 -5 V
0 -2 V
1 8 V
0 -3 V
0 19 V
0 -16 V
0 8 V
1 -10 V
0 5 V
0 -6 V
0 -10 V
1 9 V
0 -4 V
0 -4 V
0 12 V
1 0 V
0 -11 V
0 19 V
stroke
1693 962 M
0 3 V
0 -7 V
1 -1 V
0 -20 V
0 -28 V
0 17 V
1 33 V
0 -5 V
0 -11 V
0 -13 V
1 -3 V
0 -22 V
0 -56 V
0 -96 V
0 -23 V
1 59 V
0 9 V
0 -19 V
0 52 V
1 -16 V
0 16 V
0 43 V
0 -26 V
1 -6 V
0 5 V
0 -41 V
0 69 V
0 25 V
1 -15 V
0 39 V
0 7 V
0 -10 V
1 17 V
0 7 V
0 -11 V
0 -8 V
1 -7 V
0 -30 V
0 4 V
0 -12 V
1 -5 V
0 6 V
0 -8 V
0 41 V
1 -20 V
0 -2 V
0 25 V
0 22 V
1 -2 V
0 -8 V
0 -3 V
0 20 V
0 5 V
1 -3 V
0 -13 V
0 -12 V
0 7 V
1 -9 V
0 -1 V
0 -24 V
1 -14 V
0 2 V
0 -26 V
0 32 V
0 19 V
1 -59 V
0 -30 V
0 39 V
0 10 V
1 20 V
0 -45 V
0 16 V
0 -5 V
1 -34 V
0 -15 V
0 24 V
0 -1 V
0 5 V
1 21 V
0 -100 V
0 -84 V
0 1 V
1 -7 V
0 24 V
0 79 V
0 -64 V
0 31 V
1 7 V
0 44 V
0 -11 V
0 -32 V
1 -19 V
0 -13 V
0 107 V
0 14 V
1 1 V
0 -39 V
0 24 V
0 19 V
0 -13 V
1 -11 V
0 -14 V
0 39 V
1 -104 V
stroke
1718 735 M
0 -4 V
0 1 V
0 -25 V
1 -16 V
0 47 V
0 -34 V
0 57 V
0 22 V
1 65 V
0 3 V
0 4 V
1 19 V
0 42 V
0 38 V
0 2 V
1 -24 V
0 14 V
0 -12 V
0 -3 V
0 14 V
1 -13 V
0 -9 V
0 -11 V
0 7 V
1 4 V
0 11 V
0 -5 V
0 12 V
1 -1 V
0 -17 V
0 -13 V
0 21 V
0 -12 V
1 12 V
0 1 V
0 8 V
0 1 V
1 6 V
0 -7 V
0 15 V
0 9 V
1 6 V
0 -10 V
0 -8 V
0 -11 V
0 9 V
1 6 V
0 -15 V
0 -40 V
0 -29 V
1 -5 V
0 -60 V
0 38 V
0 -33 V
1 6 V
0 -17 V
0 16 V
0 -29 V
0 -23 V
1 62 V
0 -16 V
0 25 V
0 10 V
1 19 V
0 -2 V
0 8 V
0 14 V
1 28 V
0 -14 V
0 -68 V
0 -34 V
0 -12 V
1 -24 V
0 21 V
0 -13 V
0 -79 V
1 29 V
0 -18 V
0 69 V
0 6 V
0 -54 V
1 52 V
0 58 V
0 -24 V
0 25 V
1 -32 V
0 53 V
0 -8 V
0 34 V
1 52 V
0 7 V
0 -6 V
0 15 V
0 -13 V
1 9 V
0 -36 V
0 -3 V
0 -30 V
1 -7 V
0 -28 V
0 33 V
0 -45 V
1 -25 V
0 7 V
stroke
1742 810 M
0 -32 V
0 15 V
0 -4 V
1 -10 V
0 8 V
0 -29 V
0 35 V
1 -33 V
0 16 V
0 -125 V
0 80 V
1 -25 V
0 -20 V
0 -41 V
0 18 V
0 -6 V
1 -69 V
0 -63 V
0 7 V
0 -95 V
1 -67 V
0 -70 V
0 77 V
0 128 V
1 -28 V
0 -169 V
0 131 V
0 -139 V
1 0 R
0 6 V
0 -6 V
1 0 R
0 123 V
0 48 V
0 -158 V
1 43 V
0 -56 V
0 138 V
0 -138 V
2 0 R
0 95 V
0 67 V
0 -10 V
1 214 V
0 -13 V
0 96 V
0 39 V
0 -53 V
1 65 V
0 -17 V
0 -5 V
0 -16 V
1 26 V
0 -8 V
0 67 V
0 27 V
1 -55 V
0 4 V
0 -43 V
0 -16 V
0 -29 V
1 47 V
0 -12 V
0 52 V
0 -23 V
1 -49 V
0 56 V
0 -31 V
0 1 V
0 35 V
1 34 V
0 41 V
0 46 V
0 -33 V
1 -24 V
0 -18 V
0 26 V
0 -18 V
1 6 V
0 -23 V
0 7 V
0 35 V
0 -38 V
1 28 V
0 11 V
0 -37 V
0 -13 V
1 25 V
0 9 V
0 -40 V
0 -3 V
1 21 V
0 28 V
0 -31 V
0 23 V
0 -19 V
1 31 V
0 -23 V
0 3 V
0 24 V
1 9 V
0 21 V
0 6 V
0 4 V
stroke
1767 929 M
1 0 V
0 -25 V
0 13 V
0 -7 V
0 4 V
1 10 V
0 -5 V
0 3 V
0 1 V
1 26 V
0 7 V
0 3 V
0 2 V
1 -3 V
0 -21 V
0 -7 V
0 2 V
0 3 V
1 12 V
0 7 V
0 9 V
0 10 V
1 -10 V
0 -4 V
0 7 V
0 -1 V
1 12 V
0 2 V
0 2 V
0 6 V
0 -5 V
1 -1 V
0 3 V
0 -2 V
0 5 V
1 -4 V
0 8 V
0 6 V
0 2 V
1 7 V
0 -3 V
0 1 V
0 1 V
0 -1 V
1 5 V
0 -2 V
0 -2 V
1 3 V
0 4 V
0 -1 V
0 -1 V
1 0 V
0 3 V
0 4 V
1 0 V
0 1 V
0 -1 V
0 1 V
1 1 V
0 1 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
0 5 V
0 -2 V
0 2 V
1 -2 V
0 -1 V
0 -1 V
0 -2 V
0 1 V
1 -1 V
0 3 V
0 -1 V
0 -1 V
1 3 V
0 2 V
0 3 V
0 5 V
1 -6 V
0 2 V
0 1 V
0 -1 V
1 0 V
0 2 V
0 -1 V
1 9 V
0 -3 V
0 -1 V
0 2 V
1 2 V
0 -2 V
0 -6 V
0 -1 V
0 8 V
1 -4 V
0 3 V
0 1 V
0 1 V
1 -3 V
0 1 V
0 -2 V
stroke
1793 1035 M
0 2 V
1 0 V
0 10 V
0 14 V
0 -3 V
0 7 V
1 13 V
0 -6 V
0 2 V
0 12 V
1 -9 V
0 1 V
0 -8 V
0 2 V
1 2 V
0 3 V
0 14 V
0 -1 V
0 35 V
1 -28 V
0 -5 V
0 32 V
0 -7 V
1 7 V
0 -31 V
0 6 V
0 -14 V
1 -13 V
0 -3 V
0 -2 V
0 12 V
1 20 V
0 -15 V
0 -6 V
0 26 V
1 -11 V
0 4 V
0 -3 V
0 -1 V
1 18 V
0 13 V
0 18 V
0 26 V
0 17 V
1 -56 V
0 93 V
0 -42 V
0 -14 V
1 -11 V
0 -16 V
0 -1 V
0 -23 V
1 3 V
0 16 V
0 3 V
0 -9 V
1 -25 V
0 14 V
0 -11 V
0 -25 V
1 7 V
0 -13 V
0 -5 V
0 2 V
0 -21 V
1 1 V
0 -9 V
0 4 V
0 6 V
1 -3 V
0 11 V
0 -1 V
0 8 V
1 0 V
0 -6 V
0 8 V
0 -5 V
0 16 V
1 -15 V
0 6 V
0 13 V
0 -7 V
1 4 V
0 6 V
0 -9 V
0 -1 V
1 -22 V
0 -10 V
0 2 V
0 10 V
0 -10 V
1 12 V
0 -1 V
0 6 V
0 -7 V
1 22 V
0 2 V
0 7 V
0 14 V
1 4 V
0 3 V
0 33 V
0 -43 V
0 33 V
stroke
1817 1133 M
1 -7 V
0 -23 V
0 1 V
0 19 V
1 -6 V
0 -3 V
0 24 V
0 73 V
1 -25 V
0 -5 V
0 -14 V
0 15 V
0 -45 V
1 -20 V
0 14 V
0 -1 V
0 -5 V
1 -24 V
0 11 V
0 -13 V
0 -18 V
1 19 V
0 6 V
0 13 V
0 22 V
0 -3 V
1 7 V
0 9 V
0 -38 V
0 25 V
1 -26 V
0 49 V
0 -8 V
0 14 V
1 -12 V
0 4 V
0 -9 V
0 -16 V
0 3 V
1 -7 V
0 3 V
0 26 V
1 26 V
0 18 V
0 -36 V
0 15 V
0 39 V
1 82 V
0 47 V
0 -84 V
0 35 V
1 -94 V
0 21 V
0 -17 V
0 -10 V
1 18 V
0 47 V
0 1 V
0 -68 V
0 -8 V
1 -3 V
0 12 V
0 -43 V
0 27 V
1 4 V
0 8 V
0 -41 V
0 61 V
1 -2 V
0 -24 V
0 -20 V
0 27 V
0 -5 V
1 -9 V
0 -11 V
0 52 V
0 -22 V
1 -35 V
0 -16 V
0 -17 V
0 12 V
1 -5 V
0 -32 V
0 -30 V
0 -4 V
0 7 V
1 -12 V
0 14 V
0 1 V
0 9 V
1 3 V
0 7 V
0 -8 V
0 11 V
1 25 V
0 24 V
0 -16 V
0 24 V
1 -24 V
0 27 V
0 2 V
0 -6 V
1 5 V
0 19 V
stroke
1842 1190 M
0 -7 V
0 -24 V
1 7 V
0 10 V
0 11 V
0 -13 V
0 -26 V
1 -7 V
0 10 V
0 -19 V
0 39 V
1 -10 V
0 -31 V
0 -7 V
0 -9 V
1 -14 V
0 18 V
0 -3 V
0 16 V
0 -2 V
1 -6 V
0 -8 V
0 19 V
1 8 V
0 19 V
0 -14 V
0 -2 V
1 -2 V
0 -11 V
0 4 V
0 -11 V
0 12 V
1 9 V
0 5 V
0 -32 V
0 -18 V
1 -19 V
0 -6 V
0 3 V
0 -12 V
0 -6 V
1 4 V
0 5 V
0 9 V
0 -2 V
1 4 V
0 5 V
0 17 V
0 16 V
1 -6 V
0 -21 V
0 9 V
0 16 V
0 -2 V
1 -1 V
0 -16 V
0 -9 V
0 26 V
1 0 V
0 2 V
0 3 V
0 -10 V
1 12 V
0 -33 V
0 -14 V
0 13 V
0 -15 V
1 6 V
0 13 V
0 2 V
0 13 V
1 28 V
0 -14 V
0 -28 V
0 12 V
1 0 V
0 -22 V
0 1 V
0 14 V
0 -3 V
1 -7 V
0 8 V
0 8 V
0 -7 V
1 -4 V
0 7 V
0 40 V
1 -5 V
0 19 V
0 11 V
0 81 V
0 6 V
1 -56 V
0 -23 V
0 39 V
0 -29 V
1 25 V
0 -3 V
0 -26 V
0 24 V
1 -11 V
0 -19 V
0 32 V
0 -5 V
stroke
1866 1200 M
0 7 V
1 -15 V
0 37 V
0 -32 V
0 -60 V
1 -31 V
0 3 V
0 17 V
0 2 V
1 18 V
0 -29 V
0 21 V
0 -3 V
0 7 V
1 16 V
0 25 V
0 -44 V
0 3 V
1 -5 V
0 -19 V
0 1 V
0 -25 V
1 0 V
0 -27 V
0 -6 V
0 -2 V
0 3 V
1 -1 V
0 -10 V
0 -1 V
0 1 V
1 4 V
0 -4 V
0 -4 V
0 4 V
1 -2 V
0 5 V
0 -7 V
1 8 V
0 2 V
0 2 V
0 -9 V
1 7 V
0 11 V
0 3 V
0 18 V
0 2 V
1 14 V
0 12 V
0 5 V
0 -25 V
1 4 V
0 -19 V
0 25 V
0 -4 V
1 12 V
0 31 V
0 -24 V
0 -4 V
0 -14 V
1 9 V
0 -16 V
0 4 V
0 17 V
1 -8 V
0 -25 V
0 7 V
0 4 V
1 -11 V
0 -13 V
0 9 V
0 26 V
0 -19 V
1 -7 V
0 10 V
0 17 V
0 19 V
1 -3 V
0 -3 V
0 -5 V
0 13 V
1 -21 V
0 -14 V
0 1 V
0 -8 V
0 5 V
1 -2 V
0 -6 V
0 7 V
0 27 V
1 22 V
0 -26 V
0 -22 V
0 20 V
1 9 V
0 -8 V
0 2 V
0 49 V
0 40 V
1 -22 V
0 -7 V
0 -39 V
0 9 V
1 -8 V
stroke
1891 1137 M
0 -10 V
0 16 V
0 -5 V
1 -3 V
0 -30 V
0 -26 V
0 -10 V
1 0 V
0 5 V
0 5 V
0 -16 V
1 0 V
0 4 V
0 5 V
0 17 V
1 7 V
0 -14 V
0 15 V
0 15 V
0 9 V
1 -11 V
0 -1 V
0 -5 V
0 13 V
1 0 V
0 1 V
0 -16 V
0 -17 V
0 -7 V
1 4 V
0 5 V
0 -12 V
0 3 V
1 24 V
0 16 V
0 -1 V
0 -28 V
1 -18 V
0 4 V
0 -4 V
0 -1 V
0 -4 V
1 26 V
0 6 V
0 9 V
0 1 V
1 24 V
0 4 V
0 28 V
0 -35 V
1 17 V
0 -31 V
0 -25 V
0 14 V
0 3 V
1 -23 V
0 5 V
0 -11 V
0 18 V
1 -16 V
0 10 V
0 -19 V
0 -11 V
1 -4 V
0 11 V
0 21 V
0 5 V
1 -4 V
0 -13 V
0 -7 V
0 8 V
1 -3 V
0 -9 V
0 -19 V
0 -6 V
1 -1 V
0 -6 V
0 -3 V
0 1 V
0 2 V
1 1 V
0 -1 V
0 -2 V
0 -2 V
1 0 V
0 2 V
0 3 V
1 -1 V
0 2 V
0 2 V
0 4 V
0 7 V
1 -4 V
0 9 V
0 -5 V
0 11 V
1 -5 V
0 2 V
0 1 V
0 -2 V
1 8 V
0 -1 V
0 1 V
0 -2 V
stroke
1915 1061 M
0 -10 V
1 -8 V
0 11 V
0 10 V
1 8 V
0 8 V
0 16 V
1 4 V
0 -15 V
0 6 V
0 8 V
0 -7 V
1 16 V
0 -19 V
0 -2 V
0 21 V
1 4 V
0 -13 V
0 -2 V
0 -2 V
0 -7 V
1 -6 V
0 -4 V
0 12 V
0 38 V
1 -22 V
0 2 V
0 20 V
0 -2 V
1 -16 V
0 1 V
0 -7 V
0 -16 V
0 40 V
1 23 V
0 17 V
0 -45 V
0 -28 V
1 4 V
0 -32 V
0 -9 V
0 1 V
1 15 V
0 -1 V
0 -5 V
0 -8 V
0 2 V
1 -1 V
0 16 V
0 -9 V
0 6 V
1 5 V
0 16 V
0 3 V
0 1 V
1 3 V
0 -9 V
0 1 V
0 -5 V
0 -3 V
1 5 V
0 6 V
0 -1 V
0 -21 V
1 0 V
0 -1 V
0 8 V
0 9 V
1 9 V
0 -17 V
0 -10 V
0 -6 V
0 8 V
1 -9 V
0 -1 V
0 -2 V
1 1 V
0 7 V
0 -1 V
1 -1 V
0 6 V
0 -8 V
0 -5 V
0 -3 V
1 0 V
0 15 V
0 4 V
1 9 V
0 9 V
0 21 V
0 -1 V
1 38 V
0 14 V
0 -3 V
0 35 V
0 4 V
1 -4 V
0 -25 V
0 -1 V
0 -65 V
1 38 V
0 11 V
0 40 V
0 -41 V
stroke
1940 1157 M
1 20 V
0 47 V
0 49 V
0 12 V
0 -33 V
1 80 V
0 -43 V
0 129 V
0 27 V
1 -102 V
0 34 V
0 47 V
0 54 V
0 -32 V
1 55 V
0 -84 V
0 -138 V
0 -43 V
1 -32 V
0 18 V
0 58 V
0 22 V
1 43 V
0 -12 V
0 -78 V
0 12 V
0 -16 V
1 118 V
0 102 V
0 -81 V
0 -61 V
1 -40 V
0 1 V
0 38 V
0 70 V
1 83 V
0 -53 V
0 -60 V
0 -35 V
0 -3 V
1 -6 V
0 -29 V
0 -21 V
0 -8 V
1 -27 V
0 -33 V
0 5 V
0 -5 V
1 9 V
0 -3 V
0 -1 V
0 46 V
0 -19 V
1 -43 V
0 -37 V
0 60 V
0 -3 V
1 -33 V
0 49 V
0 -17 V
0 51 V
1 -45 V
0 84 V
0 -49 V
0 -12 V
0 42 V
1 65 V
0 -84 V
0 -34 V
0 -44 V
1 -9 V
0 -41 V
0 -1 V
1 14 V
0 18 V
0 74 V
0 -15 V
0 -28 V
1 -32 V
0 50 V
0 41 V
0 26 V
1 38 V
0 14 V
0 -38 V
0 29 V
1 39 V
0 48 V
0 -1 V
0 124 V
0 -11 V
1 209 V
1 0 R
0 -7 V
0 7 V
1 -7 V
0 -76 V
0 61 V
0 -27 V
0 -178 V
1 119 V
0 -83 V
0 38 V
0 17 V
stroke
1965 1600 M
1 -132 V
0 -6 V
0 -1 V
0 -44 V
0 -19 V
1 -22 V
0 33 V
0 -15 V
0 -13 V
1 81 V
0 -40 V
0 -26 V
0 -20 V
1 76 V
0 -17 V
0 -1 V
0 -115 V
0 -17 V
1 -54 V
0 41 V
0 19 V
0 71 V
1 1 V
0 62 V
0 -40 V
0 13 V
1 -25 V
0 46 V
0 -85 V
0 96 V
0 -70 V
1 84 V
0 28 V
0 120 V
0 127 V
2 0 R
0 -230 V
1 52 V
0 33 V
0 145 V
2 0 R
0 -14 V
0 -148 V
0 9 V
0 64 V
1 63 V
0 -84 V
0 110 V
0 -198 V
1 198 V
7 0 R
0 -152 V
1 -87 V
0 -34 V
0 62 V
0 -98 V
1 -119 V
0 -7 V
0 -29 V
0 -26 V
0 -15 V
1 54 V
0 106 V
0 144 V
0 -192 V
1 -22 V
0 -68 V
0 -41 V
0 -9 V
1 -33 V
0 -38 V
0 -19 V
0 -12 V
0 40 V
1 -7 V
0 19 V
0 -9 V
0 29 V
1 8 V
0 -18 V
0 -15 V
0 7 V
1 28 V
0 -11 V
0 -7 V
0 -1 V
0 38 V
1 -13 V
0 -1 V
0 35 V
0 -32 V
1 -2 V
0 35 V
0 -5 V
0 52 V
1 -42 V
0 -28 V
0 -36 V
0 32 V
1 -14 V
0 16 V
0 -42 V
0 -26 V
1 -4 V
stroke
2000 1127 M
0 16 V
0 -31 V
0 -9 V
1 4 V
0 -12 V
0 2 V
0 3 V
0 20 V
1 -6 V
0 24 V
0 44 V
0 -10 V
1 7 V
0 -55 V
0 12 V
0 34 V
1 -21 V
0 -11 V
0 13 V
0 -8 V
0 -18 V
1 32 V
0 -24 V
0 -27 V
0 4 V
1 1 V
0 34 V
0 27 V
0 -7 V
1 -16 V
0 25 V
0 -12 V
0 -1 V
0 -24 V
1 -23 V
0 31 V
0 15 V
0 -8 V
1 -1 V
0 -13 V
0 -23 V
0 38 V
1 -16 V
0 26 V
0 -23 V
0 34 V
1 -9 V
0 15 V
0 11 V
0 15 V
1 -11 V
0 6 V
0 -7 V
0 5 V
0 -27 V
1 9 V
0 -9 V
0 -18 V
0 13 V
1 -33 V
0 -11 V
0 -18 V
0 -13 V
1 9 V
0 27 V
0 1 V
0 -6 V
0 -12 V
1 2 V
0 -20 V
0 -18 V
0 8 V
1 4 V
0 -30 V
0 -4 V
1 6 V
0 -15 V
0 1 V
0 -6 V
0 7 V
1 7 V
0 -6 V
0 9 V
0 3 V
1 0 V
0 -3 V
0 -3 V
0 -12 V
1 -2 V
0 -7 V
0 -1 V
0 -5 V
0 1 V
1 7 V
0 10 V
0 -1 V
1 -3 V
0 -4 V
0 -3 V
0 4 V
1 -1 V
0 -3 V
0 -3 V
0 3 V
stroke
2024 1033 M
0 5 V
1 -2 V
0 14 V
0 16 V
0 6 V
1 -9 V
0 8 V
0 -13 V
0 -5 V
1 2 V
0 6 V
0 -15 V
0 3 V
0 -4 V
1 -3 V
0 3 V
0 2 V
0 -3 V
1 5 V
0 -5 V
0 4 V
0 -1 V
1 -11 V
0 -2 V
0 1 V
0 -1 V
0 5 V
1 -5 V
0 5 V
0 11 V
0 3 V
1 -2 V
0 -3 V
0 -2 V
0 -3 V
1 8 V
0 -7 V
0 -2 V
0 -3 V
0 -1 V
1 0 V
0 7 V
0 -1 V
0 -6 V
1 -1 V
0 5 V
0 -3 V
0 -5 V
0 -2 V
1 2 V
0 -4 V
0 3 V
0 5 V
1 6 V
0 -5 V
0 2 V
0 -1 V
1 9 V
0 -14 V
0 5 V
0 4 V
1 -6 V
0 3 V
0 -6 V
0 -5 V
1 8 V
0 2 V
0 -3 V
0 4 V
1 -2 V
0 3 V
0 -6 V
0 3 V
1 -7 V
0 -1 V
0 -1 V
0 1 V
1 2 V
0 9 V
0 -9 V
1 -2 V
0 -5 V
0 4 V
0 4 V
0 -6 V
1 0 V
0 -3 V
1 1 V
0 2 V
0 2 V
0 1 V
1 2 V
0 6 V
0 -3 V
0 -3 V
0 1 V
1 3 V
0 6 V
0 6 V
1 -7 V
0 -1 V
0 4 V
1 9 V
0 -4 V
stroke
2050 1050 M
0 15 V
0 -9 V
0 -5 V
1 4 V
0 3 V
0 2 V
0 -12 V
1 2 V
0 -14 V
0 -2 V
1 -5 V
0 -1 V
0 5 V
0 -2 V
0 4 V
1 0 V
0 -3 V
0 -1 V
0 -2 V
1 -1 V
0 2 V
0 -2 V
1 2 V
0 -5 V
0 -2 V
1 3 V
0 2 V
0 -4 V
1 3 V
0 2 V
0 6 V
0 12 V
1 -2 V
0 5 V
0 -4 V
1 4 V
0 -6 V
0 1 V
0 8 V
1 -1 V
0 3 V
0 -6 V
0 -2 V
0 -2 V
1 10 V
0 -11 V
0 -5 V
0 4 V
1 3 V
0 4 V
0 -8 V
0 -6 V
1 7 V
0 -3 V
0 9 V
0 7 V
0 -1 V
1 2 V
0 12 V
0 10 V
0 31 V
1 11 V
0 -10 V
0 24 V
1 -6 V
0 -19 V
0 -6 V
0 16 V
0 -5 V
1 -17 V
0 8 V
0 -14 V
0 -20 V
1 5 V
0 18 V
0 15 V
0 41 V
1 29 V
0 10 V
0 38 V
0 34 V
0 26 V
1 -51 V
0 -10 V
0 9 V
0 95 V
1 -34 V
0 -28 V
0 -83 V
0 -21 V
1 8 V
0 -10 V
0 28 V
0 -7 V
0 -3 V
1 -42 V
0 9 V
0 -15 V
0 2 V
1 -15 V
0 -27 V
0 -10 V
0 18 V
1 -18 V
stroke
2076 1083 M
0 5 V
0 -4 V
0 -7 V
0 5 V
1 33 V
0 6 V
0 14 V
0 18 V
1 -37 V
0 -9 V
0 -17 V
0 19 V
1 -25 V
0 23 V
0 12 V
0 -14 V
0 47 V
1 3 V
0 47 V
0 6 V
0 51 V
1 -79 V
0 -20 V
0 -2 V
0 37 V
0 16 V
1 -1 V
0 -10 V
0 -1 V
1 3 V
0 30 V
0 -22 V
1 29 V
0 -59 V
0 -21 V
0 -5 V
0 13 V
1 -3 V
0 -28 V
0 -24 V
0 8 V
1 -13 V
0 -14 V
0 -11 V
1 -3 V
0 7 V
0 25 V
0 19 V
0 49 V
1 -14 V
0 -22 V
0 23 V
0 -18 V
1 -5 V
0 15 V
0 -3 V
0 -7 V
1 68 V
0 -18 V
0 11 V
0 8 V
0 -7 V
1 -81 V
0 8 V
0 -6 V
0 -6 V
1 37 V
0 36 V
0 61 V
0 16 V
1 55 V
0 -35 V
0 6 V
0 46 V
0 -12 V
1 82 V
0 -18 V
0 106 V
0 166 V
1 25 V
0 40 V
0 -29 V
0 29 V
1 0 R
0 -20 V
0 20 V
0 -218 V
1 -26 V
0 -55 V
0 -96 V
0 -16 V
1 -29 V
0 61 V
0 106 V
0 -11 V
1 6 V
0 -29 V
0 38 V
0 77 V
0 -41 V
1 93 V
0 -45 V
0 -72 V
0 13 V
stroke
2100 1492 M
1 -57 V
0 -35 V
0 29 V
0 -92 V
1 17 V
0 -8 V
0 -49 V
0 55 V
0 21 V
1 56 V
0 37 V
0 -80 V
0 30 V
1 42 V
0 -39 V
0 -29 V
0 41 V
0 55 V
1 12 V
0 28 V
0 94 V
0 -33 V
1 -110 V
0 -23 V
0 50 V
0 -12 V
1 -20 V
0 -29 V
0 139 V
0 -77 V
0 25 V
1 20 V
0 58 V
0 101 V
0 -140 V
1 -7 V
0 -51 V
0 31 V
0 -51 V
1 34 V
0 26 V
0 8 V
0 82 V
0 -188 V
1 54 V
0 -49 V
0 -87 V
0 52 V
1 -46 V
0 -19 V
0 60 V
0 78 V
1 33 V
0 61 V
0 -9 V
0 -67 V
0 74 V
1 -88 V
0 -48 V
0 5 V
0 75 V
1 96 V
0 102 V
0 -13 V
0 -15 V
0 34 V
1 0 R
0 -13 V
0 -16 V
0 -60 V
0 18 V
1 -20 V
0 -62 V
0 12 V
0 -108 V
1 18 V
0 -2 V
0 205 V
0 16 V
1 -165 V
0 -9 V
0 -23 V
0 209 V
0 -136 V
1 -105 V
0 -93 V
0 -46 V
0 53 V
1 64 V
0 -117 V
0 15 V
0 10 V
1 -51 V
0 57 V
0 -18 V
0 29 V
0 66 V
1 -27 V
0 24 V
0 -29 V
0 -50 V
1 -77 V
0 -56 V
0 -5 V
stroke
2124 1244 M
0 -35 V
1 46 V
0 34 V
0 -49 V
0 41 V
0 -38 V
1 22 V
0 -22 V
0 -10 V
0 -35 V
1 -7 V
0 -17 V
0 -4 V
0 -14 V
0 -5 V
1 -12 V
0 2 V
0 -25 V
0 -13 V
1 12 V
0 1 V
0 -7 V
0 6 V
1 15 V
0 -12 V
0 -4 V
0 15 V
0 -13 V
1 -14 V
0 -9 V
0 -16 V
0 -18 V
1 0 V
0 -5 V
0 1 V
0 6 V
1 0 V
0 10 V
0 -5 V
0 5 V
0 -1 V
1 11 V
0 -17 V
0 33 V
0 -15 V
1 -23 V
0 -6 V
0 5 V
0 -1 V
1 -5 V
0 -4 V
0 3 V
0 1 V
0 -2 V
1 21 V
0 6 V
0 6 V
0 26 V
1 14 V
0 -26 V
0 9 V
0 11 V
1 3 V
0 -3 V
0 22 V
0 -5 V
0 -5 V
1 -18 V
0 -15 V
0 -11 V
0 6 V
1 14 V
0 4 V
0 1 V
0 -18 V
1 -12 V
0 11 V
0 -3 V
0 10 V
0 4 V
1 -12 V
0 -12 V
0 -9 V
0 -9 V
1 -1 V
0 6 V
0 -8 V
0 -2 V
1 0 V
0 9 V
0 25 V
0 4 V
0 -8 V
1 -15 V
0 2 V
0 14 V
0 13 V
1 -11 V
0 -4 V
0 12 V
0 1 V
1 -9 V
0 25 V
0 -7 V
stroke
2148 1106 M
0 -6 V
0 9 V
1 15 V
0 -11 V
0 -15 V
0 9 V
1 13 V
0 -6 V
0 -23 V
0 10 V
1 6 V
0 -20 V
0 -2 V
0 25 V
1 -16 V
0 20 V
0 11 V
0 22 V
1 -14 V
0 6 V
0 -11 V
0 -6 V
0 -25 V
1 21 V
0 12 V
0 -4 V
0 -15 V
1 2 V
0 5 V
0 -9 V
0 3 V
1 7 V
0 7 V
0 5 V
0 -31 V
0 5 V
1 -4 V
0 -6 V
0 12 V
0 -7 V
1 7 V
0 -2 V
0 -7 V
0 3 V
1 -28 V
0 -1 V
0 24 V
0 14 V
0 -11 V
1 16 V
0 -11 V
0 -3 V
0 -4 V
1 -26 V
0 -8 V
0 9 V
0 -1 V
1 16 V
0 -4 V
0 3 V
0 -13 V
0 1 V
1 32 V
0 -20 V
0 -6 V
0 1 V
1 3 V
0 -5 V
0 5 V
0 11 V
1 16 V
0 -20 V
0 -21 V
0 -10 V
1 11 V
0 -3 V
0 -12 V
0 -5 V
1 1 V
0 -1 V
0 -7 V
0 1 V
1 0 V
0 -3 V
0 8 V
0 -3 V
0 -4 V
1 -1 V
0 -1 V
0 2 V
1 5 V
0 4 V
0 6 V
1 7 V
0 2 V
0 -11 V
0 10 V
1 5 V
0 10 V
0 -15 V
0 16 V
1 -4 V
0 1 V
0 14 V
stroke
2173 1093 M
0 8 V
0 -2 V
1 -11 V
0 -12 V
0 -2 V
0 -4 V
1 17 V
0 2 V
0 -9 V
0 -2 V
1 4 V
0 -12 V
0 -3 V
0 1 V
0 4 V
1 2 V
0 11 V
0 1 V
1 -13 V
0 2 V
0 -11 V
0 -8 V
1 -2 V
0 5 V
0 26 V
0 15 V
1 -4 V
0 11 V
0 -19 V
0 -7 V
1 -7 V
0 4 V
0 -2 V
0 -8 V
1 -10 V
0 -2 V
0 2 V
0 -5 V
0 4 V
1 -3 V
0 5 V
0 6 V
0 -3 V
1 -7 V
0 -6 V
0 -5 V
0 13 V
1 -1 V
0 -14 V
0 7 V
0 -10 V
1 4 V
0 -2 V
0 -5 V
1 -2 V
0 -1 V
0 6 V
1 -2 V
0 1 V
0 8 V
0 -9 V
0 -4 V
1 0 V
0 5 V
0 -2 V
0 2 V
1 -5 V
0 -4 V
0 -2 V
0 -1 V
1 3 V
0 -2 V
0 1 V
1 0 V
0 3 V
0 3 V
0 2 V
1 1 V
0 6 V
0 4 V
0 11 V
1 2 V
0 16 V
0 15 V
0 1 V
0 21 V
1 3 V
0 3 V
0 -11 V
0 -19 V
1 -7 V
0 -8 V
0 5 V
0 26 V
1 -6 V
0 14 V
0 -17 V
0 10 V
1 4 V
0 29 V
0 -5 V
0 -7 V
1 -9 V
0 13 V
stroke
2199 1131 M
0 23 V
0 9 V
1 10 V
0 7 V
0 37 V
0 39 V
1 38 V
0 64 V
0 36 V
0 -85 V
1 -46 V
0 -22 V
0 49 V
0 -32 V
0 -8 V
1 -81 V
0 -53 V
0 22 V
0 -24 V
1 20 V
0 4 V
0 -26 V
0 22 V
1 -45 V
0 24 V
0 -17 V
0 -5 V
0 -20 V
1 -6 V
0 -4 V
0 -12 V
0 6 V
1 16 V
0 -3 V
0 6 V
1 6 V
0 -13 V
0 -4 V
0 3 V
0 18 V
1 0 V
0 5 V
0 8 V
1 7 V
0 -1 V
0 -26 V
0 -20 V
1 5 V
0 14 V
0 13 V
0 30 V
0 -27 V
1 7 V
0 12 V
0 -20 V
0 -1 V
1 -2 V
0 -19 V
0 12 V
0 19 V
1 15 V
0 -1 V
0 23 V
0 20 V
0 -34 V
1 -26 V
0 3 V
0 -15 V
0 -2 V
1 -7 V
0 -8 V
0 -13 V
0 -5 V
1 -6 V
0 -6 V
0 1 V
0 3 V
0 2 V
1 -4 V
0 -7 V
0 1 V
0 -3 V
1 3 V
0 5 V
0 -4 V
0 3 V
0 -4 V
1 4 V
0 1 V
0 -2 V
1 1 V
0 -3 V
0 -3 V
0 -1 V
1 -3 V
0 -2 V
0 1 V
0 2 V
1 2 V
0 4 V
0 -1 V
0 1 V
1 -5 V
0 1 V
stroke
2224 1031 M
0 2 V
0 1 V
1 -5 V
0 -1 V
0 3 V
0 4 V
0 -1 V
1 -5 V
0 4 V
0 3 V
1 1 V
0 -2 V
0 -2 V
0 -1 V
1 2 V
0 1 V
0 -2 V
0 2 V
0 2 V
1 -4 V
0 -1 V
0 -4 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 0 V
0 1 V
1 1 V
0 1 V
0 2 V
0 -1 V
1 0 V
0 -4 V
0 -1 V
1 2 V
0 -1 V
0 1 V
1 2 V
0 -1 V
0 -1 V
1 1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 1 V
0 2 V
1 -1 V
0 2 V
0 3 V
0 2 V
1 -4 V
0 2 V
0 -2 V
1 0 V
0 -3 V
0 2 V
0 -1 V
0 2 V
1 1 V
0 -3 V
0 -2 V
0 -3 V
1 -1 V
0 -1 V
0 -2 V
0 1 V
1 -2 V
0 1 V
0 3 V
0 2 V
1 -2 V
0 -2 V
1 -1 V
0 -1 V
0 5 V
0 -2 V
0 1 V
1 -1 V
0 1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 3 V
1 -2 V
0 -2 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
0 -2 V
1 0 V
0 1 V
0 -3 V
1 3 V
0 4 V
0 2 V
0 1 V
1 1 V
0 -2 V
stroke
2253 1020 M
1 0 V
0 -4 V
0 1 V
1 -1 V
0 -1 V
0 1 V
1 1 V
0 -1 V
1 -3 V
0 -1 V
0 -1 V
0 -2 V
0 3 V
1 0 V
0 1 V
0 2 V
0 -1 V
1 -1 V
0 -2 V
0 1 V
1 -1 V
0 2 V
0 -2 V
0 -1 V
0 1 V
1 -1 V
0 -2 V
1 0 V
0 -1 V
0 -5 V
0 -5 V
1 -8 V
0 6 V
0 -13 V
0 -8 V
0 -11 V
1 -9 V
0 -34 V
0 -7 V
0 -21 V
1 7 V
0 28 V
0 5 V
0 -22 V
0 -4 V
1 7 V
0 9 V
0 -27 V
0 9 V
1 0 V
0 7 V
0 8 V
0 -15 V
1 7 V
0 -6 V
0 31 V
0 5 V
0 -11 V
1 20 V
0 -4 V
0 -6 V
0 3 V
1 -5 V
0 -1 V
0 -15 V
0 -31 V
1 6 V
0 -20 V
0 -30 V
0 15 V
0 -14 V
1 14 V
0 -8 V
0 -17 V
0 1 V
1 -15 V
0 -25 V
0 10 V
0 -32 V
1 7 V
0 -53 V
0 21 V
0 -75 V
0 47 V
1 55 V
0 2 V
0 -25 V
0 37 V
1 8 V
0 -53 V
0 66 V
0 15 V
1 -35 V
0 35 V
0 -2 V
0 4 V
0 -69 V
1 18 V
0 37 V
0 10 V
0 3 V
1 17 V
0 24 V
0 18 V
stroke
2279 888 M
0 15 V
1 18 V
0 5 V
0 -20 V
0 -11 V
0 -4 V
1 -3 V
0 -4 V
0 19 V
0 -23 V
1 22 V
0 -34 V
0 -11 V
0 3 V
1 -4 V
0 -30 V
0 21 V
0 -9 V
1 -9 V
0 11 V
0 -14 V
0 3 V
1 7 V
0 -14 V
0 28 V
0 -71 V
1 3 V
0 1 V
0 -5 V
0 64 V
0 -14 V
1 -52 V
0 -32 V
0 -77 V
0 12 V
1 -65 V
0 -61 V
0 -24 V
0 116 V
0 91 V
1 15 V
0 34 V
0 -30 V
0 -18 V
1 79 V
0 21 V
0 -21 V
0 -34 V
1 28 V
0 -1 V
0 -41 V
0 8 V
0 -73 V
1 1 V
0 -26 V
0 -12 V
0 39 V
1 -71 V
0 -30 V
0 -73 V
0 -35 V
1 -55 V
0 29 V
0 197 V
0 48 V
0 -35 V
1 -7 V
0 -12 V
0 37 V
0 -69 V
1 129 V
0 22 V
0 -38 V
0 38 V
1 41 V
0 -9 V
0 -7 V
0 -16 V
0 -5 V
1 -40 V
0 57 V
0 -39 V
0 4 V
1 -20 V
0 -30 V
0 29 V
0 1 V
1 -17 V
0 -77 V
0 67 V
0 -8 V
0 -35 V
1 11 V
0 -192 V
0 97 V
0 67 V
1 24 V
0 77 V
0 44 V
0 7 V
1 -34 V
0 -22 V
0 16 V
0 -61 V
stroke
2303 710 M
0 48 V
1 14 V
0 -35 V
0 6 V
0 40 V
1 23 V
0 21 V
0 49 V
0 -12 V
1 9 V
0 2 V
0 -21 V
0 -2 V
1 7 V
0 44 V
0 25 V
0 15 V
1 1 V
0 -3 V
0 3 V
0 -19 V
1 -29 V
0 -23 V
0 -18 V
0 28 V
0 -6 V
1 -10 V
0 12 V
0 -5 V
0 26 V
1 -1 V
0 -4 V
0 16 V
0 -21 V
0 12 V
1 -7 V
0 17 V
0 17 V
0 -6 V
1 11 V
0 -13 V
0 -58 V
0 -8 V
1 -57 V
0 45 V
0 -7 V
0 -52 V
0 -24 V
1 37 V
0 37 V
0 -52 V
0 13 V
1 -17 V
0 56 V
0 -35 V
0 7 V
1 1 V
0 48 V
0 52 V
0 -71 V
0 -4 V
1 22 V
0 48 V
0 -3 V
0 -14 V
1 17 V
0 31 V
0 -12 V
0 7 V
1 7 V
0 -21 V
0 4 V
0 -8 V
0 6 V
1 26 V
0 -13 V
0 14 V
0 24 V
1 -7 V
0 -5 V
0 16 V
0 -16 V
1 6 V
0 8 V
0 -15 V
0 4 V
0 3 V
1 -6 V
0 -5 V
0 13 V
0 2 V
1 2 V
0 10 V
0 4 V
0 -4 V
1 2 V
0 -10 V
0 -8 V
0 -6 V
0 11 V
1 14 V
0 -2 V
0 -3 V
0 6 V
stroke
2327 981 M
1 -3 V
0 -5 V
0 -4 V
0 4 V
1 18 V
0 -5 V
0 -6 V
0 -17 V
0 16 V
1 -13 V
0 -22 V
0 15 V
0 -11 V
1 9 V
0 -12 V
0 17 V
0 -4 V
1 22 V
0 6 V
0 -15 V
0 9 V
0 -7 V
1 -1 V
0 7 V
0 12 V
1 1 V
0 7 V
0 -4 V
0 -5 V
0 -5 V
1 -5 V
0 -2 V
0 8 V
0 -3 V
1 -4 V
0 9 V
0 -3 V
0 4 V
1 1 V
0 -11 V
0 5 V
0 5 V
0 -1 V
1 0 V
0 1 V
0 -4 V
0 -3 V
1 -6 V
0 13 V
0 5 V
0 -6 V
1 -18 V
0 -3 V
0 -21 V
0 4 V
0 -6 V
1 14 V
0 -4 V
0 -17 V
0 -1 V
1 12 V
0 1 V
0 2 V
0 9 V
1 -22 V
0 4 V
0 -30 V
0 -62 V
0 38 V
1 1 V
0 -22 V
0 -24 V
0 3 V
1 -10 V
0 -4 V
0 -20 V
0 -59 V
1 -41 V
0 58 V
0 64 V
0 -1 V
0 37 V
1 4 V
0 20 V
0 -22 V
0 23 V
1 5 V
0 40 V
0 -10 V
0 10 V
1 16 V
0 -14 V
0 20 V
0 2 V
0 -7 V
1 -4 V
0 8 V
0 -1 V
0 2 V
1 20 V
0 5 V
0 2 V
1 -3 V
0 -9 V
stroke
2352 977 M
0 -2 V
0 -2 V
0 -6 V
1 -9 V
0 11 V
0 7 V
1 -3 V
0 -7 V
0 -5 V
1 0 V
0 -12 V
0 -6 V
0 -8 V
0 -13 V
1 -13 V
0 33 V
0 -5 V
1 -6 V
0 4 V
0 23 V
0 -7 V
1 16 V
0 10 V
0 4 V
0 -1 V
1 0 V
0 -4 V
0 -10 V
0 17 V
1 -11 V
0 -14 V
0 -15 V
0 -1 V
0 2 V
1 -26 V
0 -8 V
0 8 V
0 -13 V
1 -14 V
0 -7 V
0 18 V
0 18 V
1 18 V
0 -21 V
0 -17 V
0 -8 V
0 -14 V
1 -8 V
0 18 V
0 11 V
0 -59 V
1 9 V
0 11 V
0 -2 V
0 14 V
1 -4 V
0 -3 V
0 -5 V
0 21 V
0 -20 V
1 -5 V
0 41 V
0 -1 V
0 -1 V
1 28 V
0 -8 V
0 -8 V
0 11 V
1 14 V
0 1 V
0 14 V
0 -21 V
0 -1 V
1 0 V
0 -11 V
0 -3 V
0 12 V
1 7 V
0 4 V
0 13 V
0 -17 V
1 -17 V
0 51 V
0 -12 V
0 -8 V
0 -3 V
1 -13 V
0 10 V
0 -11 V
0 -39 V
1 26 V
0 15 V
0 13 V
0 -10 V
1 -11 V
0 24 V
0 10 V
0 -14 V
0 -15 V
1 -42 V
0 -17 V
0 27 V
0 15 V
1 14 V
stroke
2377 923 M
0 -4 V
0 -18 V
0 23 V
1 -30 V
0 31 V
0 -35 V
0 16 V
0 5 V
1 25 V
0 -6 V
0 -1 V
0 16 V
1 -43 V
0 40 V
0 -2 V
0 5 V
0 -19 V
1 6 V
0 -6 V
0 8 V
0 -26 V
1 14 V
0 -21 V
0 -6 V
0 -11 V
1 38 V
0 1 V
0 -21 V
0 -19 V
0 -11 V
1 33 V
0 17 V
0 5 V
0 -27 V
1 23 V
0 -18 V
0 19 V
0 -48 V
1 -64 V
0 63 V
0 -2 V
0 24 V
0 -9 V
1 -35 V
0 10 V
0 -41 V
0 30 V
1 -4 V
0 30 V
0 1 V
0 -26 V
1 -22 V
0 -30 V
0 33 V
0 58 V
0 -23 V
1 6 V
0 54 V
0 -4 V
0 4 V
1 22 V
0 -23 V
0 -28 V
0 19 V
1 -44 V
0 6 V
0 -19 V
0 -1 V
0 28 V
1 10 V
0 31 V
0 8 V
0 7 V
1 -15 V
0 -36 V
0 41 V
0 -19 V
1 13 V
0 -7 V
0 -28 V
0 -16 V
0 -17 V
1 43 V
0 24 V
0 -8 V
0 -6 V
1 15 V
0 11 V
0 -17 V
0 13 V
1 10 V
0 2 V
0 21 V
0 -31 V
0 3 V
1 8 V
0 -15 V
0 -13 V
0 17 V
1 3 V
0 4 V
0 17 V
1 -8 V
0 14 V
stroke
2401 968 M
0 4 V
0 -9 V
0 -9 V
1 3 V
0 -2 V
0 -11 V
0 15 V
1 14 V
0 -3 V
0 -13 V
0 9 V
0 -14 V
1 -6 V
0 -3 V
0 4 V
0 -4 V
1 8 V
0 2 V
0 -12 V
0 13 V
1 -4 V
0 -11 V
0 -27 V
0 -11 V
0 23 V
1 11 V
0 11 V
0 -13 V
0 -2 V
1 10 V
0 16 V
0 13 V
0 -4 V
1 5 V
0 -5 V
0 10 V
0 -1 V
0 11 V
1 -5 V
0 -6 V
0 7 V
1 -14 V
0 -5 V
0 15 V
0 4 V
1 2 V
0 4 V
0 4 V
0 -12 V
0 -19 V
1 6 V
0 8 V
0 -2 V
0 9 V
1 -9 V
0 -14 V
0 -28 V
0 14 V
1 -19 V
0 -8 V
0 -16 V
0 4 V
0 -20 V
1 6 V
0 26 V
0 30 V
0 -8 V
1 -4 V
0 -18 V
0 -2 V
0 12 V
1 -19 V
0 -54 V
0 25 V
0 -26 V
0 45 V
1 -37 V
0 -15 V
0 16 V
0 3 V
1 -1 V
0 28 V
0 4 V
0 25 V
1 -13 V
0 12 V
0 -24 V
0 -35 V
0 27 V
1 -60 V
0 6 V
0 -13 V
0 -37 V
1 -30 V
0 21 V
0 17 V
0 44 V
1 -48 V
0 -28 V
0 -17 V
0 56 V
0 39 V
1 -5 V
0 -2 V
stroke
2425 832 M
0 7 V
0 4 V
1 -12 V
0 -46 V
0 20 V
0 -4 V
0 2 V
1 16 V
0 -4 V
0 -42 V
0 78 V
1 28 V
0 25 V
0 -15 V
0 -11 V
1 -25 V
0 29 V
0 2 V
0 19 V
1 -7 V
0 -9 V
0 -21 V
0 -40 V
1 12 V
0 50 V
0 -36 V
0 38 V
1 42 V
0 9 V
0 -10 V
0 -34 V
0 13 V
1 -3 V
0 -13 V
0 7 V
0 11 V
1 13 V
0 5 V
0 -23 V
0 -12 V
1 15 V
0 -2 V
0 -6 V
0 -4 V
0 -64 V
1 11 V
0 -39 V
0 74 V
0 16 V
1 -12 V
0 3 V
0 21 V
0 8 V
1 -15 V
0 -19 V
0 -21 V
0 12 V
0 26 V
1 33 V
0 -9 V
0 -6 V
0 3 V
1 -6 V
0 2 V
0 -4 V
0 -8 V
1 17 V
0 -15 V
0 -8 V
0 11 V
0 -43 V
1 -20 V
0 -2 V
0 -8 V
0 13 V
1 5 V
0 -103 V
0 41 V
0 -138 V
1 1 V
0 33 V
0 3 V
0 39 V
0 5 V
1 -59 V
0 -51 V
0 96 V
0 19 V
1 58 V
0 14 V
0 14 V
0 -63 V
1 21 V
0 1 V
0 -48 V
0 64 V
0 -54 V
1 -40 V
0 -55 V
0 9 V
0 -79 V
1 47 V
0 -122 V
0 54 V
stroke
2449 561 M
0 63 V
0 -53 V
1 68 V
0 19 V
0 -41 V
0 -112 V
1 107 V
0 112 V
0 -48 V
0 6 V
1 56 V
0 18 V
0 -8 V
0 -22 V
0 28 V
1 26 V
0 -27 V
0 13 V
0 -27 V
1 -42 V
0 18 V
0 13 V
0 9 V
1 48 V
0 -10 V
0 42 V
0 70 V
0 -38 V
1 33 V
0 -9 V
0 -34 V
0 40 V
1 -21 V
0 -25 V
0 -17 V
0 -26 V
1 -49 V
0 42 V
0 -82 V
0 115 V
0 -31 V
1 4 V
0 -72 V
0 -34 V
0 -58 V
1 16 V
0 64 V
0 -58 V
0 40 V
1 -74 V
0 94 V
0 103 V
0 42 V
0 18 V
1 -59 V
0 -71 V
0 -5 V
0 39 V
1 9 V
0 -15 V
0 -94 V
0 -25 V
1 -14 V
0 31 V
0 63 V
0 -35 V
0 -25 V
1 66 V
0 44 V
0 8 V
0 12 V
1 -40 V
0 78 V
0 -3 V
0 -59 V
1 -45 V
0 38 V
0 -9 V
0 -18 V
0 43 V
1 37 V
0 13 V
0 -25 V
0 31 V
1 0 V
0 -54 V
0 65 V
0 -1 V
1 17 V
0 9 V
0 2 V
0 -20 V
0 -40 V
1 0 V
0 26 V
0 27 V
0 6 V
1 24 V
0 -27 V
0 13 V
0 6 V
1 0 V
0 -21 V
0 13 V
stroke
2473 885 M
0 -10 V
1 -36 V
0 -78 V
0 11 V
0 -49 V
1 54 V
0 -22 V
0 -28 V
0 64 V
0 36 V
1 30 V
0 -34 V
0 -51 V
0 -28 V
1 70 V
0 -83 V
0 72 V
0 44 V
1 35 V
0 4 V
0 18 V
0 6 V
0 22 V
1 -13 V
0 10 V
0 28 V
0 -2 V
1 3 V
0 -1 V
0 -1 V
0 -20 V
1 0 V
0 -8 V
0 28 V
0 -12 V
0 -5 V
1 14 V
0 -15 V
0 -9 V
0 10 V
1 -21 V
0 15 V
0 7 V
0 5 V
1 7 V
0 -1 V
0 -22 V
0 -5 V
0 -16 V
1 -9 V
0 -26 V
0 11 V
0 49 V
1 16 V
0 7 V
0 -28 V
0 -28 V
1 -61 V
0 13 V
0 2 V
0 -51 V
0 -38 V
1 -127 V
0 57 V
0 -23 V
1 30 V
0 -125 V
0 -5 V
0 30 V
1 -128 V
0 -44 V
0 -130 V
1 0 R
0 59 V
0 -59 V
1 183 V
0 111 V
0 -27 V
0 87 V
1 57 V
0 14 V
0 64 V
0 7 V
0 22 V
1 21 V
0 -9 V
0 -25 V
0 -9 V
1 23 V
0 40 V
0 -5 V
0 -1 V
0 37 V
1 5 V
0 -9 V
0 17 V
0 27 V
1 3 V
0 -7 V
0 12 V
0 18 V
1 2 V
0 -4 V
0 11 V
stroke
2498 965 M
0 -18 V
0 6 V
1 -4 V
0 13 V
0 2 V
0 8 V
1 -16 V
0 14 V
0 16 V
0 -4 V
1 -7 V
0 -17 V
0 23 V
0 -7 V
0 -22 V
1 -3 V
0 8 V
0 -10 V
0 11 V
1 24 V
0 -13 V
0 -4 V
0 7 V
1 -5 V
0 22 V
0 3 V
0 6 V
0 5 V
1 -4 V
0 -3 V
0 3 V
0 -2 V
1 -3 V
0 2 V
0 -4 V
0 -3 V
1 -10 V
0 1 V
0 8 V
0 -3 V
0 -2 V
1 7 V
0 6 V
0 1 V
0 9 V
1 3 V
0 3 V
1 -1 V
0 -2 V
0 -1 V
0 -3 V
0 3 V
1 -2 V
0 -2 V
0 -1 V
0 -9 V
1 0 V
0 7 V
0 -1 V
0 5 V
1 -1 V
0 2 V
0 -1 V
0 -2 V
1 -1 V
0 2 V
0 3 V
0 2 V
1 3 V
0 1 V
1 1 V
0 -1 V
0 -2 V
0 1 V
1 0 V
0 2 V
0 1 V
1 -2 V
0 -2 V
0 2 V
0 1 V
0 1 V
1 0 V
0 2 V
0 2 V
0 2 V
1 1 V
0 4 V
0 -1 V
0 1 V
1 -5 V
0 1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 1 V
0 -2 V
1 -1 V
0 2 V
0 -2 V
1 1 V
0 2 V
0 1 V
stroke
2525 1020 M
1 2 V
0 -1 V
0 2 V
1 0 V
0 1 V
0 -2 V
1 -1 V
0 1 V
0 3 V
1 2 V
0 -3 V
0 1 V
0 1 V
1 1 V
0 2 V
0 -3 V
0 8 V
0 -3 V
1 -3 V
0 2 V
0 -2 V
0 -1 V
1 -1 V
0 2 V
0 1 V
0 -4 V
1 0 V
0 -1 V
0 -2 V
0 1 V
0 -2 V
1 1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
1 1 V
0 2 V
0 2 V
0 -1 V
1 2 V
0 -2 V
0 1 V
1 3 V
0 -1 V
0 -2 V
1 -1 V
0 1 V
0 -2 V
0 -3 V
1 3 V
0 2 V
0 2 V
1 -1 V
0 -2 V
0 1 V
0 -1 V
1 1 V
0 1 V
0 -1 V
0 2 V
1 1 V
0 5 V
0 3 V
0 1 V
1 3 V
0 -2 V
0 3 V
0 3 V
0 2 V
1 8 V
0 10 V
0 14 V
0 -3 V
1 -2 V
0 -7 V
0 14 V
0 -3 V
1 7 V
0 -15 V
0 13 V
0 5 V
0 -25 V
1 0 V
0 -10 V
0 5 V
0 5 V
1 2 V
0 6 V
0 -5 V
0 3 V
1 0 V
0 -9 V
0 8 V
1.000 UL
LTb
250 300 M
2300 0 V
0 1436 V
-2300 0 V
250 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1100,1523){\rjust{$y_t$}}%
\put(1100,1623){\rjust{$\xi_2(X_t)$}}%
\put(1400,50){\cjust{$t$}}%
\put(2550,200){\cjust{ 100}}%
\put(2090,200){\cjust{ 80}}%
\put(1630,200){\cjust{ 60}}%
\put(1170,200){\cjust{ 40}}%
\put(710,200){\cjust{ 20}}%
\put(250,200){\cjust{ 0}}%
\put(200,1736){\rjust{ 6}}%
\put(200,1497){\rjust{ 4}}%
\put(200,1257){\rjust{ 2}}%
\put(200,1018){\rjust{ 0}}%
\put(200,779){\rjust{-2}}%
\put(200,539){\rjust{-4}}%
\put(200,300){\rjust{-6}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure6.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(2700,1836)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig_xi1_beta3_eps0.1_bis.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sun Jun 15 16:24:36 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 270 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
2137 0 R
-63 0 V
1.000 UL
LTb
350 505 M
63 0 V
2137 0 R
-63 0 V
1.000 UL
LTb
350 710 M
63 0 V
2137 0 R
-63 0 V
1.000 UL
LTb
350 915 M
63 0 V
2137 0 R
-63 0 V
1.000 UL
LTb
350 1121 M
63 0 V
2137 0 R
-63 0 V
1.000 UL
LTb
350 1326 M
63 0 V
2137 0 R
-63 0 V
1.000 UL
LTb
350 1531 M
63 0 V
2137 0 R
-63 0 V
1.000 UL
LTb
350 1736 M
63 0 V
2137 0 R
-63 0 V
1.000 UL
LTb
350 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
594 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
839 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
1083 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
1328 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
1572 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
1817 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
2061 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
2306 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
2550 300 M
0 63 V
0 1373 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
2200 0 V
0 1436 V
-2200 0 V
350 300 L
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
1250 1623 M
263 0 V
350 710 M
1 7 V
1 -7 V
2 -29 V
1 22 V
1 5 V
1 -15 V
2 56 V
1 -9 V
1 -2 V
1 25 V
1 -5 V
2 -40 V
1 21 V
1 8 V
1 -4 V
2 -27 V
1 11 V
1 -13 V
1 35 V
1 -14 V
2 -22 V
1 -18 V
1 4 V
1 -24 V
2 37 V
1 -13 V
1 2 V
1 -13 V
1 30 V
2 -6 V
1 -6 V
1 28 V
1 -16 V
2 12 V
1 2 V
1 39 V
1 16 V
1 15 V
2 5 V
1 4 V
1 -4 V
1 -19 V
2 -7 V
1 19 V
1 -22 V
1 23 V
1 23 V
2 -5 V
1 6 V
1 2 V
1 16 V
2 14 V
1 23 V
1 3 V
1 -21 V
1 34 V
2 6 V
1 -16 V
1 -14 V
1 22 V
2 -20 V
1 -6 V
1 -4 V
1 11 V
1 -46 V
2 15 V
1 -19 V
1 -14 V
1 -13 V
2 7 V
1 -19 V
1 4 V
1 -1 V
1 -27 V
2 2 V
1 -6 V
1 -12 V
1 1 V
2 17 V
1 18 V
1 -28 V
1 10 V
1 53 V
2 -38 V
1 -1 V
1 -51 V
1 25 V
2 -4 V
1 14 V
1 9 V
1 -7 V
1 13 V
2 8 V
1 23 V
1 -13 V
1 -6 V
2 -12 V
1 -20 V
1 30 V
1 28 V
1 3 V
2 -31 V
stroke
475 787 M
1 15 V
1 11 V
1 -42 V
2 16 V
1 -8 V
1 17 V
1 -16 V
1 -31 V
2 18 V
1 13 V
1 -49 V
1 12 V
2 -3 V
1 -11 V
1 -1 V
1 -15 V
1 -22 V
2 -32 V
1 0 V
1 -7 V
1 -2 V
2 -8 V
1 -6 V
1 -7 V
1 4 V
1 -3 V
2 -10 V
1 1 V
1 -11 V
1 -16 V
2 15 V
1 18 V
1 2 V
1 -14 V
1 3 V
2 -11 V
1 19 V
1 11 V
1 -7 V
2 12 V
1 5 V
1 17 V
1 -15 V
1 5 V
2 8 V
1 -18 V
1 29 V
1 15 V
2 -13 V
1 -24 V
1 12 V
1 -10 V
1 -1 V
2 8 V
1 18 V
1 -14 V
1 5 V
2 8 V
1 15 V
1 30 V
1 1 V
1 -4 V
2 -6 V
1 24 V
1 3 V
1 -6 V
2 35 V
1 2 V
1 12 V
1 -19 V
1 36 V
2 -12 V
1 31 V
1 -32 V
1 25 V
2 -12 V
1 22 V
1 27 V
1 -4 V
1 -16 V
2 25 V
1 9 V
1 -24 V
1 -7 V
2 -23 V
1 -51 V
1 19 V
1 -11 V
1 37 V
2 -29 V
1 -44 V
1 31 V
1 -13 V
2 -17 V
1 12 V
1 -1 V
1 6 V
1 -11 V
2 1 V
1 -6 V
1 -8 V
1 5 V
2 47 V
1 -25 V
stroke
602 751 M
1 -4 V
1 -14 V
1 -9 V
2 27 V
1 -16 V
1 14 V
1 16 V
2 9 V
1 34 V
1 9 V
1 5 V
1 -17 V
2 28 V
1 17 V
1 1 V
1 12 V
2 -29 V
1 -12 V
1 -12 V
1 6 V
1 10 V
2 -10 V
1 43 V
1 26 V
1 45 V
2 -34 V
1 13 V
1 -28 V
1 -22 V
1 7 V
2 23 V
1 -1 V
1 36 V
1 -60 V
2 20 V
1 19 V
1 47 V
1 -44 V
1 -11 V
2 28 V
1 -37 V
1 -39 V
1 3 V
2 -12 V
1 -6 V
1 -23 V
1 0 V
1 -23 V
2 2 V
1 -15 V
1 -3 V
1 40 V
2 20 V
1 -13 V
1 -7 V
1 9 V
1 -31 V
2 4 V
1 -3 V
1 -3 V
1 5 V
2 4 V
1 -9 V
1 -39 V
1 4 V
1 -36 V
2 -9 V
1 -6 V
1 4 V
1 -3 V
2 -3 V
1 -9 V
1 -11 V
1 8 V
1 -16 V
2 12 V
1 -6 V
1 0 V
1 6 V
2 -24 V
1 7 V
1 11 V
1 9 V
1 1 V
2 4 V
1 19 V
1 18 V
1 18 V
2 -3 V
1 -8 V
1 17 V
1 3 V
1 -36 V
2 21 V
1 31 V
1 -1 V
1 24 V
2 -14 V
1 0 V
1 -17 V
1 27 V
1 12 V
2 -23 V
1 3 V
stroke
729 781 M
1 -11 V
1 22 V
2 4 V
1 1 V
1 2 V
1 -25 V
1 -11 V
2 13 V
1 13 V
1 15 V
1 -25 V
2 1 V
1 -15 V
1 2 V
1 13 V
1 14 V
2 -18 V
1 12 V
1 12 V
1 0 V
2 14 V
1 -19 V
1 -12 V
1 23 V
1 -3 V
2 -10 V
1 -15 V
1 2 V
1 20 V
2 52 V
1 -34 V
1 43 V
1 16 V
1 -9 V
2 9 V
1 5 V
1 -32 V
1 -3 V
2 1 V
1 19 V
1 5 V
1 -6 V
1 -6 V
2 32 V
1 -46 V
1 -11 V
1 -30 V
2 16 V
1 9 V
1 44 V
1 -16 V
1 21 V
2 -2 V
1 -2 V
1 27 V
1 -26 V
2 -19 V
1 29 V
1 6 V
1 6 V
1 23 V
2 45 V
1 -9 V
1 -4 V
1 7 V
2 -3 V
1 66 V
1 -26 V
1 20 V
1 -63 V
2 24 V
1 19 V
1 -11 V
1 -77 V
2 -28 V
1 -17 V
1 56 V
1 9 V
1 10 V
2 -5 V
1 14 V
1 23 V
1 -6 V
2 -28 V
1 26 V
1 -5 V
1 -44 V
1 -12 V
2 -19 V
1 10 V
1 -9 V
1 -15 V
2 22 V
1 -11 V
1 -9 V
1 -20 V
1 -43 V
2 -7 V
1 -25 V
1 0 V
1 -7 V
2 19 V
1 -25 V
1 -19 V
stroke
856 744 M
1 24 V
1 1 V
2 -20 V
1 -19 V
1 -14 V
1 -18 V
2 -8 V
1 -3 V
1 -26 V
1 -8 V
1 7 V
2 30 V
1 -10 V
1 -8 V
1 5 V
2 2 V
1 9 V
1 -23 V
1 37 V
1 -6 V
2 4 V
1 -7 V
1 37 V
1 -1 V
2 17 V
1 24 V
1 -12 V
1 -13 V
1 33 V
2 0 V
1 0 V
1 -8 V
1 9 V
2 42 V
1 -12 V
1 -35 V
1 14 V
1 47 V
2 -27 V
1 2 V
1 -16 V
1 21 V
2 -15 V
1 -15 V
1 33 V
1 6 V
1 -6 V
2 19 V
1 -18 V
1 -54 V
1 3 V
2 -17 V
1 2 V
1 -6 V
1 -12 V
1 -26 V
2 19 V
1 -9 V
1 14 V
1 2 V
2 -9 V
1 -9 V
1 11 V
1 10 V
1 -29 V
2 -4 V
1 -11 V
1 32 V
1 19 V
2 0 V
1 -14 V
1 -1 V
1 -12 V
1 0 V
2 42 V
1 1 V
1 12 V
1 -21 V
2 29 V
1 0 V
1 -8 V
1 -7 V
1 -9 V
2 22 V
1 -11 V
1 9 V
1 -16 V
2 -41 V
1 -6 V
1 14 V
1 -16 V
1 0 V
2 -30 V
1 -2 V
1 -12 V
1 12 V
2 -13 V
1 -33 V
1 3 V
1 6 V
1 -28 V
2 -11 V
1 1 V
1 4 V
stroke
983 609 M
1 1 V
2 -13 V
1 15 V
1 28 V
1 -5 V
1 4 V
2 38 V
1 10 V
1 26 V
1 -29 V
2 0 V
1 9 V
1 15 V
1 20 V
1 -24 V
2 20 V
1 -26 V
1 21 V
1 -14 V
2 -3 V
1 -5 V
1 -21 V
1 2 V
1 8 V
2 13 V
1 2 V
1 -30 V
1 1 V
2 17 V
1 -19 V
1 1 V
1 7 V
1 9 V
2 8 V
1 -10 V
1 2 V
1 11 V
2 -37 V
1 14 V
1 8 V
1 -4 V
1 -5 V
2 37 V
1 -10 V
1 -13 V
1 -4 V
2 -20 V
1 24 V
1 -28 V
1 -13 V
1 -13 V
2 21 V
1 8 V
1 29 V
1 25 V
2 -7 V
1 8 V
1 15 V
1 13 V
1 4 V
2 -10 V
1 7 V
1 1 V
1 -38 V
2 23 V
1 10 V
1 -4 V
1 -11 V
1 6 V
2 16 V
1 4 V
1 -33 V
1 42 V
2 6 V
1 -9 V
1 -5 V
1 46 V
1 7 V
2 -8 V
1 -27 V
1 -27 V
1 -11 V
2 2 V
1 45 V
1 -8 V
1 -3 V
1 15 V
2 -16 V
1 -26 V
1 -19 V
1 -5 V
2 26 V
1 -44 V
1 10 V
1 1 V
1 -26 V
2 23 V
1 -13 V
1 -6 V
1 22 V
2 6 V
1 36 V
1 -2 V
1 18 V
stroke
1110 771 M
1 -25 V
2 -4 V
1 -4 V
1 8 V
1 24 V
2 -26 V
1 5 V
1 -21 V
1 -21 V
1 -17 V
2 15 V
1 32 V
1 20 V
1 4 V
2 13 V
1 -22 V
1 -4 V
1 17 V
1 16 V
2 21 V
1 -10 V
1 -23 V
1 -2 V
2 12 V
1 1 V
1 -5 V
1 -31 V
1 -4 V
2 4 V
1 1 V
1 -11 V
1 18 V
2 6 V
1 20 V
1 -16 V
1 -1 V
1 -11 V
2 14 V
1 -5 V
1 -24 V
1 1 V
2 -10 V
1 -19 V
1 17 V
1 2 V
1 8 V
2 -17 V
1 -1 V
1 -19 V
1 2 V
2 -7 V
1 11 V
1 -10 V
1 15 V
1 -3 V
2 -16 V
1 8 V
1 -9 V
1 -22 V
2 -4 V
1 -10 V
1 -24 V
1 0 V
1 -4 V
2 -8 V
1 20 V
1 -15 V
1 -3 V
2 -26 V
1 -29 V
1 34 V
1 9 V
1 13 V
2 13 V
1 -7 V
1 -2 V
1 -9 V
2 -29 V
1 1 V
1 -1 V
1 -5 V
1 26 V
2 -24 V
1 17 V
1 25 V
1 -13 V
2 14 V
1 12 V
1 16 V
1 -22 V
1 13 V
2 -4 V
1 -3 V
1 8 V
1 21 V
2 -38 V
1 -2 V
1 7 V
1 -24 V
1 14 V
2 -3 V
1 -5 V
1 23 V
1 3 V
stroke
1237 641 M
2 4 V
1 0 V
1 15 V
1 12 V
1 -6 V
2 -7 V
1 22 V
1 -19 V
1 43 V
2 41 V
1 -5 V
1 22 V
1 -15 V
1 6 V
2 -10 V
1 14 V
1 36 V
1 28 V
2 -18 V
1 -22 V
1 -35 V
1 7 V
1 32 V
2 -33 V
1 5 V
1 -10 V
1 29 V
2 7 V
1 8 V
1 3 V
1 -29 V
1 -17 V
2 27 V
1 19 V
1 4 V
1 -1 V
2 27 V
1 -32 V
1 -24 V
1 1 V
1 14 V
2 14 V
1 22 V
1 23 V
1 -31 V
2 -26 V
1 -4 V
1 -5 V
1 29 V
1 -31 V
2 -26 V
1 9 V
1 15 V
1 4 V
2 24 V
1 -4 V
1 -3 V
1 -9 V
1 -9 V
2 13 V
1 -34 V
1 -43 V
1 12 V
2 1 V
1 -15 V
1 7 V
1 -7 V
1 -7 V
2 8 V
1 10 V
1 14 V
1 4 V
2 22 V
1 -16 V
1 8 V
1 14 V
1 22 V
2 -2 V
1 -7 V
1 -7 V
1 30 V
2 21 V
1 13 V
1 -16 V
1 3 V
1 -24 V
2 -1 V
1 15 V
1 7 V
1 39 V
2 3 V
1 25 V
1 -19 V
1 -13 V
1 -13 V
2 51 V
1 16 V
1 -25 V
1 21 V
2 -1 V
1 -16 V
1 -16 V
1 23 V
1 45 V
stroke
1364 941 M
2 -50 V
1 18 V
1 -39 V
1 5 V
2 -21 V
1 -34 V
1 -10 V
1 -4 V
1 6 V
2 3 V
1 -16 V
1 6 V
1 14 V
2 -38 V
1 -25 V
1 -3 V
1 13 V
1 -4 V
2 -33 V
1 23 V
1 -11 V
1 -18 V
2 10 V
1 -16 V
1 2 V
1 -2 V
1 -20 V
2 -4 V
1 7 V
1 -3 V
1 -41 V
2 -2 V
1 -24 V
1 7 V
1 -31 V
1 18 V
2 -14 V
1 23 V
1 -34 V
1 14 V
2 12 V
1 2 V
1 16 V
1 1 V
1 8 V
2 9 V
1 -5 V
1 11 V
1 -27 V
2 10 V
1 15 V
1 22 V
1 -1 V
1 1 V
2 -12 V
1 -1 V
1 6 V
1 -29 V
2 8 V
1 -6 V
1 23 V
1 18 V
1 7 V
2 3 V
1 -20 V
1 1 V
1 -5 V
2 10 V
1 -9 V
1 4 V
1 -7 V
1 -3 V
2 31 V
1 -22 V
1 1 V
1 16 V
2 14 V
1 -23 V
1 -7 V
1 -3 V
1 -9 V
2 -38 V
1 -3 V
1 40 V
1 -11 V
2 1 V
1 -5 V
1 -16 V
1 -4 V
1 -28 V
2 -9 V
1 11 V
1 -3 V
1 19 V
2 6 V
1 -12 V
1 37 V
1 -23 V
1 25 V
2 32 V
1 4 V
1 10 V
1 6 V
2 -10 V
stroke
1492 702 M
1 9 V
1 -10 V
1 -21 V
1 -14 V
2 25 V
1 24 V
1 10 V
1 54 V
2 -36 V
1 9 V
1 34 V
1 -20 V
1 -18 V
2 19 V
1 2 V
1 -20 V
1 -31 V
2 4 V
1 7 V
1 7 V
1 -10 V
1 -25 V
2 19 V
1 -14 V
1 -1 V
1 2 V
2 14 V
1 -22 V
1 23 V
1 12 V
1 15 V
2 -7 V
1 11 V
1 17 V
1 3 V
2 -4 V
1 17 V
1 6 V
1 -27 V
1 48 V
2 14 V
1 -17 V
1 -19 V
1 29 V
2 -14 V
1 10 V
1 4 V
1 -5 V
1 -28 V
2 4 V
1 1 V
1 -9 V
1 8 V
2 -23 V
1 -9 V
1 17 V
1 -6 V
1 10 V
2 -29 V
1 -11 V
1 -11 V
1 8 V
2 10 V
1 5 V
1 12 V
1 0 V
1 -23 V
2 21 V
1 -12 V
1 26 V
1 25 V
2 -6 V
1 8 V
1 1 V
1 -16 V
1 3 V
2 -19 V
1 29 V
1 45 V
1 15 V
2 -23 V
1 18 V
1 -27 V
1 2 V
1 -25 V
2 28 V
1 -7 V
1 5 V
1 -9 V
2 -25 V
1 -8 V
1 -10 V
1 -29 V
1 30 V
2 -13 V
1 -3 V
1 4 V
1 15 V
2 27 V
1 -36 V
1 -14 V
1 26 V
1 67 V
2 -14 V
stroke
1619 840 M
1 8 V
1 40 V
1 -43 V
2 8 V
1 7 V
1 32 V
1 -14 V
1 28 V
2 5 V
1 9 V
1 17 V
1 32 V
2 -14 V
1 10 V
1 38 V
1 -5 V
1 58 V
2 6 V
1 -6 V
1 -7 V
1 2 V
2 26 V
1 -33 V
1 48 V
1 26 V
1 -22 V
2 -20 V
1 -34 V
1 31 V
1 -58 V
2 -17 V
1 33 V
1 -14 V
1 -4 V
1 31 V
2 -3 V
1 17 V
1 -10 V
1 -28 V
2 20 V
1 4 V
1 -16 V
1 -25 V
1 -26 V
2 1 V
1 51 V
1 25 V
1 -9 V
2 4 V
1 -9 V
1 53 V
1 -15 V
1 0 V
2 10 V
1 -11 V
1 9 V
1 -24 V
2 8 V
1 14 V
1 -28 V
1 16 V
1 19 V
2 19 V
1 45 V
1 52 V
1 -13 V
2 18 V
1 -29 V
1 9 V
1 3 V
1 17 V
2 -1 V
1 -6 V
1 11 V
1 6 V
2 6 V
1 77 V
1 -16 V
1 -41 V
1 -8 V
2 -29 V
1 12 V
1 -28 V
1 -4 V
2 28 V
1 19 V
1 -28 V
1 16 V
1 -1 V
2 61 V
1 29 V
1 -6 V
1 -33 V
2 47 V
1 -12 V
1 35 V
1 -8 V
1 14 V
2 -18 V
1 -8 V
1 6 V
1 -9 V
2 28 V
1 2 V
stroke
1746 1353 M
1 -10 V
1 25 V
1 -6 V
2 49 V
1 55 V
1 12 V
1 12 V
2 20 V
1 -26 V
1 12 V
1 -38 V
1 18 V
2 -40 V
1 -4 V
1 0 V
1 4 V
2 13 V
1 18 V
1 6 V
1 8 V
1 -6 V
2 -7 V
1 -26 V
1 1 V
1 -15 V
2 -3 V
1 -17 V
1 -11 V
1 32 V
1 -19 V
2 11 V
1 -4 V
1 20 V
1 -16 V
2 -3 V
1 -13 V
1 -1 V
1 38 V
1 -14 V
2 22 V
1 -10 V
1 -52 V
1 -33 V
2 9 V
1 -18 V
1 -8 V
1 -31 V
1 -10 V
2 43 V
1 -40 V
1 -30 V
1 22 V
2 26 V
1 21 V
1 -32 V
1 6 V
1 49 V
2 8 V
1 8 V
1 -34 V
1 2 V
2 10 V
1 -27 V
1 25 V
1 25 V
1 8 V
2 4 V
1 -15 V
1 -27 V
1 -41 V
2 -57 V
1 6 V
1 -4 V
1 13 V
1 -1 V
2 16 V
1 10 V
1 9 V
1 -99 V
2 18 V
1 23 V
1 42 V
1 3 V
1 3 V
2 -7 V
1 -11 V
1 42 V
1 -3 V
2 0 V
1 63 V
1 5 V
1 21 V
1 -10 V
2 8 V
1 -17 V
1 24 V
1 -2 V
2 -11 V
1 7 V
1 19 V
1 -5 V
1 -28 V
2 -35 V
1 57 V
stroke
1873 1407 M
1 12 V
1 9 V
2 -3 V
1 -23 V
1 6 V
1 39 V
1 22 V
2 1 V
1 17 V
1 3 V
1 15 V
2 31 V
1 -25 V
1 4 V
1 -21 V
1 25 V
2 -18 V
1 -15 V
1 -33 V
1 5 V
2 6 V
1 21 V
1 -2 V
1 11 V
1 12 V
2 -26 V
1 10 V
1 -4 V
1 16 V
2 -12 V
1 -5 V
1 44 V
1 4 V
1 5 V
2 23 V
1 25 V
1 9 V
1 -2 V
2 -12 V
1 34 V
1 -18 V
1 4 V
1 -12 V
2 -32 V
1 7 V
1 14 V
1 -50 V
2 26 V
1 15 V
1 -17 V
1 30 V
1 -37 V
2 17 V
1 34 V
1 -29 V
1 14 V
2 -6 V
1 3 V
1 -2 V
1 20 V
1 -27 V
2 26 V
1 -4 V
1 -15 V
1 12 V
2 9 V
1 -1 V
1 -1 V
1 -19 V
1 45 V
2 -3 V
1 -5 V
1 -7 V
1 -4 V
2 3 V
1 -13 V
1 -21 V
1 -27 V
1 -27 V
2 -6 V
1 9 V
1 1 V
1 29 V
2 13 V
1 12 V
1 0 V
1 -7 V
1 -28 V
2 -8 V
1 -10 V
1 14 V
1 16 V
2 -11 V
1 -24 V
1 -2 V
1 16 V
1 8 V
2 19 V
1 17 V
1 -22 V
1 -2 V
2 -19 V
1 20 V
1 -25 V
stroke
2000 1527 M
1 4 V
1 47 V
2 0 V
1 16 V
1 -19 V
1 -10 V
2 2 V
1 -22 V
1 -22 V
1 -3 V
1 -33 V
2 -9 V
1 -9 V
1 28 V
1 -9 V
2 -22 V
1 14 V
1 2 V
1 -18 V
1 -15 V
2 24 V
1 2 V
1 -8 V
1 40 V
2 -18 V
1 -40 V
1 -5 V
1 -1 V
1 30 V
2 14 V
1 -5 V
1 -27 V
1 6 V
2 -45 V
1 -5 V
1 -34 V
1 18 V
1 18 V
2 -6 V
1 -40 V
1 76 V
1 -50 V
2 -4 V
1 7 V
1 -38 V
1 -9 V
1 19 V
2 11 V
1 22 V
1 20 V
1 4 V
2 47 V
1 -39 V
1 15 V
1 -18 V
1 1 V
2 -45 V
1 6 V
1 62 V
1 16 V
2 -21 V
1 7 V
1 2 V
1 -25 V
1 37 V
2 -32 V
1 47 V
1 -26 V
1 -25 V
2 32 V
1 27 V
1 -33 V
1 -49 V
1 -77 V
2 -13 V
1 -25 V
1 10 V
1 -10 V
2 51 V
1 -13 V
1 -47 V
1 38 V
1 -2 V
2 -2 V
1 21 V
1 -36 V
1 57 V
2 -51 V
1 -24 V
1 -20 V
1 18 V
1 11 V
2 -52 V
1 23 V
1 18 V
1 7 V
2 -21 V
1 -5 V
1 -17 V
1 -10 V
1 -12 V
2 -74 V
1 7 V
1 29 V
stroke
2127 1190 M
1 -34 V
2 -39 V
1 -26 V
1 33 V
1 -57 V
1 -17 V
2 -42 V
1 -11 V
1 -16 V
1 -40 V
2 -18 V
1 44 V
1 -10 V
1 26 V
1 -14 V
2 17 V
1 -16 V
1 12 V
1 23 V
2 -71 V
1 -3 V
1 -37 V
1 -18 V
1 -13 V
2 -20 V
1 54 V
1 -31 V
1 14 V
2 -54 V
1 8 V
1 28 V
1 32 V
1 -31 V
2 8 V
1 -12 V
1 23 V
1 5 V
2 -42 V
1 33 V
1 -45 V
1 24 V
1 24 V
2 -23 V
1 -47 V
1 -2 V
1 12 V
2 0 V
1 16 V
1 -5 V
1 1 V
1 -4 V
2 14 V
1 -19 V
1 -32 V
1 -10 V
2 -2 V
1 18 V
1 18 V
1 -21 V
1 6 V
2 12 V
1 -7 V
1 21 V
1 5 V
2 14 V
1 28 V
1 -29 V
1 -2 V
1 -28 V
2 2 V
1 -45 V
1 10 V
1 -13 V
2 -11 V
1 25 V
1 -2 V
1 19 V
1 28 V
2 -12 V
1 -16 V
1 -40 V
1 4 V
2 16 V
1 -44 V
1 28 V
1 -12 V
1 -7 V
2 13 V
1 -6 V
1 -2 V
1 -44 V
2 -5 V
1 19 V
1 0 V
1 -32 V
1 -8 V
2 17 V
1 -13 V
1 -20 V
1 6 V
2 -12 V
1 42 V
1 4 V
1 15 V
stroke
2254 719 M
1 -4 V
2 19 V
1 -11 V
1 16 V
1 10 V
2 -18 V
1 -23 V
1 -25 V
1 2 V
1 3 V
2 -20 V
1 7 V
1 36 V
1 -21 V
2 7 V
1 -15 V
1 -4 V
1 11 V
1 -18 V
2 16 V
1 4 V
1 -46 V
1 5 V
2 -6 V
1 2 V
1 4 V
1 -24 V
1 -21 V
2 -1 V
1 21 V
1 -15 V
1 0 V
2 16 V
1 12 V
1 -22 V
1 15 V
1 -19 V
2 -1 V
1 -1 V
1 9 V
1 -10 V
2 0 V
1 -1 V
1 -18 V
1 4 V
1 -7 V
2 9 V
1 0 V
1 -4 V
1 26 V
2 7 V
1 12 V
1 -10 V
1 -5 V
1 6 V
2 0 V
1 -16 V
1 11 V
1 11 V
2 2 V
1 -10 V
1 -6 V
1 5 V
1 5 V
2 7 V
1 -3 V
1 27 V
1 -6 V
2 15 V
1 4 V
1 7 V
1 23 V
1 -20 V
2 -11 V
1 17 V
1 2 V
1 32 V
2 6 V
1 -24 V
1 -11 V
1 -5 V
1 -23 V
2 -6 V
1 -8 V
1 20 V
1 7 V
2 -37 V
1 16 V
1 13 V
1 -14 V
1 23 V
2 12 V
1 25 V
1 -16 V
1 2 V
2 5 V
1 -14 V
1 -15 V
1 3 V
1 7 V
2 -24 V
1 12 V
1 21 V
1 -19 V
stroke
2381 680 M
2 22 V
1 -16 V
1 -44 V
1 17 V
1 4 V
2 12 V
1 -11 V
1 19 V
1 3 V
2 -16 V
1 18 V
1 -7 V
1 12 V
1 -42 V
2 0 V
1 12 V
1 28 V
1 8 V
2 23 V
1 4 V
1 -41 V
1 -21 V
1 19 V
2 -28 V
1 -30 V
1 -23 V
1 30 V
2 -2 V
1 -15 V
1 -19 V
1 43 V
1 0 V
2 -9 V
1 14 V
1 14 V
1 11 V
2 -7 V
1 -15 V
1.000 UL
LT1
LTb
LT1
1250 1523 M
263 0 V
350 710 M
1 67 V
1 -27 V
2 -39 V
1 -14 V
1 10 V
1 7 V
2 27 V
1 -23 V
1 49 V
1 65 V
1 30 V
2 -36 V
1 5 V
1 -20 V
1 -18 V
2 -26 V
1 -3 V
1 1 V
1 29 V
1 -17 V
2 -17 V
1 16 V
1 29 V
1 -62 V
2 42 V
1 -45 V
1 20 V
1 20 V
1 43 V
2 10 V
1 -46 V
1 32 V
1 -91 V
2 20 V
1 -23 V
1 8 V
1 32 V
1 -27 V
2 15 V
1 20 V
1 20 V
1 -41 V
2 -52 V
1 -23 V
1 -44 V
1 28 V
1 55 V
2 -30 V
1 -43 V
1 25 V
1 33 V
2 0 V
1 50 V
1 49 V
1 -30 V
1 48 V
2 39 V
1 -22 V
1 -37 V
1 15 V
2 -68 V
1 -8 V
1 12 V
1 36 V
1 -60 V
2 -11 V
1 -8 V
1 10 V
1 -14 V
2 -17 V
1 -20 V
1 -32 V
1 -5 V
1 -24 V
2 -13 V
1 15 V
1 10 V
1 -23 V
2 36 V
1 98 V
1 -11 V
1 -20 V
1 69 V
2 -1 V
1 -25 V
1 -54 V
1 25 V
2 9 V
1 28 V
1 3 V
1 38 V
1 26 V
2 5 V
1 -24 V
1 15 V
1 8 V
2 0 V
1 -40 V
1 51 V
1 88 V
1 6 V
2 -67 V
stroke
475 856 M
1 -62 V
1 -34 V
1 -70 V
2 3 V
1 -4 V
1 21 V
1 45 V
1 -40 V
2 15 V
1 27 V
1 -46 V
1 -6 V
2 -14 V
1 5 V
1 31 V
1 10 V
1 -21 V
2 -30 V
1 -3 V
1 -6 V
1 -10 V
2 -1 V
1 24 V
1 -34 V
1 -37 V
1 44 V
2 -80 V
1 34 V
1 -3 V
1 -66 V
2 -24 V
1 -10 V
1 60 V
1 -21 V
1 -18 V
2 -32 V
1 49 V
1 42 V
1 -16 V
2 13 V
1 46 V
1 45 V
1 -12 V
1 15 V
2 -16 V
1 -2 V
1 14 V
1 -11 V
2 5 V
1 5 V
1 39 V
1 9 V
1 1 V
2 1 V
1 50 V
1 2 V
1 28 V
2 19 V
1 -8 V
1 46 V
1 1 V
1 25 V
2 15 V
1 14 V
1 -3 V
1 31 V
2 -9 V
1 -48 V
1 -31 V
1 -23 V
1 30 V
2 -14 V
1 45 V
1 -50 V
1 10 V
2 -48 V
1 -28 V
1 45 V
1 -20 V
1 -30 V
2 35 V
1 13 V
1 -48 V
1 -16 V
2 2 V
1 -6 V
1 -16 V
1 -40 V
1 40 V
2 -41 V
1 -30 V
1 17 V
1 -42 V
2 22 V
1 8 V
1 -4 V
1 -8 V
1 -17 V
2 0 V
1 3 V
1 -64 V
1 -20 V
2 51 V
1 -31 V
stroke
602 587 M
1 3 V
1 4 V
1 5 V
2 28 V
1 -12 V
1 2 V
1 47 V
2 -29 V
1 68 V
1 30 V
1 24 V
1 -30 V
2 71 V
1 21 V
1 -24 V
1 22 V
2 -75 V
1 -4 V
1 -2 V
1 7 V
1 34 V
2 -30 V
1 27 V
1 27 V
1 59 V
2 -52 V
1 7 V
1 5 V
1 -22 V
1 51 V
2 47 V
1 14 V
1 37 V
1 -67 V
2 14 V
1 10 V
1 62 V
1 -17 V
1 -34 V
2 -5 V
1 -32 V
1 -41 V
1 -30 V
2 -13 V
1 -29 V
1 -28 V
1 16 V
1 -38 V
2 3 V
1 26 V
1 -47 V
1 37 V
2 29 V
1 4 V
1 -22 V
1 5 V
1 -58 V
2 -56 V
1 -26 V
1 15 V
1 9 V
2 19 V
1 -6 V
1 -41 V
1 -15 V
1 -3 V
2 8 V
1 13 V
1 -53 V
1 20 V
2 -9 V
1 -34 V
1 -26 V
1 -30 V
1 -13 V
2 82 V
1 -18 V
1 4 V
1 30 V
2 -35 V
1 69 V
1 29 V
1 -25 V
1 -6 V
2 24 V
1 73 V
1 3 V
1 9 V
2 19 V
1 -19 V
1 22 V
1 -10 V
1 -95 V
2 3 V
1 50 V
1 14 V
1 14 V
2 -30 V
1 65 V
1 -18 V
1 -15 V
1 -28 V
2 9 V
1 41 V
stroke
729 725 M
1 1 V
1 43 V
2 33 V
1 55 V
1 36 V
1 -66 V
1 -5 V
2 -10 V
1 17 V
1 38 V
1 -69 V
2 -1 V
1 -73 V
1 71 V
1 28 V
1 -33 V
2 -24 V
1 -52 V
1 -17 V
1 -30 V
2 54 V
1 -26 V
1 -9 V
1 34 V
1 23 V
2 -52 V
1 -36 V
1 -1 V
1 9 V
2 51 V
1 -37 V
1 23 V
1 22 V
1 -42 V
2 10 V
1 7 V
1 -88 V
1 11 V
2 -33 V
1 15 V
1 43 V
1 12 V
1 7 V
2 28 V
1 -41 V
1 49 V
1 -33 V
2 -12 V
1 18 V
1 21 V
1 7 V
1 21 V
2 -6 V
1 30 V
1 35 V
1 4 V
2 -3 V
1 46 V
1 -37 V
1 -37 V
1 -23 V
2 47 V
1 -28 V
1 3 V
1 -27 V
2 -10 V
1 62 V
1 -16 V
1 23 V
1 -73 V
2 7 V
1 17 V
1 3 V
1 -50 V
2 -17 V
1 -25 V
1 68 V
1 4 V
1 -26 V
2 -10 V
1 22 V
1 60 V
1 -10 V
2 -69 V
1 34 V
1 -22 V
1 -43 V
1 -5 V
2 -24 V
1 18 V
1 -1 V
1 7 V
2 15 V
1 5 V
1 17 V
1 -47 V
1 -36 V
2 10 V
1 -17 V
1 17 V
1 -35 V
2 8 V
1 -20 V
1 -48 V
stroke
856 519 M
1 70 V
1 14 V
2 -23 V
1 -19 V
1 5 V
1 -32 V
2 20 V
1 55 V
1 8 V
1 -33 V
1 -3 V
2 51 V
1 15 V
1 -5 V
1 23 V
2 -16 V
1 16 V
1 17 V
1 53 V
1 -2 V
2 -33 V
1 -6 V
1 -2 V
1 -39 V
2 25 V
1 32 V
1 7 V
1 -20 V
1 5 V
2 -7 V
1 43 V
1 20 V
1 1 V
2 15 V
1 -27 V
1 -22 V
1 47 V
1 53 V
2 8 V
1 -29 V
1 18 V
1 35 V
2 41 V
1 -20 V
1 45 V
1 -13 V
1 19 V
2 40 V
1 7 V
1 -78 V
1 -29 V
2 -36 V
1 -30 V
1 0 V
1 -45 V
1 -17 V
2 37 V
1 -10 V
1 -10 V
1 57 V
2 17 V
1 -20 V
1 -28 V
1 -2 V
1 -74 V
2 25 V
1 -44 V
1 71 V
1 10 V
2 3 V
1 -17 V
1 21 V
1 -39 V
1 -13 V
2 80 V
1 27 V
1 -6 V
1 -31 V
2 7 V
1 15 V
1 -1 V
1 23 V
1 -79 V
2 31 V
1 -45 V
1 -13 V
1 11 V
2 -9 V
1 -10 V
1 34 V
1 26 V
1 19 V
2 -62 V
1 -30 V
1 -11 V
1 -21 V
2 14 V
1 25 V
1 4 V
1 -24 V
1 23 V
2 -11 V
1 -11 V
1 76 V
stroke
983 776 M
1 4 V
2 5 V
1 33 V
1 7 V
1 -30 V
1 -18 V
2 -9 V
1 24 V
1 95 V
1 -55 V
2 14 V
1 8 V
1 -6 V
1 -3 V
1 -13 V
2 21 V
1 -28 V
1 20 V
1 -56 V
2 -10 V
1 -2 V
1 -15 V
1 -21 V
1 -66 V
2 19 V
1 -18 V
1 -78 V
1 -12 V
2 28 V
1 18 V
1 35 V
1 41 V
1 -14 V
2 48 V
1 -24 V
1 -41 V
1 -23 V
2 -6 V
1 29 V
1 79 V
1 -9 V
1 -1 V
2 35 V
1 28 V
1 -52 V
1 -13 V
2 -43 V
1 -23 V
1 -26 V
1 -59 V
1 26 V
2 21 V
1 22 V
1 50 V
1 14 V
2 12 V
1 3 V
1 31 V
1 -3 V
1 79 V
2 -24 V
1 -63 V
1 -34 V
1 -17 V
2 42 V
1 40 V
1 -24 V
1 -20 V
1 18 V
2 0 V
1 -24 V
1 -67 V
1 50 V
2 17 V
1 13 V
1 -26 V
1 2 V
1 1 V
2 -14 V
1 -27 V
1 -3 V
1 6 V
2 -14 V
1 10 V
1 -21 V
1 16 V
1 35 V
2 3 V
1 -27 V
1 -40 V
1 -1 V
2 36 V
1 -51 V
1 5 V
1 -5 V
1 -35 V
2 14 V
1 -11 V
1 -18 V
1 48 V
2 5 V
1 84 V
1 63 V
1 -10 V
stroke
1110 780 M
1 -35 V
2 -42 V
1 -53 V
1 -23 V
1 20 V
2 15 V
1 8 V
1 17 V
1 -53 V
1 -9 V
2 0 V
1 64 V
1 18 V
1 13 V
2 10 V
1 -39 V
1 17 V
1 -10 V
1 7 V
2 -16 V
1 -40 V
1 -9 V
1 -42 V
2 30 V
1 6 V
1 -10 V
1 -20 V
1 -22 V
2 -1 V
1 37 V
1 -21 V
1 26 V
2 7 V
1 9 V
1 24 V
1 -12 V
1 0 V
2 3 V
1 -11 V
1 27 V
1 24 V
2 23 V
1 -79 V
1 36 V
1 -21 V
1 32 V
2 -37 V
1 -19 V
1 -49 V
1 31 V
2 -13 V
1 -21 V
1 -28 V
1 31 V
1 35 V
2 11 V
1 9 V
1 -26 V
1 -30 V
2 22 V
1 14 V
1 3 V
1 14 V
1 29 V
2 3 V
1 7 V
1 -38 V
1 -5 V
2 28 V
1 -14 V
1 29 V
1 -24 V
1 38 V
2 -6 V
1 29 V
1 28 V
1 -48 V
2 -34 V
1 -4 V
1 -39 V
1 9 V
1 17 V
2 -17 V
1 -20 V
1 60 V
1 -16 V
2 -1 V
1 13 V
1 13 V
1 3 V
1 -4 V
2 -11 V
1 -16 V
1 16 V
1 1 V
2 -62 V
1 15 V
1 37 V
1 -30 V
1 19 V
2 -86 V
1 17 V
1 54 V
1 20 V
stroke
1237 642 M
2 -21 V
1 -30 V
1 94 V
1 -47 V
1 -16 V
2 42 V
1 20 V
1 -57 V
1 35 V
2 33 V
1 34 V
1 27 V
1 -20 V
1 -1 V
2 -40 V
1 5 V
1 55 V
1 62 V
2 -3 V
1 -26 V
1 -63 V
1 -37 V
1 64 V
2 -34 V
1 16 V
1 -43 V
1 -13 V
2 -26 V
1 31 V
1 61 V
1 -24 V
1 -11 V
2 22 V
1 1 V
1 29 V
1 -67 V
2 25 V
1 -5 V
1 -39 V
1 32 V
1 11 V
2 -15 V
1 16 V
1 14 V
1 -5 V
2 -63 V
1 -21 V
1 -22 V
1 20 V
1 -8 V
2 -45 V
1 4 V
1 12 V
1 34 V
2 -4 V
1 11 V
1 5 V
1 -8 V
1 -20 V
2 3 V
1 -33 V
1 -61 V
1 14 V
2 20 V
1 35 V
1 20 V
1 -34 V
1 -34 V
2 26 V
1 48 V
1 53 V
1 1 V
2 75 V
1 -32 V
1 -10 V
1 2 V
1 25 V
2 21 V
1 -17 V
1 -47 V
1 26 V
2 43 V
1 0 V
1 -8 V
1 6 V
1 -32 V
2 -41 V
1 36 V
1 17 V
1 2 V
2 54 V
1 9 V
1 -51 V
1 1 V
1 -9 V
2 43 V
1 7 V
1 -10 V
1 1 V
2 -14 V
1 -38 V
1 -30 V
1 16 V
1 50 V
stroke
1364 776 M
2 -34 V
1 23 V
1 -69 V
1 26 V
2 -33 V
1 -29 V
1 -17 V
1 -56 V
1 45 V
2 28 V
1 -33 V
1 10 V
1 21 V
2 35 V
1 4 V
1 25 V
1 17 V
1 23 V
2 -47 V
1 45 V
1 -64 V
1 -58 V
2 13 V
1 18 V
1 -7 V
1 16 V
1 -38 V
2 53 V
1 -29 V
1 30 V
1 -14 V
2 -16 V
1 11 V
1 13 V
1 -33 V
1 19 V
2 -65 V
1 33 V
1 -14 V
1 78 V
2 40 V
1 4 V
1 32 V
1 -3 V
1 16 V
2 21 V
1 31 V
1 36 V
1 -14 V
2 -11 V
1 -8 V
1 25 V
1 13 V
1 -61 V
2 -43 V
1 -17 V
1 -4 V
1 -75 V
2 65 V
1 2 V
1 10 V
1 50 V
1 77 V
2 -42 V
1 -73 V
1 11 V
1 -15 V
2 18 V
1 -11 V
1 27 V
1 5 V
1 30 V
2 33 V
1 1 V
1 -45 V
1 -28 V
2 62 V
1 9 V
1 -6 V
1 -29 V
1 -46 V
2 -49 V
1 -47 V
1 73 V
1 -14 V
2 18 V
1 8 V
1 26 V
1 -3 V
1 -40 V
2 -60 V
1 -17 V
1 1 V
1 18 V
2 18 V
1 1 V
1 14 V
1 -58 V
1 1 V
2 42 V
1 23 V
1 37 V
1 -1 V
2 5 V
stroke
1492 789 M
1 -34 V
1 -13 V
1 11 V
1 11 V
2 -1 V
1 -3 V
1 35 V
1 68 V
2 -17 V
1 -5 V
1 54 V
1 -7 V
1 -53 V
2 37 V
1 2 V
1 15 V
1 0 V
2 29 V
1 19 V
1 -14 V
1 -48 V
1 -30 V
2 -11 V
1 -39 V
1 23 V
1 -12 V
2 -31 V
1 16 V
1 46 V
1 26 V
1 14 V
2 -7 V
1 42 V
1 43 V
1 5 V
2 -28 V
1 21 V
1 -27 V
1 -16 V
1 20 V
2 19 V
1 20 V
1 -29 V
1 16 V
2 -42 V
1 10 V
1 -21 V
1 -6 V
1 -69 V
2 1 V
1 10 V
1 -10 V
1 74 V
2 -33 V
1 -27 V
1 33 V
1 11 V
1 36 V
2 -25 V
1 -64 V
1 -18 V
1 33 V
2 -23 V
1 0 V
1 12 V
1 42 V
1 -27 V
2 -2 V
1 -30 V
1 19 V
1 44 V
2 -47 V
1 57 V
1 22 V
1 -42 V
1 -9 V
2 -25 V
1 -33 V
1 8 V
1 -21 V
2 27 V
1 20 V
1 6 V
1 -2 V
1 -21 V
2 60 V
1 6 V
1 41 V
1 -15 V
2 -32 V
1 -5 V
1 -12 V
1 -37 V
1 12 V
2 -31 V
1 48 V
1 3 V
1 -23 V
2 -4 V
1 -34 V
1 -24 V
1 -16 V
1 77 V
2 -84 V
stroke
1619 754 M
1 8 V
1 79 V
1 -22 V
2 -23 V
1 -5 V
1 42 V
1 -33 V
1 29 V
2 -29 V
1 11 V
1 29 V
1 -5 V
2 -12 V
1 -4 V
1 47 V
1 -1 V
1 62 V
2 12 V
1 -5 V
1 -9 V
1 -4 V
2 21 V
1 -32 V
1 48 V
1 21 V
1 -28 V
2 -31 V
1 -45 V
1 24 V
1 -68 V
2 -11 V
1 40 V
1 -15 V
1 -21 V
1 2 V
2 -18 V
1 11 V
1 -23 V
1 -19 V
2 18 V
1 11 V
1 -8 V
1 -9 V
1 -21 V
2 -15 V
1 52 V
1 27 V
1 -35 V
2 -13 V
1 -19 V
1 43 V
1 -20 V
1 1 V
2 11 V
1 -12 V
1 -2 V
1 -39 V
2 4 V
1 12 V
1 -22 V
1 18 V
1 15 V
2 15 V
1 38 V
1 37 V
1 -36 V
2 -9 V
1 -40 V
1 5 V
1 3 V
1 4 V
2 9 V
1 7 V
1 3 V
1 10 V
2 -34 V
1 69 V
1 -10 V
1 -53 V
1 -18 V
2 -47 V
1 11 V
1 -33 V
1 8 V
2 12 V
1 7 V
1 -27 V
1 16 V
1 -9 V
2 82 V
1 54 V
1 -6 V
1 -75 V
2 31 V
1 -24 V
1 18 V
1 -17 V
1 -8 V
2 5 V
1 0 V
1 23 V
1 5 V
2 13 V
1 -7 V
stroke
1746 806 M
1 -53 V
1 16 V
1 5 V
2 72 V
1 78 V
1 13 V
1 49 V
2 25 V
1 -19 V
1 26 V
1 -29 V
1 44 V
2 -3 V
1 16 V
1 34 V
1 4 V
2 9 V
1 18 V
1 19 V
1 -12 V
1 -6 V
2 -6 V
1 -7 V
1 -21 V
1 -23 V
2 -13 V
1 18 V
1 -15 V
1 46 V
1 0 V
2 24 V
1 26 V
1 -14 V
1 -23 V
2 -8 V
1 -40 V
1 0 V
1 32 V
1 40 V
2 -11 V
1 40 V
1 -36 V
1 -46 V
2 10 V
1 -8 V
1 25 V
1 -31 V
1 -31 V
2 32 V
1 -48 V
1 -38 V
1 -9 V
2 13 V
1 -8 V
1 2 V
1 -23 V
1 38 V
2 46 V
1 41 V
1 -56 V
1 -52 V
2 -7 V
1 -4 V
1 5 V
1 27 V
1 27 V
2 -20 V
1 -52 V
1 -36 V
1 -26 V
2 -80 V
1 -10 V
1 -17 V
1 -27 V
1 -15 V
2 13 V
1 16 V
1 15 V
1 -92 V
2 6 V
1 8 V
1 17 V
1 12 V
1 -20 V
2 -10 V
1 -10 V
1 33 V
1 -36 V
2 -2 V
1 70 V
1 -26 V
1 6 V
1 -48 V
2 46 V
1 -41 V
1 8 V
1 31 V
2 7 V
1 6 V
1 -2 V
1 23 V
1 -24 V
2 -80 V
1 71 V
stroke
1873 740 M
1 38 V
1 29 V
2 -15 V
1 -24 V
1 3 V
1 22 V
1 19 V
2 -2 V
1 -23 V
1 -6 V
1 41 V
2 27 V
1 12 V
1 -49 V
1 -17 V
1 -20 V
2 6 V
1 -42 V
1 -29 V
1 -2 V
2 54 V
1 77 V
1 -45 V
1 -40 V
1 13 V
2 6 V
1 -1 V
1 19 V
1 -11 V
2 -25 V
1 -7 V
1 19 V
1 -34 V
1 39 V
2 8 V
1 -1 V
1 -39 V
1 11 V
2 -34 V
1 42 V
1 -1 V
1 10 V
1 29 V
2 -67 V
1 -54 V
1 13 V
1 -72 V
2 61 V
1 17 V
1 -15 V
1 17 V
1 -45 V
2 31 V
1 35 V
1 -28 V
1 3 V
2 -13 V
1 -10 V
1 38 V
1 44 V
1 26 V
2 44 V
1 -1 V
1 22 V
1 -6 V
2 19 V
1 15 V
1 8 V
1 -28 V
1 106 V
2 -10 V
1 -41 V
1 -19 V
1 -12 V
2 -17 V
1 -26 V
1 -4 V
1 0 V
1 -20 V
2 -12 V
1 13 V
1 -44 V
1 36 V
2 73 V
1 -20 V
1 -52 V
1 45 V
1 -36 V
2 -47 V
1 -30 V
1 61 V
1 26 V
2 2 V
1 -24 V
1 -33 V
1 14 V
1 29 V
2 -7 V
1 39 V
1 -59 V
1 -16 V
2 -4 V
1 -39 V
1 -46 V
stroke
2000 677 M
1 -29 V
1 92 V
2 70 V
1 -7 V
1 -18 V
1 -12 V
2 -56 V
1 -7 V
1 1 V
1 28 V
1 -67 V
2 -23 V
1 -34 V
1 12 V
1 15 V
2 36 V
1 19 V
1 -4 V
1 -63 V
1 -10 V
2 43 V
1 -36 V
1 6 V
1 16 V
2 -13 V
1 -23 V
1 -30 V
1 5 V
1 33 V
2 -26 V
1 -29 V
1 -35 V
1 -17 V
2 -26 V
1 -32 V
1 -40 V
1 62 V
1 52 V
2 54 V
1 -23 V
1 49 V
1 -23 V
2 17 V
1 -7 V
1 -19 V
1 7 V
1 55 V
2 1 V
1 -1 V
1 12 V
1 4 V
2 51 V
1 -76 V
1 -15 V
1 11 V
1 47 V
2 -39 V
1 7 V
1 91 V
1 31 V
2 -40 V
1 -28 V
1 -1 V
1 -38 V
1 2 V
2 -29 V
1 53 V
1 -77 V
1 -32 V
2 16 V
1 12 V
1 -33 V
1 -7 V
1 -52 V
2 21 V
1 -9 V
1 29 V
1 22 V
2 65 V
1 12 V
1 -33 V
1 50 V
1 -24 V
2 -36 V
1 30 V
1 -31 V
1 45 V
2 8 V
1 -4 V
1 -26 V
1 18 V
1 -6 V
2 -69 V
1 48 V
1 33 V
1 21 V
2 -26 V
1 -5 V
1 -14 V
1 -20 V
1 -27 V
2 -62 V
1 34 V
1 44 V
stroke
2127 598 M
1 -16 V
2 -20 V
1 -6 V
1 51 V
1 -43 V
1 5 V
2 -4 V
1 26 V
1 8 V
1 12 V
2 17 V
1 42 V
1 -10 V
1 42 V
1 0 V
2 18 V
1 -9 V
1 6 V
1 33 V
2 -76 V
1 -20 V
1 -32 V
1 24 V
1 19 V
2 2 V
1 67 V
1 -47 V
1 10 V
2 -52 V
1 1 V
1 39 V
1 69 V
1 -14 V
2 25 V
1 26 V
1 22 V
1 -19 V
2 -75 V
1 28 V
1 -30 V
1 12 V
1 49 V
2 50 V
1 -11 V
1 -13 V
1 -4 V
2 -18 V
1 10 V
1 0 V
1 -33 V
1 20 V
2 31 V
1 -66 V
1 -19 V
1 9 V
2 -15 V
1 8 V
1 28 V
1 -5 V
1 1 V
2 1 V
1 40 V
1 9 V
1 10 V
2 -2 V
1 41 V
1 -47 V
1 -26 V
1 -47 V
2 12 V
1 -84 V
1 -22 V
1 -34 V
2 -33 V
1 37 V
1 26 V
1 -7 V
1 -5 V
2 -28 V
1 31 V
1 -28 V
1 3 V
2 52 V
1 -31 V
1 26 V
1 -10 V
1 -30 V
2 7 V
1 17 V
1 28 V
1 -71 V
2 28 V
1 33 V
1 -34 V
1 -37 V
1 2 V
2 99 V
1 -13 V
1 -13 V
1 19 V
2 -9 V
1 84 V
1 10 V
1 19 V
stroke
2254 774 M
1 -12 V
2 -5 V
1 26 V
1 -4 V
1 -10 V
2 -45 V
1 -46 V
1 8 V
1 -1 V
1 -14 V
2 -26 V
1 46 V
1 12 V
1 -28 V
2 20 V
1 -19 V
1 22 V
1 29 V
1 -23 V
2 2 V
1 -34 V
1 -38 V
1 41 V
2 -32 V
1 3 V
1 -45 V
1 11 V
1 -26 V
2 -8 V
1 42 V
1 63 V
1 -19 V
2 -7 V
1 25 V
1 -22 V
1 0 V
1 -23 V
2 -21 V
1 22 V
1 -10 V
1 -12 V
2 -24 V
1 -7 V
1 -65 V
1 87 V
1 31 V
2 19 V
1 -28 V
1 -40 V
1 45 V
2 15 V
1 -5 V
1 -14 V
1 -29 V
1 -16 V
2 26 V
1 6 V
1 -6 V
1 50 V
2 22 V
1 -48 V
1 -4 V
1 10 V
1 60 V
2 6 V
1 -8 V
1 -36 V
1 -44 V
2 -20 V
1 16 V
1 55 V
1 26 V
1 -53 V
2 -36 V
1 -7 V
1 -3 V
1 6 V
2 52 V
1 -43 V
1 9 V
1 -37 V
1 -48 V
2 -5 V
1 -14 V
1 88 V
1 49 V
2 -26 V
1 36 V
1 29 V
1 -2 V
1 40 V
2 33 V
1 76 V
1 0 V
1 2 V
2 20 V
1 14 V
1 -29 V
1 -20 V
1 22 V
2 -8 V
1 -52 V
1 18 V
1 -8 V
stroke
2381 799 M
2 -21 V
1 -33 V
1 -24 V
1 -16 V
1 22 V
2 39 V
1 -13 V
1 15 V
1 -3 V
2 -15 V
1 41 V
1 14 V
1 4 V
1 -123 V
2 2 V
1 16 V
1 -1 V
1 -20 V
2 -4 V
1 8 V
1 -27 V
1 -21 V
1 38 V
2 -62 V
1 -47 V
1 -19 V
1 48 V
2 65 V
1 5 V
1 3 V
1 71 V
1 18 V
2 18 V
1 38 V
1 8 V
1 -3 V
2 -9 V
1 -12 V
1.000 UL
LTb
350 300 M
2200 0 V
0 1436 V
-2200 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1200,1523){\rjust{$y_t$}}%
\put(1200,1623){\rjust{$\xi_1(X_t)$}}%
\put(1450,50){\cjust{$t$}}%
\put(2550,200){\cjust{ 18}}%
\put(2306,200){\cjust{ 16}}%
\put(2061,200){\cjust{ 14}}%
\put(1817,200){\cjust{ 12}}%
\put(1572,200){\cjust{ 10}}%
\put(1328,200){\cjust{ 8}}%
\put(1083,200){\cjust{ 6}}%
\put(839,200){\cjust{ 4}}%
\put(594,200){\cjust{ 2}}%
\put(350,200){\cjust{ 0}}%
\put(300,1736){\rjust{ 1.5}}%
\put(300,1531){\rjust{ 1}}%
\put(300,1326){\rjust{ 0.5}}%
\put(300,1121){\rjust{ 0}}%
\put(300,915){\rjust{-0.5}}%
\put(300,710){\rjust{-1}}%
\put(300,505){\rjust{-1.5}}%
\put(300,300){\rjust{-2}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure7.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(2339,1620)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig_traj.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed May  6 03:02:33 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 233 162
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1727 0 R
-63 0 V
1.000 UL
LTb
400 436 M
63 0 V
1727 0 R
-63 0 V
1.000 UL
LTb
400 571 M
63 0 V
1727 0 R
-63 0 V
1.000 UL
LTb
400 707 M
63 0 V
1727 0 R
-63 0 V
1.000 UL
LTb
400 842 M
63 0 V
1727 0 R
-63 0 V
1.000 UL
LTb
400 978 M
63 0 V
1727 0 R
-63 0 V
1.000 UL
LTb
400 1113 M
63 0 V
1727 0 R
-63 0 V
1.000 UL
LTb
400 1249 M
63 0 V
1727 0 R
-63 0 V
1.000 UL
LTb
400 1384 M
63 0 V
1727 0 R
-63 0 V
1.000 UL
LTb
400 1520 M
63 0 V
1727 0 R
-63 0 V
1.000 UL
LTb
400 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
848 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1295 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1743 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
2190 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
400 300 M
1790 0 V
0 1220 V
-1790 0 V
400 300 L
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
1827 1407 M
263 0 V
400 943 M
9 -93 V
9 120 V
9 -324 V
9 209 V
9 302 V
9 -209 V
9 -140 V
9 149 V
9 296 V
9 -591 V
8 223 V
9 -202 V
9 160 V
9 91 V
9 -63 V
9 -57 V
9 23 V
9 354 V
9 -40 V
9 -215 V
9 80 V
9 -156 V
9 324 V
9 -147 V
9 154 V
9 -420 V
9 338 V
9 -159 V
9 -85 V
9 49 V
8 288 V
9 -333 V
9 112 V
9 498 V
9 -544 V
9 360 V
9 -177 V
9 171 V
9 -420 V
9 341 V
9 -444 V
9 221 V
9 -2 V
9 -77 V
9 115 V
9 -392 V
9 568 V
9 -327 V
9 88 V
9 3 V
8 276 V
9 -355 V
9 137 V
9 -146 V
9 55 V
9 1 V
9 -226 V
9 545 V
9 -537 V
9 325 V
9 -91 V
9 42 V
9 190 V
9 16 V
9 -674 V
9 779 V
9 -279 V
9 -57 V
9 18 V
9 -151 V
8 -24 V
9 8 V
9 14 V
9 582 V
9 -684 V
9 55 V
9 233 V
9 74 V
9 -291 V
9 289 V
9 -479 V
9 322 V
9 203 V
9 -334 V
9 16 V
9 -218 V
9 555 V
9 -328 V
9 -44 V
9 156 V
8 -235 V
9 473 V
9 -415 V
9 121 V
9 166 V
9 92 V
9 -568 V
9 592 V
9 -281 V
9 130 V
9 -78 V
9 75 V
stroke
1313 1008 M
9 -202 V
9 267 V
9 158 V
9 102 V
9 -259 V
9 95 V
9 -475 V
9 339 V
8 -100 V
9 -272 V
9 297 V
9 85 V
9 -20 V
9 -57 V
9 -334 V
9 305 V
9 240 V
9 -230 V
9 -457 V
9 765 V
9 -150 V
9 -345 V
9 -21 V
9 -34 V
9 224 V
9 103 V
9 282 V
9 -429 V
8 16 V
9 -30 V
9 57 V
9 54 V
9 -234 V
9 170 V
9 189 V
9 136 V
9 -44 V
9 -415 V
9 368 V
9 76 V
9 -222 V
9 133 V
9 -145 V
9 353 V
9 -295 V
9 -43 V
9 36 V
9 -324 V
8 219 V
9 -28 V
9 -48 V
9 224 V
9 -122 V
9 -269 V
9 140 V
9 44 V
9 53 V
9 -98 V
9 343 V
9 -182 V
9 146 V
9 -268 V
9 -156 V
9 315 V
9 -239 V
9 141 V
9 -67 V
9 27 V
8 169 V
9 -88 V
9 -181 V
9 242 V
9 -326 V
9 56 V
9 408 V
9 -166 V
9 16 V
9 -110 V
9 192 V
9 -289 V
9 10 V
9 319 V
9 -491 V
9 -304 V
9 673 V
9 147 V
9 -265 V
9 78 V
8 -83 V
9 -29 V
9 17 V
9 -224 V
9 417 V
9 81 V
9 -76 V
9 -32 V
9 -123 V
9 62 V
1.000 UL
LT1
LTb
LT1
1827 1307 M
263 0 V
400 943 M
9 -89 V
9 114 V
9 -313 V
9 201 V
9 304 V
9 -211 V
9 -133 V
9 142 V
9 284 V
9 -577 V
8 231 V
9 -200 V
9 144 V
9 86 V
9 -47 V
9 -83 V
9 37 V
9 363 V
9 -47 V
9 -215 V
9 100 V
9 -174 V
9 324 V
9 -153 V
9 167 V
9 -432 V
9 339 V
9 -162 V
9 -73 V
9 48 V
8 286 V
9 -342 V
9 129 V
9 482 V
9 -538 V
9 362 V
9 -184 V
9 168 V
9 -385 V
9 296 V
9 -432 V
9 234 V
9 -11 V
9 -85 V
9 134 V
9 -398 V
9 585 V
9 -357 V
9 95 V
9 5 V
8 272 V
9 -351 V
9 132 V
9 -124 V
9 32 V
9 -3 V
9 -217 V
9 548 V
9 -542 V
9 321 V
9 -78 V
9 31 V
9 188 V
9 11 V
9 -651 V
9 780 V
9 -294 V
9 -51 V
9 17 V
9 -150 V
8 -24 V
9 3 V
9 21 V
9 576 V
9 -683 V
9 50 V
9 245 V
9 85 V
9 -290 V
9 278 V
9 -485 V
9 334 V
9 185 V
9 -348 V
9 47 V
9 -240 V
9 588 V
9 -360 V
9 -37 V
9 164 V
8 -250 V
9 482 V
9 -408 V
9 127 V
9 157 V
9 99 V
9 -577 V
9 584 V
9 -279 V
9 122 V
9 -67 V
9 77 V
stroke
1313 1009 M
9 -211 V
9 276 V
9 146 V
9 127 V
9 -259 V
9 88 V
9 -483 V
9 346 V
8 -106 V
9 -267 V
9 287 V
9 100 V
9 -31 V
9 -57 V
9 -321 V
9 288 V
9 236 V
9 -211 V
9 -465 V
9 764 V
9 -143 V
9 -358 V
9 -11 V
9 -38 V
9 195 V
9 152 V
9 261 V
9 -416 V
8 -5 V
9 -26 V
9 46 V
9 75 V
9 -241 V
9 166 V
9 179 V
9 159 V
9 -47 V
9 -411 V
9 352 V
9 64 V
9 -213 V
9 143 V
9 -156 V
9 383 V
9 -312 V
9 -39 V
9 34 V
9 -325 V
8 221 V
9 -30 V
9 -48 V
9 231 V
9 -134 V
9 -268 V
9 139 V
9 56 V
9 42 V
9 -106 V
9 357 V
9 -198 V
9 162 V
9 -280 V
9 -153 V
9 315 V
9 -236 V
9 157 V
9 -80 V
9 35 V
8 161 V
9 -88 V
9 -177 V
9 247 V
9 -333 V
9 46 V
9 420 V
9 -175 V
9 23 V
9 -118 V
9 193 V
9 -278 V
9 -3 V
9 330 V
9 -497 V
9 -296 V
9 664 V
9 137 V
9 -242 V
9 72 V
8 -81 V
9 -39 V
9 10 V
9 -211 V
9 405 V
9 92 V
9 -85 V
9 -27 V
9 -123 V
9 70 V
1.000 UL
LTb
400 300 M
1790 0 V
0 1220 V
-1790 0 V
400 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1777,1307){\rjust{$y_t$}}%
\put(1777,1407){\rjust{$\theta(X_t)$}}%
\put(1295,50){\cjust{$t$}}%
\put(2190,200){\cjust{ 20}}%
\put(1743,200){\cjust{ 15}}%
\put(1295,200){\cjust{ 10}}%
\put(848,200){\cjust{ 5}}%
\put(400,200){\cjust{ 0}}%
\put(350,1520){\rjust{ 1.4}}%
\put(350,1384){\rjust{ 1.35}}%
\put(350,1249){\rjust{ 1.3}}%
\put(350,1113){\rjust{ 1.25}}%
\put(350,978){\rjust{ 1.2}}%
\put(350,842){\rjust{ 1.15}}%
\put(350,707){\rjust{ 1.1}}%
\put(350,571){\rjust{ 1.05}}%
\put(350,436){\rjust{ 1}}%
\put(350,300){\rjust{ 0.95}}%
\endGNUPLOTpicture
\endgroup
\endinput

